The unreasonable effectiveness of the forget gate

Given the success of the gated recurrent unit, a natural question is whether all the gates of the long short-term memory (LSTM) network are necessary. Previous research has shown that the forget gate is one of the most important gates in the LSTM. Here we show that a forget-gate-only version of the LSTM with chrono-initialized biases, not only provides computational savings but outperforms the standard LSTM on multiple benchmark datasets and competes with some of the best contemporary models. Our proposed network, the JANET, achieves accuracies of 99% and 92.5% on the MNIST and pMNIST datasets, outperforming the standard LSTM which yields accuracies of 98.5% and 91%.

==> figures/copy_task.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.348499in}{3.266334in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.348499in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.348499in}{3.266334in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.266334in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644341in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{5.199888in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{5.199888in}{3.117723in}}%
\pgfpathlineto{\pgfqpoint{0.644341in}{3.117723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644341in}{0.473557in}}{\pgfqpoint{4.555547in}{2.644166in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851411in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{0.851411in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{0.856018in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{0.860625in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{0.865231in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{0.869838in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{0.874445in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{0.879051in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{0.883658in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{0.888265in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{0.892872in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{0.897478in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{0.902085in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{0.906692in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{0.911298in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{0.915905in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{0.920512in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{0.925118in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{0.929725in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{0.934332in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{0.938938in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{0.943545in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{0.948152in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{0.952758in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{0.957365in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{0.961972in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{0.966578in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{0.971185in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{0.975792in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{0.980398in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{0.985005in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{0.989612in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{0.994219in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{0.998825in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{1.003432in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{1.008039in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{1.012645in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{1.017252in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{1.021859in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{1.026465in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{1.031072in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{1.035679in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{1.040285in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{1.044892in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{1.049499in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{1.054105in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{1.058712in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{1.063319in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{1.067925in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{1.072532in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{1.077139in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{1.081745in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{1.086352in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{1.090959in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{1.095565in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{1.100172in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{1.104779in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{1.109386in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{1.113992in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{1.118599in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{1.123206in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{1.127812in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{1.132419in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{1.137026in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{1.141632in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{1.146239in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{1.150846in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{1.155452in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{1.160059in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{1.164666in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{1.169272in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{1.173879in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{1.178486in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{1.183092in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{1.187699in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{1.192306in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{1.196912in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{1.201519in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{1.206126in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{1.210733in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{1.215339in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{1.219946in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{1.224553in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{1.229159in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{1.233766in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{1.238373in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{1.242979in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{1.247586in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{1.252193in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{1.256799in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{1.261406in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{1.266013in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{1.270619in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{1.275226in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{1.279833in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{1.284439in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{1.289046in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{1.293653in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{1.298259in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{1.302866in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{1.307473in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{1.307473in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{1.307473in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{1.302866in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{1.298259in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{1.293653in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{1.289046in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{1.284439in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{1.279833in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{1.275226in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{1.270619in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{1.266013in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{1.261406in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{1.256799in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{1.252193in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{1.247586in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{1.242979in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{1.238373in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{1.233766in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{1.229159in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{1.224553in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{1.219946in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{1.215339in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{1.210733in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{1.206126in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{1.201519in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{1.196912in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{1.192306in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{1.187699in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{1.183092in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{1.178486in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{1.173879in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{1.169272in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{1.164666in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{1.160059in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{1.155452in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{1.150846in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{1.146239in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{1.141632in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{1.137026in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{1.132419in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{1.127812in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{1.123206in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{1.118599in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{1.113992in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{1.109386in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{1.104779in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{1.100172in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{1.095565in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{1.090959in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{1.086352in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{1.081745in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{1.077139in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{1.072532in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{1.067925in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{1.063319in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{1.058712in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{1.054105in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{1.049499in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{1.044892in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{1.040285in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{1.035679in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{1.031072in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{1.026465in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{1.021859in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{1.017252in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{1.012645in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{1.008039in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{1.003432in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{0.998825in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{0.994219in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{0.989612in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{0.985005in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{0.980398in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{0.975792in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{0.971185in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{0.966578in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{0.961972in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{0.957365in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{0.952758in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{0.948152in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{0.943545in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{0.938938in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{0.934332in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{0.929725in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{0.925118in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{0.920512in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{0.915905in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{0.911298in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{0.906692in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{0.902085in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{0.897478in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{0.892872in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{0.888265in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{0.883658in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{0.879051in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{0.874445in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{0.869838in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{0.865231in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{0.860625in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{0.856018in}{13.258100in}}%
\pgfpathlineto{\pgfqpoint{0.851411in}{13.258100in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644341in}{0.473557in}}{\pgfqpoint{4.555547in}{2.644166in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851411in}{2.427305in}}%
\pgfpathlineto{\pgfqpoint{0.851411in}{2.427305in}}%
\pgfpathlineto{\pgfqpoint{0.856018in}{2.210522in}}%
\pgfpathlineto{\pgfqpoint{0.860625in}{1.531695in}}%
\pgfpathlineto{\pgfqpoint{0.865231in}{1.032240in}}%
\pgfpathlineto{\pgfqpoint{0.869838in}{1.028972in}}%
\pgfpathlineto{\pgfqpoint{0.874445in}{1.027581in}}%
\pgfpathlineto{\pgfqpoint{0.879051in}{1.024294in}}%
\pgfpathlineto{\pgfqpoint{0.883658in}{1.019048in}}%
\pgfpathlineto{\pgfqpoint{0.888265in}{1.019378in}}%
\pgfpathlineto{\pgfqpoint{0.892872in}{1.009072in}}%
\pgfpathlineto{\pgfqpoint{0.897478in}{1.012773in}}%
\pgfpathlineto{\pgfqpoint{0.902085in}{1.005479in}}%
\pgfpathlineto{\pgfqpoint{0.906692in}{1.005841in}}%
\pgfpathlineto{\pgfqpoint{0.911298in}{1.005815in}}%
\pgfpathlineto{\pgfqpoint{0.915905in}{1.005759in}}%
\pgfpathlineto{\pgfqpoint{0.920512in}{1.006912in}}%
\pgfpathlineto{\pgfqpoint{0.925118in}{1.006660in}}%
\pgfpathlineto{\pgfqpoint{0.929725in}{1.004781in}}%
\pgfpathlineto{\pgfqpoint{0.934332in}{1.001972in}}%
\pgfpathlineto{\pgfqpoint{0.938938in}{1.002492in}}%
\pgfpathlineto{\pgfqpoint{0.943545in}{1.003955in}}%
\pgfpathlineto{\pgfqpoint{0.948152in}{1.002249in}}%
\pgfpathlineto{\pgfqpoint{0.952758in}{1.001506in}}%
\pgfpathlineto{\pgfqpoint{0.957365in}{1.003009in}}%
\pgfpathlineto{\pgfqpoint{0.961972in}{1.002436in}}%
\pgfpathlineto{\pgfqpoint{0.966578in}{1.001383in}}%
\pgfpathlineto{\pgfqpoint{0.971185in}{1.001201in}}%
\pgfpathlineto{\pgfqpoint{0.975792in}{1.003143in}}%
\pgfpathlineto{\pgfqpoint{0.980398in}{1.001767in}}%
\pgfpathlineto{\pgfqpoint{0.985005in}{1.002690in}}%
\pgfpathlineto{\pgfqpoint{0.989612in}{1.003267in}}%
\pgfpathlineto{\pgfqpoint{0.994219in}{1.002294in}}%
\pgfpathlineto{\pgfqpoint{0.998825in}{1.002314in}}%
\pgfpathlineto{\pgfqpoint{1.003432in}{1.001843in}}%
\pgfpathlineto{\pgfqpoint{1.008039in}{1.002727in}}%
\pgfpathlineto{\pgfqpoint{1.012645in}{1.002414in}}%
\pgfpathlineto{\pgfqpoint{1.017252in}{1.002928in}}%
\pgfpathlineto{\pgfqpoint{1.021859in}{1.001762in}}%
\pgfpathlineto{\pgfqpoint{1.026465in}{1.001273in}}%
\pgfpathlineto{\pgfqpoint{1.031072in}{1.001175in}}%
\pgfpathlineto{\pgfqpoint{1.035679in}{1.003122in}}%
\pgfpathlineto{\pgfqpoint{1.040285in}{1.001708in}}%
\pgfpathlineto{\pgfqpoint{1.044892in}{1.002486in}}%
\pgfpathlineto{\pgfqpoint{1.049499in}{1.000959in}}%
\pgfpathlineto{\pgfqpoint{1.054105in}{1.002107in}}%
\pgfpathlineto{\pgfqpoint{1.058712in}{1.002164in}}%
\pgfpathlineto{\pgfqpoint{1.063319in}{1.001718in}}%
\pgfpathlineto{\pgfqpoint{1.067925in}{1.002368in}}%
\pgfpathlineto{\pgfqpoint{1.072532in}{1.001754in}}%
\pgfpathlineto{\pgfqpoint{1.077139in}{1.001453in}}%
\pgfpathlineto{\pgfqpoint{1.081745in}{1.001631in}}%
\pgfpathlineto{\pgfqpoint{1.086352in}{1.001830in}}%
\pgfpathlineto{\pgfqpoint{1.090959in}{1.001051in}}%
\pgfpathlineto{\pgfqpoint{1.095565in}{1.001909in}}%
\pgfpathlineto{\pgfqpoint{1.100172in}{1.001137in}}%
\pgfpathlineto{\pgfqpoint{1.104779in}{1.001581in}}%
\pgfpathlineto{\pgfqpoint{1.109386in}{1.001392in}}%
\pgfpathlineto{\pgfqpoint{1.113992in}{1.002421in}}%
\pgfpathlineto{\pgfqpoint{1.118599in}{1.001088in}}%
\pgfpathlineto{\pgfqpoint{1.123206in}{1.001186in}}%
\pgfpathlineto{\pgfqpoint{1.127812in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.132419in}{1.001707in}}%
\pgfpathlineto{\pgfqpoint{1.137026in}{1.001225in}}%
\pgfpathlineto{\pgfqpoint{1.141632in}{1.001195in}}%
\pgfpathlineto{\pgfqpoint{1.146239in}{1.001987in}}%
\pgfpathlineto{\pgfqpoint{1.150846in}{1.001473in}}%
\pgfpathlineto{\pgfqpoint{1.155452in}{1.001071in}}%
\pgfpathlineto{\pgfqpoint{1.160059in}{1.002071in}}%
\pgfpathlineto{\pgfqpoint{1.164666in}{1.001820in}}%
\pgfpathlineto{\pgfqpoint{1.169272in}{1.001851in}}%
\pgfpathlineto{\pgfqpoint{1.173879in}{1.000776in}}%
\pgfpathlineto{\pgfqpoint{1.178486in}{1.000917in}}%
\pgfpathlineto{\pgfqpoint{1.183092in}{1.001677in}}%
\pgfpathlineto{\pgfqpoint{1.187699in}{1.002068in}}%
\pgfpathlineto{\pgfqpoint{1.192306in}{1.001348in}}%
\pgfpathlineto{\pgfqpoint{1.196912in}{1.000856in}}%
\pgfpathlineto{\pgfqpoint{1.201519in}{1.001627in}}%
\pgfpathlineto{\pgfqpoint{1.206126in}{1.001492in}}%
\pgfpathlineto{\pgfqpoint{1.210733in}{1.001511in}}%
\pgfpathlineto{\pgfqpoint{1.215339in}{1.000950in}}%
\pgfpathlineto{\pgfqpoint{1.219946in}{1.001392in}}%
\pgfpathlineto{\pgfqpoint{1.224553in}{1.001292in}}%
\pgfpathlineto{\pgfqpoint{1.229159in}{1.001278in}}%
\pgfpathlineto{\pgfqpoint{1.233766in}{1.001836in}}%
\pgfpathlineto{\pgfqpoint{1.238373in}{1.001929in}}%
\pgfpathlineto{\pgfqpoint{1.242979in}{1.001850in}}%
\pgfpathlineto{\pgfqpoint{1.247586in}{1.000965in}}%
\pgfpathlineto{\pgfqpoint{1.252193in}{1.001138in}}%
\pgfpathlineto{\pgfqpoint{1.256799in}{1.001291in}}%
\pgfpathlineto{\pgfqpoint{1.261406in}{1.001080in}}%
\pgfpathlineto{\pgfqpoint{1.266013in}{1.001334in}}%
\pgfpathlineto{\pgfqpoint{1.270619in}{1.001160in}}%
\pgfpathlineto{\pgfqpoint{1.275226in}{1.002169in}}%
\pgfpathlineto{\pgfqpoint{1.279833in}{1.000992in}}%
\pgfpathlineto{\pgfqpoint{1.284439in}{1.001035in}}%
\pgfpathlineto{\pgfqpoint{1.289046in}{1.001379in}}%
\pgfpathlineto{\pgfqpoint{1.293653in}{1.001261in}}%
\pgfpathlineto{\pgfqpoint{1.298259in}{1.001555in}}%
\pgfpathlineto{\pgfqpoint{1.302866in}{1.001293in}}%
\pgfpathlineto{\pgfqpoint{1.307473in}{1.001197in}}%
\pgfpathlineto{\pgfqpoint{1.312079in}{1.001363in}}%
\pgfpathlineto{\pgfqpoint{1.316686in}{1.001353in}}%
\pgfpathlineto{\pgfqpoint{1.321293in}{1.001090in}}%
\pgfpathlineto{\pgfqpoint{1.325900in}{1.000986in}}%
\pgfpathlineto{\pgfqpoint{1.330506in}{1.001084in}}%
\pgfpathlineto{\pgfqpoint{1.335113in}{1.001635in}}%
\pgfpathlineto{\pgfqpoint{1.339720in}{1.001663in}}%
\pgfpathlineto{\pgfqpoint{1.344326in}{1.001088in}}%
\pgfpathlineto{\pgfqpoint{1.348933in}{1.001589in}}%
\pgfpathlineto{\pgfqpoint{1.353540in}{1.001526in}}%
\pgfpathlineto{\pgfqpoint{1.358146in}{1.001456in}}%
\pgfpathlineto{\pgfqpoint{1.362753in}{1.001562in}}%
\pgfpathlineto{\pgfqpoint{1.367360in}{1.001726in}}%
\pgfpathlineto{\pgfqpoint{1.371966in}{1.000946in}}%
\pgfpathlineto{\pgfqpoint{1.376573in}{1.001233in}}%
\pgfpathlineto{\pgfqpoint{1.381180in}{1.001556in}}%
\pgfpathlineto{\pgfqpoint{1.385786in}{1.001510in}}%
\pgfpathlineto{\pgfqpoint{1.390393in}{1.001455in}}%
\pgfpathlineto{\pgfqpoint{1.395000in}{1.001366in}}%
\pgfpathlineto{\pgfqpoint{1.399606in}{1.000888in}}%
\pgfpathlineto{\pgfqpoint{1.404213in}{1.001964in}}%
\pgfpathlineto{\pgfqpoint{1.408820in}{1.001078in}}%
\pgfpathlineto{\pgfqpoint{1.413426in}{1.001564in}}%
\pgfpathlineto{\pgfqpoint{1.418033in}{1.001332in}}%
\pgfpathlineto{\pgfqpoint{1.422640in}{1.001697in}}%
\pgfpathlineto{\pgfqpoint{1.427247in}{1.001566in}}%
\pgfpathlineto{\pgfqpoint{1.431853in}{1.001333in}}%
\pgfpathlineto{\pgfqpoint{1.436460in}{1.001330in}}%
\pgfpathlineto{\pgfqpoint{1.441067in}{1.001477in}}%
\pgfpathlineto{\pgfqpoint{1.445673in}{1.001677in}}%
\pgfpathlineto{\pgfqpoint{1.450280in}{1.001328in}}%
\pgfpathlineto{\pgfqpoint{1.454887in}{1.001263in}}%
\pgfpathlineto{\pgfqpoint{1.459493in}{1.001849in}}%
\pgfpathlineto{\pgfqpoint{1.464100in}{1.001233in}}%
\pgfpathlineto{\pgfqpoint{1.468707in}{1.001043in}}%
\pgfpathlineto{\pgfqpoint{1.473313in}{1.001396in}}%
\pgfpathlineto{\pgfqpoint{1.477920in}{1.001407in}}%
\pgfpathlineto{\pgfqpoint{1.482527in}{1.001100in}}%
\pgfpathlineto{\pgfqpoint{1.487133in}{1.000937in}}%
\pgfpathlineto{\pgfqpoint{1.491740in}{1.001104in}}%
\pgfpathlineto{\pgfqpoint{1.496347in}{1.001431in}}%
\pgfpathlineto{\pgfqpoint{1.500953in}{1.001454in}}%
\pgfpathlineto{\pgfqpoint{1.505560in}{1.001447in}}%
\pgfpathlineto{\pgfqpoint{1.510167in}{1.001392in}}%
\pgfpathlineto{\pgfqpoint{1.514773in}{1.001037in}}%
\pgfpathlineto{\pgfqpoint{1.519380in}{1.001333in}}%
\pgfpathlineto{\pgfqpoint{1.523987in}{1.001476in}}%
\pgfpathlineto{\pgfqpoint{1.528593in}{1.001252in}}%
\pgfpathlineto{\pgfqpoint{1.533200in}{1.001197in}}%
\pgfpathlineto{\pgfqpoint{1.537807in}{1.001472in}}%
\pgfpathlineto{\pgfqpoint{1.542414in}{1.001412in}}%
\pgfpathlineto{\pgfqpoint{1.547020in}{1.000954in}}%
\pgfpathlineto{\pgfqpoint{1.551627in}{1.001300in}}%
\pgfpathlineto{\pgfqpoint{1.556234in}{1.001509in}}%
\pgfpathlineto{\pgfqpoint{1.560840in}{1.001661in}}%
\pgfpathlineto{\pgfqpoint{1.565447in}{1.001692in}}%
\pgfpathlineto{\pgfqpoint{1.570054in}{1.001102in}}%
\pgfpathlineto{\pgfqpoint{1.574660in}{1.001008in}}%
\pgfpathlineto{\pgfqpoint{1.579267in}{1.001496in}}%
\pgfpathlineto{\pgfqpoint{1.583874in}{1.001467in}}%
\pgfpathlineto{\pgfqpoint{1.588480in}{1.001452in}}%
\pgfpathlineto{\pgfqpoint{1.593087in}{1.001383in}}%
\pgfpathlineto{\pgfqpoint{1.597694in}{1.001248in}}%
\pgfpathlineto{\pgfqpoint{1.602300in}{1.001311in}}%
\pgfpathlineto{\pgfqpoint{1.606907in}{1.001444in}}%
\pgfpathlineto{\pgfqpoint{1.611514in}{1.001485in}}%
\pgfpathlineto{\pgfqpoint{1.616120in}{1.001213in}}%
\pgfpathlineto{\pgfqpoint{1.620727in}{1.001466in}}%
\pgfpathlineto{\pgfqpoint{1.625334in}{1.001146in}}%
\pgfpathlineto{\pgfqpoint{1.629940in}{1.001443in}}%
\pgfpathlineto{\pgfqpoint{1.634547in}{1.001521in}}%
\pgfpathlineto{\pgfqpoint{1.639154in}{1.001296in}}%
\pgfpathlineto{\pgfqpoint{1.643761in}{1.001394in}}%
\pgfpathlineto{\pgfqpoint{1.648367in}{1.001068in}}%
\pgfpathlineto{\pgfqpoint{1.652974in}{1.001650in}}%
\pgfpathlineto{\pgfqpoint{1.657581in}{1.001169in}}%
\pgfpathlineto{\pgfqpoint{1.662187in}{1.001237in}}%
\pgfpathlineto{\pgfqpoint{1.666794in}{1.000937in}}%
\pgfpathlineto{\pgfqpoint{1.671401in}{1.001586in}}%
\pgfpathlineto{\pgfqpoint{1.676007in}{1.001111in}}%
\pgfpathlineto{\pgfqpoint{1.680614in}{1.001238in}}%
\pgfpathlineto{\pgfqpoint{1.685221in}{1.001186in}}%
\pgfpathlineto{\pgfqpoint{1.689827in}{1.001422in}}%
\pgfpathlineto{\pgfqpoint{1.694434in}{1.001613in}}%
\pgfpathlineto{\pgfqpoint{1.699041in}{1.000791in}}%
\pgfpathlineto{\pgfqpoint{1.703647in}{1.001337in}}%
\pgfpathlineto{\pgfqpoint{1.708254in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{1.712861in}{1.001253in}}%
\pgfpathlineto{\pgfqpoint{1.717467in}{1.001416in}}%
\pgfpathlineto{\pgfqpoint{1.722074in}{1.001763in}}%
\pgfpathlineto{\pgfqpoint{1.726681in}{1.001341in}}%
\pgfpathlineto{\pgfqpoint{1.731287in}{1.001463in}}%
\pgfpathlineto{\pgfqpoint{1.735894in}{1.000918in}}%
\pgfpathlineto{\pgfqpoint{1.740501in}{1.001179in}}%
\pgfpathlineto{\pgfqpoint{1.745107in}{1.001477in}}%
\pgfpathlineto{\pgfqpoint{1.749714in}{1.001103in}}%
\pgfpathlineto{\pgfqpoint{1.754321in}{1.001458in}}%
\pgfpathlineto{\pgfqpoint{1.758928in}{1.001642in}}%
\pgfpathlineto{\pgfqpoint{1.763534in}{1.001258in}}%
\pgfpathlineto{\pgfqpoint{1.768141in}{1.001226in}}%
\pgfpathlineto{\pgfqpoint{1.772748in}{1.001213in}}%
\pgfpathlineto{\pgfqpoint{1.777354in}{1.001092in}}%
\pgfpathlineto{\pgfqpoint{1.781961in}{1.001015in}}%
\pgfpathlineto{\pgfqpoint{1.786568in}{1.001152in}}%
\pgfpathlineto{\pgfqpoint{1.791174in}{1.000892in}}%
\pgfpathlineto{\pgfqpoint{1.795781in}{1.001194in}}%
\pgfpathlineto{\pgfqpoint{1.800388in}{1.001332in}}%
\pgfpathlineto{\pgfqpoint{1.804994in}{1.001483in}}%
\pgfpathlineto{\pgfqpoint{1.809601in}{1.001442in}}%
\pgfpathlineto{\pgfqpoint{1.814208in}{1.001109in}}%
\pgfpathlineto{\pgfqpoint{1.818814in}{1.001153in}}%
\pgfpathlineto{\pgfqpoint{1.823421in}{1.001373in}}%
\pgfpathlineto{\pgfqpoint{1.828028in}{1.001180in}}%
\pgfpathlineto{\pgfqpoint{1.832634in}{1.001402in}}%
\pgfpathlineto{\pgfqpoint{1.837241in}{1.001225in}}%
\pgfpathlineto{\pgfqpoint{1.841848in}{1.001123in}}%
\pgfpathlineto{\pgfqpoint{1.846454in}{1.000926in}}%
\pgfpathlineto{\pgfqpoint{1.851061in}{1.001518in}}%
\pgfpathlineto{\pgfqpoint{1.855668in}{1.001065in}}%
\pgfpathlineto{\pgfqpoint{1.860275in}{1.001406in}}%
\pgfpathlineto{\pgfqpoint{1.864881in}{1.001394in}}%
\pgfpathlineto{\pgfqpoint{1.869488in}{1.001299in}}%
\pgfpathlineto{\pgfqpoint{1.874095in}{1.001081in}}%
\pgfpathlineto{\pgfqpoint{1.878701in}{1.001239in}}%
\pgfpathlineto{\pgfqpoint{1.883308in}{1.001450in}}%
\pgfpathlineto{\pgfqpoint{1.887915in}{1.001186in}}%
\pgfpathlineto{\pgfqpoint{1.892521in}{1.001296in}}%
\pgfpathlineto{\pgfqpoint{1.897128in}{1.001186in}}%
\pgfpathlineto{\pgfqpoint{1.901735in}{1.001537in}}%
\pgfpathlineto{\pgfqpoint{1.906341in}{1.001163in}}%
\pgfpathlineto{\pgfqpoint{1.910948in}{1.001306in}}%
\pgfpathlineto{\pgfqpoint{1.915555in}{1.001267in}}%
\pgfpathlineto{\pgfqpoint{1.920161in}{1.001113in}}%
\pgfpathlineto{\pgfqpoint{1.924768in}{1.001149in}}%
\pgfpathlineto{\pgfqpoint{1.929375in}{1.001186in}}%
\pgfpathlineto{\pgfqpoint{1.933981in}{1.001146in}}%
\pgfpathlineto{\pgfqpoint{1.938588in}{1.001332in}}%
\pgfpathlineto{\pgfqpoint{1.943195in}{1.001265in}}%
\pgfpathlineto{\pgfqpoint{1.947801in}{1.001167in}}%
\pgfpathlineto{\pgfqpoint{1.952408in}{1.001511in}}%
\pgfpathlineto{\pgfqpoint{1.957015in}{1.001188in}}%
\pgfpathlineto{\pgfqpoint{1.961621in}{1.001312in}}%
\pgfpathlineto{\pgfqpoint{1.966228in}{1.001115in}}%
\pgfpathlineto{\pgfqpoint{1.970835in}{1.001049in}}%
\pgfpathlineto{\pgfqpoint{1.975442in}{1.001135in}}%
\pgfpathlineto{\pgfqpoint{1.980048in}{1.001232in}}%
\pgfpathlineto{\pgfqpoint{1.984655in}{1.001279in}}%
\pgfpathlineto{\pgfqpoint{1.989262in}{1.001323in}}%
\pgfpathlineto{\pgfqpoint{1.993868in}{1.001068in}}%
\pgfpathlineto{\pgfqpoint{1.998475in}{1.001194in}}%
\pgfpathlineto{\pgfqpoint{2.003082in}{1.001040in}}%
\pgfpathlineto{\pgfqpoint{2.007688in}{1.001148in}}%
\pgfpathlineto{\pgfqpoint{2.012295in}{1.001280in}}%
\pgfpathlineto{\pgfqpoint{2.016902in}{1.001292in}}%
\pgfpathlineto{\pgfqpoint{2.021508in}{1.001295in}}%
\pgfpathlineto{\pgfqpoint{2.026115in}{1.001417in}}%
\pgfpathlineto{\pgfqpoint{2.030722in}{1.001272in}}%
\pgfpathlineto{\pgfqpoint{2.035328in}{1.001062in}}%
\pgfpathlineto{\pgfqpoint{2.039935in}{1.001244in}}%
\pgfpathlineto{\pgfqpoint{2.044542in}{1.001338in}}%
\pgfpathlineto{\pgfqpoint{2.049148in}{1.001399in}}%
\pgfpathlineto{\pgfqpoint{2.053755in}{1.001649in}}%
\pgfpathlineto{\pgfqpoint{2.058362in}{1.001208in}}%
\pgfpathlineto{\pgfqpoint{2.062968in}{1.001393in}}%
\pgfpathlineto{\pgfqpoint{2.067575in}{1.001283in}}%
\pgfpathlineto{\pgfqpoint{2.072182in}{1.000970in}}%
\pgfpathlineto{\pgfqpoint{2.076789in}{1.001379in}}%
\pgfpathlineto{\pgfqpoint{2.081395in}{1.001531in}}%
\pgfpathlineto{\pgfqpoint{2.086002in}{1.001246in}}%
\pgfpathlineto{\pgfqpoint{2.090609in}{1.001190in}}%
\pgfpathlineto{\pgfqpoint{2.095215in}{1.001604in}}%
\pgfpathlineto{\pgfqpoint{2.099822in}{1.001148in}}%
\pgfpathlineto{\pgfqpoint{2.104429in}{1.001049in}}%
\pgfpathlineto{\pgfqpoint{2.109035in}{1.001115in}}%
\pgfpathlineto{\pgfqpoint{2.113642in}{1.001195in}}%
\pgfpathlineto{\pgfqpoint{2.118249in}{1.000912in}}%
\pgfpathlineto{\pgfqpoint{2.122855in}{1.001225in}}%
\pgfpathlineto{\pgfqpoint{2.127462in}{1.001377in}}%
\pgfpathlineto{\pgfqpoint{2.132069in}{1.001063in}}%
\pgfpathlineto{\pgfqpoint{2.136675in}{1.001142in}}%
\pgfpathlineto{\pgfqpoint{2.141282in}{1.001463in}}%
\pgfpathlineto{\pgfqpoint{2.145889in}{1.001097in}}%
\pgfpathlineto{\pgfqpoint{2.150495in}{1.000909in}}%
\pgfpathlineto{\pgfqpoint{2.155102in}{1.001262in}}%
\pgfpathlineto{\pgfqpoint{2.159709in}{1.001090in}}%
\pgfpathlineto{\pgfqpoint{2.164315in}{1.001168in}}%
\pgfpathlineto{\pgfqpoint{2.168922in}{1.001332in}}%
\pgfpathlineto{\pgfqpoint{2.173529in}{1.001166in}}%
\pgfpathlineto{\pgfqpoint{2.178135in}{1.001193in}}%
\pgfpathlineto{\pgfqpoint{2.182742in}{1.001301in}}%
\pgfpathlineto{\pgfqpoint{2.187349in}{1.001206in}}%
\pgfpathlineto{\pgfqpoint{2.191956in}{1.001348in}}%
\pgfpathlineto{\pgfqpoint{2.196562in}{1.001057in}}%
\pgfpathlineto{\pgfqpoint{2.201169in}{1.001300in}}%
\pgfpathlineto{\pgfqpoint{2.205776in}{1.001222in}}%
\pgfpathlineto{\pgfqpoint{2.210382in}{1.001232in}}%
\pgfpathlineto{\pgfqpoint{2.214989in}{1.001196in}}%
\pgfpathlineto{\pgfqpoint{2.219596in}{1.001268in}}%
\pgfpathlineto{\pgfqpoint{2.224202in}{1.001418in}}%
\pgfpathlineto{\pgfqpoint{2.228809in}{1.001451in}}%
\pgfpathlineto{\pgfqpoint{2.233416in}{1.001365in}}%
\pgfpathlineto{\pgfqpoint{2.238022in}{1.001214in}}%
\pgfpathlineto{\pgfqpoint{2.242629in}{1.001026in}}%
\pgfpathlineto{\pgfqpoint{2.247236in}{1.001288in}}%
\pgfpathlineto{\pgfqpoint{2.251842in}{1.001465in}}%
\pgfpathlineto{\pgfqpoint{2.256449in}{1.001277in}}%
\pgfpathlineto{\pgfqpoint{2.261056in}{1.001113in}}%
\pgfpathlineto{\pgfqpoint{2.265662in}{1.001293in}}%
\pgfpathlineto{\pgfqpoint{2.270269in}{1.001157in}}%
\pgfpathlineto{\pgfqpoint{2.274876in}{1.001421in}}%
\pgfpathlineto{\pgfqpoint{2.279482in}{1.001469in}}%
\pgfpathlineto{\pgfqpoint{2.284089in}{1.001055in}}%
\pgfpathlineto{\pgfqpoint{2.288696in}{1.001208in}}%
\pgfpathlineto{\pgfqpoint{2.293303in}{1.001168in}}%
\pgfpathlineto{\pgfqpoint{2.297909in}{1.001086in}}%
\pgfpathlineto{\pgfqpoint{2.302516in}{1.001336in}}%
\pgfpathlineto{\pgfqpoint{2.307123in}{1.001097in}}%
\pgfpathlineto{\pgfqpoint{2.311729in}{1.001336in}}%
\pgfpathlineto{\pgfqpoint{2.316336in}{1.001285in}}%
\pgfpathlineto{\pgfqpoint{2.320943in}{1.001062in}}%
\pgfpathlineto{\pgfqpoint{2.325549in}{1.001054in}}%
\pgfpathlineto{\pgfqpoint{2.330156in}{1.001134in}}%
\pgfpathlineto{\pgfqpoint{2.334763in}{1.001250in}}%
\pgfpathlineto{\pgfqpoint{2.339369in}{1.001385in}}%
\pgfpathlineto{\pgfqpoint{2.343976in}{1.001202in}}%
\pgfpathlineto{\pgfqpoint{2.348583in}{1.001231in}}%
\pgfpathlineto{\pgfqpoint{2.353189in}{1.001110in}}%
\pgfpathlineto{\pgfqpoint{2.357796in}{1.001270in}}%
\pgfpathlineto{\pgfqpoint{2.362403in}{1.001149in}}%
\pgfpathlineto{\pgfqpoint{2.367009in}{1.001055in}}%
\pgfpathlineto{\pgfqpoint{2.371616in}{1.001214in}}%
\pgfpathlineto{\pgfqpoint{2.376223in}{1.001627in}}%
\pgfpathlineto{\pgfqpoint{2.380829in}{1.001066in}}%
\pgfpathlineto{\pgfqpoint{2.385436in}{1.001280in}}%
\pgfpathlineto{\pgfqpoint{2.390043in}{1.001308in}}%
\pgfpathlineto{\pgfqpoint{2.394649in}{1.001113in}}%
\pgfpathlineto{\pgfqpoint{2.399256in}{1.001246in}}%
\pgfpathlineto{\pgfqpoint{2.403863in}{1.001285in}}%
\pgfpathlineto{\pgfqpoint{2.408470in}{1.001028in}}%
\pgfpathlineto{\pgfqpoint{2.413076in}{1.001194in}}%
\pgfpathlineto{\pgfqpoint{2.417683in}{1.001314in}}%
\pgfpathlineto{\pgfqpoint{2.422290in}{1.001152in}}%
\pgfpathlineto{\pgfqpoint{2.426896in}{1.001285in}}%
\pgfpathlineto{\pgfqpoint{2.431503in}{1.001086in}}%
\pgfpathlineto{\pgfqpoint{2.436110in}{1.001397in}}%
\pgfpathlineto{\pgfqpoint{2.440716in}{1.001020in}}%
\pgfpathlineto{\pgfqpoint{2.445323in}{1.001107in}}%
\pgfpathlineto{\pgfqpoint{2.449930in}{1.001357in}}%
\pgfpathlineto{\pgfqpoint{2.454536in}{1.001011in}}%
\pgfpathlineto{\pgfqpoint{2.459143in}{1.001430in}}%
\pgfpathlineto{\pgfqpoint{2.463750in}{1.001012in}}%
\pgfpathlineto{\pgfqpoint{2.468356in}{1.001229in}}%
\pgfpathlineto{\pgfqpoint{2.472963in}{1.001246in}}%
\pgfpathlineto{\pgfqpoint{2.477570in}{1.001245in}}%
\pgfpathlineto{\pgfqpoint{2.482176in}{1.001302in}}%
\pgfpathlineto{\pgfqpoint{2.486783in}{1.001249in}}%
\pgfpathlineto{\pgfqpoint{2.491390in}{1.001330in}}%
\pgfpathlineto{\pgfqpoint{2.495996in}{1.001308in}}%
\pgfpathlineto{\pgfqpoint{2.500603in}{1.001371in}}%
\pgfpathlineto{\pgfqpoint{2.505210in}{1.001076in}}%
\pgfpathlineto{\pgfqpoint{2.509817in}{1.001339in}}%
\pgfpathlineto{\pgfqpoint{2.514423in}{1.001372in}}%
\pgfpathlineto{\pgfqpoint{2.519030in}{1.001079in}}%
\pgfpathlineto{\pgfqpoint{2.523637in}{1.001419in}}%
\pgfpathlineto{\pgfqpoint{2.528243in}{1.001163in}}%
\pgfpathlineto{\pgfqpoint{2.532850in}{1.001291in}}%
\pgfpathlineto{\pgfqpoint{2.537457in}{1.001263in}}%
\pgfpathlineto{\pgfqpoint{2.542063in}{1.001344in}}%
\pgfpathlineto{\pgfqpoint{2.546670in}{1.001039in}}%
\pgfpathlineto{\pgfqpoint{2.551277in}{1.001133in}}%
\pgfpathlineto{\pgfqpoint{2.555883in}{1.001181in}}%
\pgfpathlineto{\pgfqpoint{2.560490in}{1.001223in}}%
\pgfpathlineto{\pgfqpoint{2.565097in}{1.001239in}}%
\pgfpathlineto{\pgfqpoint{2.569703in}{1.001417in}}%
\pgfpathlineto{\pgfqpoint{2.574310in}{1.001415in}}%
\pgfpathlineto{\pgfqpoint{2.578917in}{1.001381in}}%
\pgfpathlineto{\pgfqpoint{2.583523in}{1.001257in}}%
\pgfpathlineto{\pgfqpoint{2.588130in}{1.001214in}}%
\pgfpathlineto{\pgfqpoint{2.592737in}{1.001228in}}%
\pgfpathlineto{\pgfqpoint{2.597343in}{1.001334in}}%
\pgfpathlineto{\pgfqpoint{2.601950in}{1.001066in}}%
\pgfpathlineto{\pgfqpoint{2.606557in}{1.001216in}}%
\pgfpathlineto{\pgfqpoint{2.611163in}{1.001357in}}%
\pgfpathlineto{\pgfqpoint{2.615770in}{1.001212in}}%
\pgfpathlineto{\pgfqpoint{2.620377in}{1.001254in}}%
\pgfpathlineto{\pgfqpoint{2.624984in}{1.001223in}}%
\pgfpathlineto{\pgfqpoint{2.629590in}{1.001231in}}%
\pgfpathlineto{\pgfqpoint{2.634197in}{1.001222in}}%
\pgfpathlineto{\pgfqpoint{2.638804in}{1.001154in}}%
\pgfpathlineto{\pgfqpoint{2.643410in}{1.001131in}}%
\pgfpathlineto{\pgfqpoint{2.648017in}{1.001617in}}%
\pgfpathlineto{\pgfqpoint{2.652624in}{1.001315in}}%
\pgfpathlineto{\pgfqpoint{2.657230in}{1.001156in}}%
\pgfpathlineto{\pgfqpoint{2.661837in}{1.001222in}}%
\pgfpathlineto{\pgfqpoint{2.666444in}{1.001310in}}%
\pgfpathlineto{\pgfqpoint{2.671050in}{1.001200in}}%
\pgfpathlineto{\pgfqpoint{2.675657in}{1.001397in}}%
\pgfpathlineto{\pgfqpoint{2.680264in}{1.001360in}}%
\pgfpathlineto{\pgfqpoint{2.684870in}{1.001027in}}%
\pgfpathlineto{\pgfqpoint{2.689477in}{1.001213in}}%
\pgfpathlineto{\pgfqpoint{2.694084in}{1.001264in}}%
\pgfpathlineto{\pgfqpoint{2.698690in}{1.001188in}}%
\pgfpathlineto{\pgfqpoint{2.703297in}{1.001268in}}%
\pgfpathlineto{\pgfqpoint{2.707904in}{1.001189in}}%
\pgfpathlineto{\pgfqpoint{2.712510in}{1.001339in}}%
\pgfpathlineto{\pgfqpoint{2.717117in}{1.001558in}}%
\pgfpathlineto{\pgfqpoint{2.721724in}{1.001259in}}%
\pgfpathlineto{\pgfqpoint{2.726331in}{1.000660in}}%
\pgfpathlineto{\pgfqpoint{2.730937in}{1.001281in}}%
\pgfpathlineto{\pgfqpoint{2.735544in}{1.001517in}}%
\pgfpathlineto{\pgfqpoint{2.740151in}{1.000913in}}%
\pgfpathlineto{\pgfqpoint{2.744757in}{1.001445in}}%
\pgfpathlineto{\pgfqpoint{2.749364in}{1.001278in}}%
\pgfpathlineto{\pgfqpoint{2.753971in}{1.001156in}}%
\pgfpathlineto{\pgfqpoint{2.758577in}{1.001206in}}%
\pgfpathlineto{\pgfqpoint{2.763184in}{1.001182in}}%
\pgfpathlineto{\pgfqpoint{2.767791in}{1.001347in}}%
\pgfpathlineto{\pgfqpoint{2.772397in}{1.001238in}}%
\pgfpathlineto{\pgfqpoint{2.777004in}{1.001187in}}%
\pgfpathlineto{\pgfqpoint{2.781611in}{1.001334in}}%
\pgfpathlineto{\pgfqpoint{2.786217in}{1.001316in}}%
\pgfpathlineto{\pgfqpoint{2.790824in}{1.001027in}}%
\pgfpathlineto{\pgfqpoint{2.795431in}{1.001086in}}%
\pgfpathlineto{\pgfqpoint{2.800037in}{1.001075in}}%
\pgfpathlineto{\pgfqpoint{2.804644in}{1.001243in}}%
\pgfpathlineto{\pgfqpoint{2.809251in}{1.001548in}}%
\pgfpathlineto{\pgfqpoint{2.813857in}{1.001168in}}%
\pgfpathlineto{\pgfqpoint{2.818464in}{1.001354in}}%
\pgfpathlineto{\pgfqpoint{2.823071in}{1.001165in}}%
\pgfpathlineto{\pgfqpoint{2.827677in}{1.001220in}}%
\pgfpathlineto{\pgfqpoint{2.832284in}{1.001396in}}%
\pgfpathlineto{\pgfqpoint{2.836891in}{1.001410in}}%
\pgfpathlineto{\pgfqpoint{2.841498in}{1.001389in}}%
\pgfpathlineto{\pgfqpoint{2.846104in}{1.001288in}}%
\pgfpathlineto{\pgfqpoint{2.850711in}{1.001031in}}%
\pgfpathlineto{\pgfqpoint{2.855318in}{1.001249in}}%
\pgfpathlineto{\pgfqpoint{2.859924in}{1.001171in}}%
\pgfpathlineto{\pgfqpoint{2.864531in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{2.869138in}{1.001377in}}%
\pgfpathlineto{\pgfqpoint{2.873744in}{1.001066in}}%
\pgfpathlineto{\pgfqpoint{2.878351in}{1.001319in}}%
\pgfpathlineto{\pgfqpoint{2.882958in}{1.001237in}}%
\pgfpathlineto{\pgfqpoint{2.887564in}{1.001225in}}%
\pgfpathlineto{\pgfqpoint{2.892171in}{1.001426in}}%
\pgfpathlineto{\pgfqpoint{2.896778in}{1.001148in}}%
\pgfpathlineto{\pgfqpoint{2.901384in}{1.001296in}}%
\pgfpathlineto{\pgfqpoint{2.905991in}{1.001333in}}%
\pgfpathlineto{\pgfqpoint{2.910598in}{1.001179in}}%
\pgfpathlineto{\pgfqpoint{2.915204in}{1.001336in}}%
\pgfpathlineto{\pgfqpoint{2.919811in}{1.001295in}}%
\pgfpathlineto{\pgfqpoint{2.924418in}{1.001221in}}%
\pgfpathlineto{\pgfqpoint{2.929024in}{1.001148in}}%
\pgfpathlineto{\pgfqpoint{2.933631in}{1.001172in}}%
\pgfpathlineto{\pgfqpoint{2.938238in}{1.001473in}}%
\pgfpathlineto{\pgfqpoint{2.942845in}{1.001301in}}%
\pgfpathlineto{\pgfqpoint{2.947451in}{1.001498in}}%
\pgfpathlineto{\pgfqpoint{2.952058in}{1.001243in}}%
\pgfpathlineto{\pgfqpoint{2.956665in}{1.001138in}}%
\pgfpathlineto{\pgfqpoint{2.961271in}{1.001211in}}%
\pgfpathlineto{\pgfqpoint{2.965878in}{1.001215in}}%
\pgfpathlineto{\pgfqpoint{2.970485in}{1.001258in}}%
\pgfpathlineto{\pgfqpoint{2.975091in}{1.001315in}}%
\pgfpathlineto{\pgfqpoint{2.979698in}{1.001395in}}%
\pgfpathlineto{\pgfqpoint{2.984305in}{1.001132in}}%
\pgfpathlineto{\pgfqpoint{2.988911in}{1.001236in}}%
\pgfpathlineto{\pgfqpoint{2.993518in}{1.001099in}}%
\pgfpathlineto{\pgfqpoint{2.998125in}{1.001244in}}%
\pgfpathlineto{\pgfqpoint{3.002731in}{1.001266in}}%
\pgfpathlineto{\pgfqpoint{3.007338in}{1.001157in}}%
\pgfpathlineto{\pgfqpoint{3.011945in}{1.001167in}}%
\pgfpathlineto{\pgfqpoint{3.016551in}{1.001192in}}%
\pgfpathlineto{\pgfqpoint{3.021158in}{1.001145in}}%
\pgfpathlineto{\pgfqpoint{3.025765in}{1.001020in}}%
\pgfpathlineto{\pgfqpoint{3.030371in}{1.001083in}}%
\pgfpathlineto{\pgfqpoint{3.034978in}{1.001256in}}%
\pgfpathlineto{\pgfqpoint{3.039585in}{1.001143in}}%
\pgfpathlineto{\pgfqpoint{3.044191in}{1.001423in}}%
\pgfpathlineto{\pgfqpoint{3.048798in}{1.001132in}}%
\pgfpathlineto{\pgfqpoint{3.053405in}{1.001209in}}%
\pgfpathlineto{\pgfqpoint{3.058012in}{1.001132in}}%
\pgfpathlineto{\pgfqpoint{3.062618in}{1.001152in}}%
\pgfpathlineto{\pgfqpoint{3.067225in}{1.001293in}}%
\pgfpathlineto{\pgfqpoint{3.071832in}{1.001076in}}%
\pgfpathlineto{\pgfqpoint{3.076438in}{1.001438in}}%
\pgfpathlineto{\pgfqpoint{3.081045in}{1.001234in}}%
\pgfpathlineto{\pgfqpoint{3.085652in}{1.001361in}}%
\pgfpathlineto{\pgfqpoint{3.090258in}{1.001328in}}%
\pgfpathlineto{\pgfqpoint{3.094865in}{1.001282in}}%
\pgfpathlineto{\pgfqpoint{3.099472in}{1.001190in}}%
\pgfpathlineto{\pgfqpoint{3.104078in}{1.001324in}}%
\pgfpathlineto{\pgfqpoint{3.108685in}{1.001350in}}%
\pgfpathlineto{\pgfqpoint{3.113292in}{1.001278in}}%
\pgfpathlineto{\pgfqpoint{3.117898in}{1.001242in}}%
\pgfpathlineto{\pgfqpoint{3.122505in}{1.001293in}}%
\pgfpathlineto{\pgfqpoint{3.127112in}{1.001224in}}%
\pgfpathlineto{\pgfqpoint{3.131718in}{1.001207in}}%
\pgfpathlineto{\pgfqpoint{3.136325in}{1.001201in}}%
\pgfpathlineto{\pgfqpoint{3.140932in}{1.001265in}}%
\pgfpathlineto{\pgfqpoint{3.145538in}{1.001152in}}%
\pgfpathlineto{\pgfqpoint{3.150145in}{1.001276in}}%
\pgfpathlineto{\pgfqpoint{3.154752in}{1.001193in}}%
\pgfpathlineto{\pgfqpoint{3.159359in}{1.001427in}}%
\pgfpathlineto{\pgfqpoint{3.163965in}{1.001315in}}%
\pgfpathlineto{\pgfqpoint{3.168572in}{1.001229in}}%
\pgfpathlineto{\pgfqpoint{3.173179in}{1.001192in}}%
\pgfpathlineto{\pgfqpoint{3.177785in}{1.001340in}}%
\pgfpathlineto{\pgfqpoint{3.182392in}{1.001133in}}%
\pgfpathlineto{\pgfqpoint{3.186999in}{1.001261in}}%
\pgfpathlineto{\pgfqpoint{3.191605in}{1.001121in}}%
\pgfpathlineto{\pgfqpoint{3.196212in}{1.001181in}}%
\pgfpathlineto{\pgfqpoint{3.200819in}{1.001279in}}%
\pgfpathlineto{\pgfqpoint{3.205425in}{1.001118in}}%
\pgfpathlineto{\pgfqpoint{3.210032in}{1.001120in}}%
\pgfpathlineto{\pgfqpoint{3.214639in}{1.001349in}}%
\pgfpathlineto{\pgfqpoint{3.219245in}{1.001268in}}%
\pgfpathlineto{\pgfqpoint{3.223852in}{1.001223in}}%
\pgfpathlineto{\pgfqpoint{3.228459in}{1.001191in}}%
\pgfpathlineto{\pgfqpoint{3.233065in}{1.001067in}}%
\pgfpathlineto{\pgfqpoint{3.237672in}{1.001166in}}%
\pgfpathlineto{\pgfqpoint{3.242279in}{1.001203in}}%
\pgfpathlineto{\pgfqpoint{3.246885in}{1.001091in}}%
\pgfpathlineto{\pgfqpoint{3.251492in}{1.001096in}}%
\pgfpathlineto{\pgfqpoint{3.256099in}{1.001347in}}%
\pgfpathlineto{\pgfqpoint{3.260705in}{1.001166in}}%
\pgfpathlineto{\pgfqpoint{3.265312in}{1.001721in}}%
\pgfpathlineto{\pgfqpoint{3.269919in}{1.001133in}}%
\pgfpathlineto{\pgfqpoint{3.274526in}{1.001098in}}%
\pgfpathlineto{\pgfqpoint{3.279132in}{1.001203in}}%
\pgfpathlineto{\pgfqpoint{3.283739in}{1.001170in}}%
\pgfpathlineto{\pgfqpoint{3.288346in}{1.001154in}}%
\pgfpathlineto{\pgfqpoint{3.292952in}{1.001190in}}%
\pgfpathlineto{\pgfqpoint{3.297559in}{1.001302in}}%
\pgfpathlineto{\pgfqpoint{3.302166in}{1.001257in}}%
\pgfpathlineto{\pgfqpoint{3.306772in}{1.001130in}}%
\pgfpathlineto{\pgfqpoint{3.311379in}{1.001059in}}%
\pgfpathlineto{\pgfqpoint{3.315986in}{1.001186in}}%
\pgfpathlineto{\pgfqpoint{3.320592in}{1.001272in}}%
\pgfpathlineto{\pgfqpoint{3.325199in}{1.001082in}}%
\pgfpathlineto{\pgfqpoint{3.329806in}{1.001386in}}%
\pgfpathlineto{\pgfqpoint{3.334412in}{1.001386in}}%
\pgfpathlineto{\pgfqpoint{3.339019in}{1.001241in}}%
\pgfpathlineto{\pgfqpoint{3.343626in}{1.001167in}}%
\pgfpathlineto{\pgfqpoint{3.348232in}{1.001165in}}%
\pgfpathlineto{\pgfqpoint{3.352839in}{1.001005in}}%
\pgfpathlineto{\pgfqpoint{3.357446in}{1.001093in}}%
\pgfpathlineto{\pgfqpoint{3.362052in}{1.001408in}}%
\pgfpathlineto{\pgfqpoint{3.366659in}{1.001233in}}%
\pgfpathlineto{\pgfqpoint{3.371266in}{1.001208in}}%
\pgfpathlineto{\pgfqpoint{3.375873in}{1.001172in}}%
\pgfpathlineto{\pgfqpoint{3.380479in}{1.001103in}}%
\pgfpathlineto{\pgfqpoint{3.385086in}{1.000976in}}%
\pgfpathlineto{\pgfqpoint{3.389693in}{1.001352in}}%
\pgfpathlineto{\pgfqpoint{3.394299in}{1.001318in}}%
\pgfpathlineto{\pgfqpoint{3.398906in}{1.001375in}}%
\pgfpathlineto{\pgfqpoint{3.403513in}{1.001265in}}%
\pgfpathlineto{\pgfqpoint{3.408119in}{1.001211in}}%
\pgfpathlineto{\pgfqpoint{3.412726in}{1.001406in}}%
\pgfpathlineto{\pgfqpoint{3.417333in}{1.001078in}}%
\pgfpathlineto{\pgfqpoint{3.421939in}{1.001284in}}%
\pgfpathlineto{\pgfqpoint{3.426546in}{1.001130in}}%
\pgfpathlineto{\pgfqpoint{3.431153in}{1.001222in}}%
\pgfpathlineto{\pgfqpoint{3.435759in}{1.001092in}}%
\pgfpathlineto{\pgfqpoint{3.440366in}{1.001293in}}%
\pgfpathlineto{\pgfqpoint{3.444973in}{1.001417in}}%
\pgfpathlineto{\pgfqpoint{3.449579in}{1.001109in}}%
\pgfpathlineto{\pgfqpoint{3.454186in}{1.001090in}}%
\pgfpathlineto{\pgfqpoint{3.458793in}{1.001082in}}%
\pgfpathlineto{\pgfqpoint{3.463399in}{1.001023in}}%
\pgfpathlineto{\pgfqpoint{3.468006in}{1.001340in}}%
\pgfpathlineto{\pgfqpoint{3.472613in}{1.001197in}}%
\pgfpathlineto{\pgfqpoint{3.477219in}{1.001183in}}%
\pgfpathlineto{\pgfqpoint{3.481826in}{1.001158in}}%
\pgfpathlineto{\pgfqpoint{3.486433in}{1.001234in}}%
\pgfpathlineto{\pgfqpoint{3.491040in}{1.001154in}}%
\pgfpathlineto{\pgfqpoint{3.495646in}{1.001235in}}%
\pgfpathlineto{\pgfqpoint{3.500253in}{1.001428in}}%
\pgfpathlineto{\pgfqpoint{3.504860in}{1.001137in}}%
\pgfpathlineto{\pgfqpoint{3.509466in}{1.001152in}}%
\pgfpathlineto{\pgfqpoint{3.514073in}{1.001283in}}%
\pgfpathlineto{\pgfqpoint{3.518680in}{1.001289in}}%
\pgfpathlineto{\pgfqpoint{3.523286in}{1.001238in}}%
\pgfpathlineto{\pgfqpoint{3.527893in}{1.001237in}}%
\pgfpathlineto{\pgfqpoint{3.532500in}{1.001126in}}%
\pgfpathlineto{\pgfqpoint{3.537106in}{1.001202in}}%
\pgfpathlineto{\pgfqpoint{3.541713in}{1.001128in}}%
\pgfpathlineto{\pgfqpoint{3.546320in}{1.001115in}}%
\pgfpathlineto{\pgfqpoint{3.550926in}{1.001139in}}%
\pgfpathlineto{\pgfqpoint{3.555533in}{1.001242in}}%
\pgfpathlineto{\pgfqpoint{3.560140in}{1.001214in}}%
\pgfpathlineto{\pgfqpoint{3.564746in}{1.001184in}}%
\pgfpathlineto{\pgfqpoint{3.569353in}{1.001376in}}%
\pgfpathlineto{\pgfqpoint{3.573960in}{1.001083in}}%
\pgfpathlineto{\pgfqpoint{3.578566in}{1.001317in}}%
\pgfpathlineto{\pgfqpoint{3.583173in}{1.001195in}}%
\pgfpathlineto{\pgfqpoint{3.587780in}{1.001247in}}%
\pgfpathlineto{\pgfqpoint{3.592387in}{1.001360in}}%
\pgfpathlineto{\pgfqpoint{3.596993in}{1.001188in}}%
\pgfpathlineto{\pgfqpoint{3.601600in}{1.001167in}}%
\pgfpathlineto{\pgfqpoint{3.606207in}{1.001295in}}%
\pgfpathlineto{\pgfqpoint{3.610813in}{1.001191in}}%
\pgfpathlineto{\pgfqpoint{3.615420in}{1.001356in}}%
\pgfpathlineto{\pgfqpoint{3.620027in}{1.001246in}}%
\pgfpathlineto{\pgfqpoint{3.624633in}{1.001220in}}%
\pgfpathlineto{\pgfqpoint{3.629240in}{1.001211in}}%
\pgfpathlineto{\pgfqpoint{3.633847in}{1.001238in}}%
\pgfpathlineto{\pgfqpoint{3.638453in}{1.001175in}}%
\pgfpathlineto{\pgfqpoint{3.643060in}{1.001141in}}%
\pgfpathlineto{\pgfqpoint{3.647667in}{1.001133in}}%
\pgfpathlineto{\pgfqpoint{3.652273in}{1.001248in}}%
\pgfpathlineto{\pgfqpoint{3.656880in}{1.001113in}}%
\pgfpathlineto{\pgfqpoint{3.661487in}{1.001255in}}%
\pgfpathlineto{\pgfqpoint{3.666093in}{1.001177in}}%
\pgfpathlineto{\pgfqpoint{3.670700in}{1.001297in}}%
\pgfpathlineto{\pgfqpoint{3.675307in}{1.001243in}}%
\pgfpathlineto{\pgfqpoint{3.679913in}{1.001315in}}%
\pgfpathlineto{\pgfqpoint{3.684520in}{1.001318in}}%
\pgfpathlineto{\pgfqpoint{3.689127in}{1.001224in}}%
\pgfpathlineto{\pgfqpoint{3.693733in}{1.001277in}}%
\pgfpathlineto{\pgfqpoint{3.698340in}{1.001261in}}%
\pgfpathlineto{\pgfqpoint{3.702947in}{1.001203in}}%
\pgfpathlineto{\pgfqpoint{3.707554in}{1.001263in}}%
\pgfpathlineto{\pgfqpoint{3.712160in}{1.001269in}}%
\pgfpathlineto{\pgfqpoint{3.716767in}{1.001339in}}%
\pgfpathlineto{\pgfqpoint{3.721374in}{1.001183in}}%
\pgfpathlineto{\pgfqpoint{3.725980in}{1.001310in}}%
\pgfpathlineto{\pgfqpoint{3.730587in}{1.001293in}}%
\pgfpathlineto{\pgfqpoint{3.735194in}{1.001278in}}%
\pgfpathlineto{\pgfqpoint{3.739800in}{1.001398in}}%
\pgfpathlineto{\pgfqpoint{3.744407in}{1.001173in}}%
\pgfpathlineto{\pgfqpoint{3.749014in}{1.001364in}}%
\pgfpathlineto{\pgfqpoint{3.753620in}{1.001129in}}%
\pgfpathlineto{\pgfqpoint{3.758227in}{1.001056in}}%
\pgfpathlineto{\pgfqpoint{3.762834in}{1.001509in}}%
\pgfpathlineto{\pgfqpoint{3.767440in}{1.001067in}}%
\pgfpathlineto{\pgfqpoint{3.772047in}{1.001401in}}%
\pgfpathlineto{\pgfqpoint{3.776654in}{1.001268in}}%
\pgfpathlineto{\pgfqpoint{3.781260in}{1.001129in}}%
\pgfpathlineto{\pgfqpoint{3.785867in}{1.001234in}}%
\pgfpathlineto{\pgfqpoint{3.790474in}{1.001235in}}%
\pgfpathlineto{\pgfqpoint{3.795080in}{1.001291in}}%
\pgfpathlineto{\pgfqpoint{3.799687in}{1.001292in}}%
\pgfpathlineto{\pgfqpoint{3.804294in}{1.001239in}}%
\pgfpathlineto{\pgfqpoint{3.808901in}{1.001278in}}%
\pgfpathlineto{\pgfqpoint{3.813507in}{1.001102in}}%
\pgfpathlineto{\pgfqpoint{3.818114in}{1.001123in}}%
\pgfpathlineto{\pgfqpoint{3.822721in}{1.001168in}}%
\pgfpathlineto{\pgfqpoint{3.827327in}{1.001156in}}%
\pgfpathlineto{\pgfqpoint{3.831934in}{1.001124in}}%
\pgfpathlineto{\pgfqpoint{3.836541in}{1.001449in}}%
\pgfpathlineto{\pgfqpoint{3.841147in}{1.001251in}}%
\pgfpathlineto{\pgfqpoint{3.845754in}{1.001233in}}%
\pgfpathlineto{\pgfqpoint{3.850361in}{1.001256in}}%
\pgfpathlineto{\pgfqpoint{3.854967in}{1.001329in}}%
\pgfpathlineto{\pgfqpoint{3.859574in}{1.001186in}}%
\pgfpathlineto{\pgfqpoint{3.864181in}{1.001284in}}%
\pgfpathlineto{\pgfqpoint{3.868787in}{1.001299in}}%
\pgfpathlineto{\pgfqpoint{3.873394in}{1.001138in}}%
\pgfpathlineto{\pgfqpoint{3.878001in}{1.001277in}}%
\pgfpathlineto{\pgfqpoint{3.882607in}{1.001213in}}%
\pgfpathlineto{\pgfqpoint{3.887214in}{1.001334in}}%
\pgfpathlineto{\pgfqpoint{3.891821in}{1.001284in}}%
\pgfpathlineto{\pgfqpoint{3.896427in}{1.001291in}}%
\pgfpathlineto{\pgfqpoint{3.901034in}{1.001352in}}%
\pgfpathlineto{\pgfqpoint{3.905641in}{1.001314in}}%
\pgfpathlineto{\pgfqpoint{3.910247in}{1.001195in}}%
\pgfpathlineto{\pgfqpoint{3.914854in}{1.001268in}}%
\pgfpathlineto{\pgfqpoint{3.919461in}{1.001245in}}%
\pgfpathlineto{\pgfqpoint{3.924068in}{1.001390in}}%
\pgfpathlineto{\pgfqpoint{3.928674in}{1.001175in}}%
\pgfpathlineto{\pgfqpoint{3.933281in}{1.001349in}}%
\pgfpathlineto{\pgfqpoint{3.937888in}{1.001306in}}%
\pgfpathlineto{\pgfqpoint{3.942494in}{1.001209in}}%
\pgfpathlineto{\pgfqpoint{3.947101in}{1.001325in}}%
\pgfpathlineto{\pgfqpoint{3.951708in}{1.001316in}}%
\pgfpathlineto{\pgfqpoint{3.956314in}{1.001149in}}%
\pgfpathlineto{\pgfqpoint{3.960921in}{1.001286in}}%
\pgfpathlineto{\pgfqpoint{3.965528in}{1.001186in}}%
\pgfpathlineto{\pgfqpoint{3.970134in}{1.001246in}}%
\pgfpathlineto{\pgfqpoint{3.974741in}{1.001243in}}%
\pgfpathlineto{\pgfqpoint{3.979348in}{1.001305in}}%
\pgfpathlineto{\pgfqpoint{3.983954in}{1.001276in}}%
\pgfpathlineto{\pgfqpoint{3.988561in}{1.001333in}}%
\pgfpathlineto{\pgfqpoint{3.993168in}{1.001249in}}%
\pgfpathlineto{\pgfqpoint{3.997774in}{1.001235in}}%
\pgfpathlineto{\pgfqpoint{4.002381in}{1.001224in}}%
\pgfpathlineto{\pgfqpoint{4.006988in}{1.001332in}}%
\pgfpathlineto{\pgfqpoint{4.011594in}{1.001290in}}%
\pgfpathlineto{\pgfqpoint{4.016201in}{1.001057in}}%
\pgfpathlineto{\pgfqpoint{4.020808in}{1.001171in}}%
\pgfpathlineto{\pgfqpoint{4.025415in}{1.001171in}}%
\pgfpathlineto{\pgfqpoint{4.030021in}{1.001284in}}%
\pgfpathlineto{\pgfqpoint{4.034628in}{1.001203in}}%
\pgfpathlineto{\pgfqpoint{4.039235in}{1.001189in}}%
\pgfpathlineto{\pgfqpoint{4.043841in}{1.001330in}}%
\pgfpathlineto{\pgfqpoint{4.048448in}{1.001262in}}%
\pgfpathlineto{\pgfqpoint{4.053055in}{1.001099in}}%
\pgfpathlineto{\pgfqpoint{4.057661in}{1.001303in}}%
\pgfpathlineto{\pgfqpoint{4.062268in}{1.001257in}}%
\pgfpathlineto{\pgfqpoint{4.066875in}{1.001208in}}%
\pgfpathlineto{\pgfqpoint{4.071481in}{1.001103in}}%
\pgfpathlineto{\pgfqpoint{4.076088in}{1.001277in}}%
\pgfpathlineto{\pgfqpoint{4.080695in}{1.001199in}}%
\pgfpathlineto{\pgfqpoint{4.085301in}{1.001358in}}%
\pgfpathlineto{\pgfqpoint{4.089908in}{1.001232in}}%
\pgfpathlineto{\pgfqpoint{4.094515in}{1.001244in}}%
\pgfpathlineto{\pgfqpoint{4.099121in}{1.001253in}}%
\pgfpathlineto{\pgfqpoint{4.103728in}{1.001290in}}%
\pgfpathlineto{\pgfqpoint{4.108335in}{1.001344in}}%
\pgfpathlineto{\pgfqpoint{4.112941in}{1.001090in}}%
\pgfpathlineto{\pgfqpoint{4.117548in}{1.001257in}}%
\pgfpathlineto{\pgfqpoint{4.122155in}{1.001200in}}%
\pgfpathlineto{\pgfqpoint{4.126761in}{1.001138in}}%
\pgfpathlineto{\pgfqpoint{4.131368in}{1.001337in}}%
\pgfpathlineto{\pgfqpoint{4.135975in}{1.001330in}}%
\pgfpathlineto{\pgfqpoint{4.140582in}{1.001181in}}%
\pgfpathlineto{\pgfqpoint{4.145188in}{1.001155in}}%
\pgfpathlineto{\pgfqpoint{4.149795in}{1.001276in}}%
\pgfpathlineto{\pgfqpoint{4.154402in}{1.001200in}}%
\pgfpathlineto{\pgfqpoint{4.159008in}{1.001316in}}%
\pgfpathlineto{\pgfqpoint{4.163615in}{1.001230in}}%
\pgfpathlineto{\pgfqpoint{4.168222in}{1.001432in}}%
\pgfpathlineto{\pgfqpoint{4.172828in}{1.001237in}}%
\pgfpathlineto{\pgfqpoint{4.177435in}{1.001245in}}%
\pgfpathlineto{\pgfqpoint{4.182042in}{1.001267in}}%
\pgfpathlineto{\pgfqpoint{4.186648in}{1.001154in}}%
\pgfpathlineto{\pgfqpoint{4.191255in}{1.001276in}}%
\pgfpathlineto{\pgfqpoint{4.195862in}{1.001421in}}%
\pgfpathlineto{\pgfqpoint{4.200468in}{1.001146in}}%
\pgfpathlineto{\pgfqpoint{4.205075in}{1.001174in}}%
\pgfpathlineto{\pgfqpoint{4.209682in}{1.001313in}}%
\pgfpathlineto{\pgfqpoint{4.214288in}{1.001208in}}%
\pgfpathlineto{\pgfqpoint{4.218895in}{1.001113in}}%
\pgfpathlineto{\pgfqpoint{4.223502in}{1.001135in}}%
\pgfpathlineto{\pgfqpoint{4.228108in}{1.001139in}}%
\pgfpathlineto{\pgfqpoint{4.232715in}{1.001176in}}%
\pgfpathlineto{\pgfqpoint{4.237322in}{1.001263in}}%
\pgfpathlineto{\pgfqpoint{4.241929in}{1.001207in}}%
\pgfpathlineto{\pgfqpoint{4.246535in}{1.001371in}}%
\pgfpathlineto{\pgfqpoint{4.251142in}{1.001354in}}%
\pgfpathlineto{\pgfqpoint{4.255749in}{1.001072in}}%
\pgfpathlineto{\pgfqpoint{4.260355in}{1.001199in}}%
\pgfpathlineto{\pgfqpoint{4.264962in}{1.001428in}}%
\pgfpathlineto{\pgfqpoint{4.269569in}{1.001232in}}%
\pgfpathlineto{\pgfqpoint{4.274175in}{1.001316in}}%
\pgfpathlineto{\pgfqpoint{4.278782in}{1.001255in}}%
\pgfpathlineto{\pgfqpoint{4.283389in}{1.001143in}}%
\pgfpathlineto{\pgfqpoint{4.287995in}{1.001315in}}%
\pgfpathlineto{\pgfqpoint{4.292602in}{1.001257in}}%
\pgfpathlineto{\pgfqpoint{4.297209in}{1.001252in}}%
\pgfpathlineto{\pgfqpoint{4.301815in}{1.001249in}}%
\pgfpathlineto{\pgfqpoint{4.306422in}{1.001311in}}%
\pgfpathlineto{\pgfqpoint{4.311029in}{1.001073in}}%
\pgfpathlineto{\pgfqpoint{4.315635in}{1.001207in}}%
\pgfpathlineto{\pgfqpoint{4.320242in}{1.001183in}}%
\pgfpathlineto{\pgfqpoint{4.324849in}{1.001237in}}%
\pgfpathlineto{\pgfqpoint{4.329455in}{1.001085in}}%
\pgfpathlineto{\pgfqpoint{4.334062in}{1.001200in}}%
\pgfpathlineto{\pgfqpoint{4.338669in}{1.001181in}}%
\pgfpathlineto{\pgfqpoint{4.343275in}{1.001217in}}%
\pgfpathlineto{\pgfqpoint{4.347882in}{1.001087in}}%
\pgfpathlineto{\pgfqpoint{4.352489in}{1.001263in}}%
\pgfpathlineto{\pgfqpoint{4.357096in}{1.001279in}}%
\pgfpathlineto{\pgfqpoint{4.361702in}{1.001096in}}%
\pgfpathlineto{\pgfqpoint{4.366309in}{1.001257in}}%
\pgfpathlineto{\pgfqpoint{4.370916in}{1.001216in}}%
\pgfpathlineto{\pgfqpoint{4.375522in}{1.001236in}}%
\pgfpathlineto{\pgfqpoint{4.380129in}{1.001245in}}%
\pgfpathlineto{\pgfqpoint{4.384736in}{1.001255in}}%
\pgfpathlineto{\pgfqpoint{4.389342in}{1.001261in}}%
\pgfpathlineto{\pgfqpoint{4.393949in}{1.001250in}}%
\pgfpathlineto{\pgfqpoint{4.398556in}{1.001276in}}%
\pgfpathlineto{\pgfqpoint{4.403162in}{1.001353in}}%
\pgfpathlineto{\pgfqpoint{4.407769in}{1.001269in}}%
\pgfpathlineto{\pgfqpoint{4.412376in}{1.001211in}}%
\pgfpathlineto{\pgfqpoint{4.416982in}{1.001228in}}%
\pgfpathlineto{\pgfqpoint{4.421589in}{1.001168in}}%
\pgfpathlineto{\pgfqpoint{4.426196in}{1.001239in}}%
\pgfpathlineto{\pgfqpoint{4.430802in}{1.001333in}}%
\pgfpathlineto{\pgfqpoint{4.435409in}{1.001258in}}%
\pgfpathlineto{\pgfqpoint{4.440016in}{1.001231in}}%
\pgfpathlineto{\pgfqpoint{4.444622in}{1.001221in}}%
\pgfpathlineto{\pgfqpoint{4.449229in}{1.001301in}}%
\pgfpathlineto{\pgfqpoint{4.453836in}{1.001228in}}%
\pgfpathlineto{\pgfqpoint{4.458443in}{1.001245in}}%
\pgfpathlineto{\pgfqpoint{4.463049in}{1.001158in}}%
\pgfpathlineto{\pgfqpoint{4.467656in}{1.001151in}}%
\pgfpathlineto{\pgfqpoint{4.472263in}{1.001206in}}%
\pgfpathlineto{\pgfqpoint{4.476869in}{1.001290in}}%
\pgfpathlineto{\pgfqpoint{4.481476in}{1.001151in}}%
\pgfpathlineto{\pgfqpoint{4.486083in}{1.001264in}}%
\pgfpathlineto{\pgfqpoint{4.490689in}{1.001304in}}%
\pgfpathlineto{\pgfqpoint{4.495296in}{1.001182in}}%
\pgfpathlineto{\pgfqpoint{4.499903in}{1.001281in}}%
\pgfpathlineto{\pgfqpoint{4.504509in}{1.001156in}}%
\pgfpathlineto{\pgfqpoint{4.509116in}{1.001265in}}%
\pgfpathlineto{\pgfqpoint{4.513723in}{1.001256in}}%
\pgfpathlineto{\pgfqpoint{4.518329in}{1.001136in}}%
\pgfpathlineto{\pgfqpoint{4.522936in}{1.001279in}}%
\pgfpathlineto{\pgfqpoint{4.527543in}{1.001148in}}%
\pgfpathlineto{\pgfqpoint{4.532149in}{1.001152in}}%
\pgfpathlineto{\pgfqpoint{4.536756in}{1.001150in}}%
\pgfpathlineto{\pgfqpoint{4.541363in}{1.001266in}}%
\pgfpathlineto{\pgfqpoint{4.545969in}{1.001287in}}%
\pgfpathlineto{\pgfqpoint{4.550576in}{1.001331in}}%
\pgfpathlineto{\pgfqpoint{4.555183in}{1.001181in}}%
\pgfpathlineto{\pgfqpoint{4.559789in}{1.001267in}}%
\pgfpathlineto{\pgfqpoint{4.564396in}{1.001143in}}%
\pgfpathlineto{\pgfqpoint{4.569003in}{1.001200in}}%
\pgfpathlineto{\pgfqpoint{4.573610in}{1.001198in}}%
\pgfpathlineto{\pgfqpoint{4.578216in}{1.001413in}}%
\pgfpathlineto{\pgfqpoint{4.582823in}{1.001321in}}%
\pgfpathlineto{\pgfqpoint{4.587430in}{1.001277in}}%
\pgfpathlineto{\pgfqpoint{4.592036in}{1.001363in}}%
\pgfpathlineto{\pgfqpoint{4.596643in}{1.001123in}}%
\pgfpathlineto{\pgfqpoint{4.601250in}{1.001223in}}%
\pgfpathlineto{\pgfqpoint{4.605856in}{1.001304in}}%
\pgfpathlineto{\pgfqpoint{4.610463in}{1.001237in}}%
\pgfpathlineto{\pgfqpoint{4.615070in}{1.001272in}}%
\pgfpathlineto{\pgfqpoint{4.619676in}{1.001170in}}%
\pgfpathlineto{\pgfqpoint{4.624283in}{1.001078in}}%
\pgfpathlineto{\pgfqpoint{4.628890in}{1.001194in}}%
\pgfpathlineto{\pgfqpoint{4.633496in}{1.001293in}}%
\pgfpathlineto{\pgfqpoint{4.638103in}{1.001216in}}%
\pgfpathlineto{\pgfqpoint{4.642710in}{1.001424in}}%
\pgfpathlineto{\pgfqpoint{4.647316in}{1.001280in}}%
\pgfpathlineto{\pgfqpoint{4.651923in}{1.001276in}}%
\pgfpathlineto{\pgfqpoint{4.656530in}{1.001272in}}%
\pgfpathlineto{\pgfqpoint{4.661136in}{1.001258in}}%
\pgfpathlineto{\pgfqpoint{4.665743in}{1.001184in}}%
\pgfpathlineto{\pgfqpoint{4.670350in}{1.001184in}}%
\pgfpathlineto{\pgfqpoint{4.674957in}{1.000964in}}%
\pgfpathlineto{\pgfqpoint{4.679563in}{1.001272in}}%
\pgfpathlineto{\pgfqpoint{4.684170in}{1.001332in}}%
\pgfpathlineto{\pgfqpoint{4.688777in}{1.001289in}}%
\pgfpathlineto{\pgfqpoint{4.693383in}{1.001160in}}%
\pgfpathlineto{\pgfqpoint{4.697990in}{1.001309in}}%
\pgfpathlineto{\pgfqpoint{4.702597in}{1.001166in}}%
\pgfpathlineto{\pgfqpoint{4.707203in}{1.001182in}}%
\pgfpathlineto{\pgfqpoint{4.711810in}{1.001026in}}%
\pgfpathlineto{\pgfqpoint{4.716417in}{1.001183in}}%
\pgfpathlineto{\pgfqpoint{4.721023in}{1.001299in}}%
\pgfpathlineto{\pgfqpoint{4.725630in}{1.001240in}}%
\pgfpathlineto{\pgfqpoint{4.730237in}{1.001238in}}%
\pgfpathlineto{\pgfqpoint{4.734843in}{1.001334in}}%
\pgfpathlineto{\pgfqpoint{4.739450in}{1.001224in}}%
\pgfpathlineto{\pgfqpoint{4.744057in}{1.001307in}}%
\pgfpathlineto{\pgfqpoint{4.748663in}{1.001208in}}%
\pgfpathlineto{\pgfqpoint{4.753270in}{1.001174in}}%
\pgfpathlineto{\pgfqpoint{4.757877in}{1.001250in}}%
\pgfpathlineto{\pgfqpoint{4.762483in}{1.001247in}}%
\pgfpathlineto{\pgfqpoint{4.767090in}{1.001313in}}%
\pgfpathlineto{\pgfqpoint{4.771697in}{1.001228in}}%
\pgfpathlineto{\pgfqpoint{4.776303in}{1.001360in}}%
\pgfpathlineto{\pgfqpoint{4.780910in}{1.001352in}}%
\pgfpathlineto{\pgfqpoint{4.785517in}{1.001434in}}%
\pgfpathlineto{\pgfqpoint{4.790124in}{1.001434in}}%
\pgfpathlineto{\pgfqpoint{4.794730in}{1.001098in}}%
\pgfpathlineto{\pgfqpoint{4.799337in}{1.001221in}}%
\pgfpathlineto{\pgfqpoint{4.803944in}{1.001372in}}%
\pgfpathlineto{\pgfqpoint{4.808550in}{1.001225in}}%
\pgfpathlineto{\pgfqpoint{4.813157in}{1.001257in}}%
\pgfpathlineto{\pgfqpoint{4.817764in}{1.001217in}}%
\pgfpathlineto{\pgfqpoint{4.822370in}{1.001043in}}%
\pgfpathlineto{\pgfqpoint{4.826977in}{1.001143in}}%
\pgfpathlineto{\pgfqpoint{4.831584in}{1.001253in}}%
\pgfpathlineto{\pgfqpoint{4.836190in}{1.001258in}}%
\pgfpathlineto{\pgfqpoint{4.840797in}{1.001403in}}%
\pgfpathlineto{\pgfqpoint{4.845404in}{1.001225in}}%
\pgfpathlineto{\pgfqpoint{4.850010in}{1.001203in}}%
\pgfpathlineto{\pgfqpoint{4.854617in}{1.001216in}}%
\pgfpathlineto{\pgfqpoint{4.859224in}{1.001540in}}%
\pgfpathlineto{\pgfqpoint{4.863830in}{1.001073in}}%
\pgfpathlineto{\pgfqpoint{4.868437in}{1.001245in}}%
\pgfpathlineto{\pgfqpoint{4.873044in}{1.001319in}}%
\pgfpathlineto{\pgfqpoint{4.877650in}{1.001286in}}%
\pgfpathlineto{\pgfqpoint{4.882257in}{1.001274in}}%
\pgfpathlineto{\pgfqpoint{4.886864in}{1.001235in}}%
\pgfpathlineto{\pgfqpoint{4.891471in}{1.001253in}}%
\pgfpathlineto{\pgfqpoint{4.896077in}{1.001273in}}%
\pgfpathlineto{\pgfqpoint{4.900684in}{1.001292in}}%
\pgfpathlineto{\pgfqpoint{4.905291in}{1.001416in}}%
\pgfpathlineto{\pgfqpoint{4.909897in}{1.001230in}}%
\pgfpathlineto{\pgfqpoint{4.914504in}{1.001221in}}%
\pgfpathlineto{\pgfqpoint{4.919111in}{1.001253in}}%
\pgfpathlineto{\pgfqpoint{4.923717in}{1.001388in}}%
\pgfpathlineto{\pgfqpoint{4.928324in}{1.001224in}}%
\pgfpathlineto{\pgfqpoint{4.932931in}{1.001143in}}%
\pgfpathlineto{\pgfqpoint{4.937537in}{1.001248in}}%
\pgfpathlineto{\pgfqpoint{4.942144in}{1.001238in}}%
\pgfpathlineto{\pgfqpoint{4.946751in}{1.001139in}}%
\pgfpathlineto{\pgfqpoint{4.951357in}{1.001399in}}%
\pgfpathlineto{\pgfqpoint{4.955964in}{1.001246in}}%
\pgfpathlineto{\pgfqpoint{4.960571in}{1.001176in}}%
\pgfpathlineto{\pgfqpoint{4.965177in}{1.001402in}}%
\pgfpathlineto{\pgfqpoint{4.969784in}{1.001271in}}%
\pgfpathlineto{\pgfqpoint{4.974391in}{1.001389in}}%
\pgfpathlineto{\pgfqpoint{4.978997in}{1.001204in}}%
\pgfpathlineto{\pgfqpoint{4.983604in}{1.001194in}}%
\pgfpathlineto{\pgfqpoint{4.988211in}{1.001099in}}%
\pgfpathlineto{\pgfqpoint{4.992817in}{1.001288in}}%
\pgfpathlineto{\pgfqpoint{4.992817in}{1.001288in}}%
\pgfpathlineto{\pgfqpoint{4.992817in}{1.001288in}}%
\pgfpathlineto{\pgfqpoint{4.988211in}{1.001099in}}%
\pgfpathlineto{\pgfqpoint{4.983604in}{1.001194in}}%
\pgfpathlineto{\pgfqpoint{4.978997in}{1.001204in}}%
\pgfpathlineto{\pgfqpoint{4.974391in}{1.001389in}}%
\pgfpathlineto{\pgfqpoint{4.969784in}{1.001271in}}%
\pgfpathlineto{\pgfqpoint{4.965177in}{1.001402in}}%
\pgfpathlineto{\pgfqpoint{4.960571in}{1.001176in}}%
\pgfpathlineto{\pgfqpoint{4.955964in}{1.001246in}}%
\pgfpathlineto{\pgfqpoint{4.951357in}{1.001399in}}%
\pgfpathlineto{\pgfqpoint{4.946751in}{1.001139in}}%
\pgfpathlineto{\pgfqpoint{4.942144in}{1.001238in}}%
\pgfpathlineto{\pgfqpoint{4.937537in}{1.001248in}}%
\pgfpathlineto{\pgfqpoint{4.932931in}{1.001143in}}%
\pgfpathlineto{\pgfqpoint{4.928324in}{1.001224in}}%
\pgfpathlineto{\pgfqpoint{4.923717in}{1.001388in}}%
\pgfpathlineto{\pgfqpoint{4.919111in}{1.001253in}}%
\pgfpathlineto{\pgfqpoint{4.914504in}{1.001221in}}%
\pgfpathlineto{\pgfqpoint{4.909897in}{1.001230in}}%
\pgfpathlineto{\pgfqpoint{4.905291in}{1.001416in}}%
\pgfpathlineto{\pgfqpoint{4.900684in}{1.001292in}}%
\pgfpathlineto{\pgfqpoint{4.896077in}{1.001273in}}%
\pgfpathlineto{\pgfqpoint{4.891471in}{1.001253in}}%
\pgfpathlineto{\pgfqpoint{4.886864in}{1.001235in}}%
\pgfpathlineto{\pgfqpoint{4.882257in}{1.001274in}}%
\pgfpathlineto{\pgfqpoint{4.877650in}{1.001286in}}%
\pgfpathlineto{\pgfqpoint{4.873044in}{1.001319in}}%
\pgfpathlineto{\pgfqpoint{4.868437in}{1.001245in}}%
\pgfpathlineto{\pgfqpoint{4.863830in}{1.001073in}}%
\pgfpathlineto{\pgfqpoint{4.859224in}{1.001540in}}%
\pgfpathlineto{\pgfqpoint{4.854617in}{1.001216in}}%
\pgfpathlineto{\pgfqpoint{4.850010in}{1.001203in}}%
\pgfpathlineto{\pgfqpoint{4.845404in}{1.001225in}}%
\pgfpathlineto{\pgfqpoint{4.840797in}{1.001403in}}%
\pgfpathlineto{\pgfqpoint{4.836190in}{1.001258in}}%
\pgfpathlineto{\pgfqpoint{4.831584in}{1.001253in}}%
\pgfpathlineto{\pgfqpoint{4.826977in}{1.001143in}}%
\pgfpathlineto{\pgfqpoint{4.822370in}{1.001043in}}%
\pgfpathlineto{\pgfqpoint{4.817764in}{1.001217in}}%
\pgfpathlineto{\pgfqpoint{4.813157in}{1.001257in}}%
\pgfpathlineto{\pgfqpoint{4.808550in}{1.001225in}}%
\pgfpathlineto{\pgfqpoint{4.803944in}{1.001372in}}%
\pgfpathlineto{\pgfqpoint{4.799337in}{1.001221in}}%
\pgfpathlineto{\pgfqpoint{4.794730in}{1.001098in}}%
\pgfpathlineto{\pgfqpoint{4.790124in}{1.001434in}}%
\pgfpathlineto{\pgfqpoint{4.785517in}{1.001434in}}%
\pgfpathlineto{\pgfqpoint{4.780910in}{1.001352in}}%
\pgfpathlineto{\pgfqpoint{4.776303in}{1.001360in}}%
\pgfpathlineto{\pgfqpoint{4.771697in}{1.001228in}}%
\pgfpathlineto{\pgfqpoint{4.767090in}{1.001313in}}%
\pgfpathlineto{\pgfqpoint{4.762483in}{1.001247in}}%
\pgfpathlineto{\pgfqpoint{4.757877in}{1.001250in}}%
\pgfpathlineto{\pgfqpoint{4.753270in}{1.001174in}}%
\pgfpathlineto{\pgfqpoint{4.748663in}{1.001208in}}%
\pgfpathlineto{\pgfqpoint{4.744057in}{1.001307in}}%
\pgfpathlineto{\pgfqpoint{4.739450in}{1.001224in}}%
\pgfpathlineto{\pgfqpoint{4.734843in}{1.001334in}}%
\pgfpathlineto{\pgfqpoint{4.730237in}{1.001238in}}%
\pgfpathlineto{\pgfqpoint{4.725630in}{1.001240in}}%
\pgfpathlineto{\pgfqpoint{4.721023in}{1.001299in}}%
\pgfpathlineto{\pgfqpoint{4.716417in}{1.001183in}}%
\pgfpathlineto{\pgfqpoint{4.711810in}{1.001026in}}%
\pgfpathlineto{\pgfqpoint{4.707203in}{1.001182in}}%
\pgfpathlineto{\pgfqpoint{4.702597in}{1.001166in}}%
\pgfpathlineto{\pgfqpoint{4.697990in}{1.001309in}}%
\pgfpathlineto{\pgfqpoint{4.693383in}{1.001160in}}%
\pgfpathlineto{\pgfqpoint{4.688777in}{1.001289in}}%
\pgfpathlineto{\pgfqpoint{4.684170in}{1.001332in}}%
\pgfpathlineto{\pgfqpoint{4.679563in}{1.001272in}}%
\pgfpathlineto{\pgfqpoint{4.674957in}{1.000964in}}%
\pgfpathlineto{\pgfqpoint{4.670350in}{1.001184in}}%
\pgfpathlineto{\pgfqpoint{4.665743in}{1.001184in}}%
\pgfpathlineto{\pgfqpoint{4.661136in}{1.001258in}}%
\pgfpathlineto{\pgfqpoint{4.656530in}{1.001272in}}%
\pgfpathlineto{\pgfqpoint{4.651923in}{1.001276in}}%
\pgfpathlineto{\pgfqpoint{4.647316in}{1.001280in}}%
\pgfpathlineto{\pgfqpoint{4.642710in}{1.001424in}}%
\pgfpathlineto{\pgfqpoint{4.638103in}{1.001216in}}%
\pgfpathlineto{\pgfqpoint{4.633496in}{1.001293in}}%
\pgfpathlineto{\pgfqpoint{4.628890in}{1.001194in}}%
\pgfpathlineto{\pgfqpoint{4.624283in}{1.001078in}}%
\pgfpathlineto{\pgfqpoint{4.619676in}{1.001170in}}%
\pgfpathlineto{\pgfqpoint{4.615070in}{1.001272in}}%
\pgfpathlineto{\pgfqpoint{4.610463in}{1.001237in}}%
\pgfpathlineto{\pgfqpoint{4.605856in}{1.001304in}}%
\pgfpathlineto{\pgfqpoint{4.601250in}{1.001223in}}%
\pgfpathlineto{\pgfqpoint{4.596643in}{1.001123in}}%
\pgfpathlineto{\pgfqpoint{4.592036in}{1.001363in}}%
\pgfpathlineto{\pgfqpoint{4.587430in}{1.001277in}}%
\pgfpathlineto{\pgfqpoint{4.582823in}{1.001321in}}%
\pgfpathlineto{\pgfqpoint{4.578216in}{1.001413in}}%
\pgfpathlineto{\pgfqpoint{4.573610in}{1.001198in}}%
\pgfpathlineto{\pgfqpoint{4.569003in}{1.001200in}}%
\pgfpathlineto{\pgfqpoint{4.564396in}{1.001143in}}%
\pgfpathlineto{\pgfqpoint{4.559789in}{1.001267in}}%
\pgfpathlineto{\pgfqpoint{4.555183in}{1.001181in}}%
\pgfpathlineto{\pgfqpoint{4.550576in}{1.001331in}}%
\pgfpathlineto{\pgfqpoint{4.545969in}{1.001287in}}%
\pgfpathlineto{\pgfqpoint{4.541363in}{1.001266in}}%
\pgfpathlineto{\pgfqpoint{4.536756in}{1.001150in}}%
\pgfpathlineto{\pgfqpoint{4.532149in}{1.001152in}}%
\pgfpathlineto{\pgfqpoint{4.527543in}{1.001148in}}%
\pgfpathlineto{\pgfqpoint{4.522936in}{1.001279in}}%
\pgfpathlineto{\pgfqpoint{4.518329in}{1.001136in}}%
\pgfpathlineto{\pgfqpoint{4.513723in}{1.001256in}}%
\pgfpathlineto{\pgfqpoint{4.509116in}{1.001265in}}%
\pgfpathlineto{\pgfqpoint{4.504509in}{1.001156in}}%
\pgfpathlineto{\pgfqpoint{4.499903in}{1.001281in}}%
\pgfpathlineto{\pgfqpoint{4.495296in}{1.001182in}}%
\pgfpathlineto{\pgfqpoint{4.490689in}{1.001304in}}%
\pgfpathlineto{\pgfqpoint{4.486083in}{1.001264in}}%
\pgfpathlineto{\pgfqpoint{4.481476in}{1.001151in}}%
\pgfpathlineto{\pgfqpoint{4.476869in}{1.001290in}}%
\pgfpathlineto{\pgfqpoint{4.472263in}{1.001206in}}%
\pgfpathlineto{\pgfqpoint{4.467656in}{1.001151in}}%
\pgfpathlineto{\pgfqpoint{4.463049in}{1.001158in}}%
\pgfpathlineto{\pgfqpoint{4.458443in}{1.001245in}}%
\pgfpathlineto{\pgfqpoint{4.453836in}{1.001228in}}%
\pgfpathlineto{\pgfqpoint{4.449229in}{1.001301in}}%
\pgfpathlineto{\pgfqpoint{4.444622in}{1.001221in}}%
\pgfpathlineto{\pgfqpoint{4.440016in}{1.001231in}}%
\pgfpathlineto{\pgfqpoint{4.435409in}{1.001258in}}%
\pgfpathlineto{\pgfqpoint{4.430802in}{1.001333in}}%
\pgfpathlineto{\pgfqpoint{4.426196in}{1.001239in}}%
\pgfpathlineto{\pgfqpoint{4.421589in}{1.001168in}}%
\pgfpathlineto{\pgfqpoint{4.416982in}{1.001228in}}%
\pgfpathlineto{\pgfqpoint{4.412376in}{1.001211in}}%
\pgfpathlineto{\pgfqpoint{4.407769in}{1.001269in}}%
\pgfpathlineto{\pgfqpoint{4.403162in}{1.001353in}}%
\pgfpathlineto{\pgfqpoint{4.398556in}{1.001276in}}%
\pgfpathlineto{\pgfqpoint{4.393949in}{1.001250in}}%
\pgfpathlineto{\pgfqpoint{4.389342in}{1.001261in}}%
\pgfpathlineto{\pgfqpoint{4.384736in}{1.001255in}}%
\pgfpathlineto{\pgfqpoint{4.380129in}{1.001245in}}%
\pgfpathlineto{\pgfqpoint{4.375522in}{1.001236in}}%
\pgfpathlineto{\pgfqpoint{4.370916in}{1.001216in}}%
\pgfpathlineto{\pgfqpoint{4.366309in}{1.001257in}}%
\pgfpathlineto{\pgfqpoint{4.361702in}{1.001096in}}%
\pgfpathlineto{\pgfqpoint{4.357096in}{1.001279in}}%
\pgfpathlineto{\pgfqpoint{4.352489in}{1.001263in}}%
\pgfpathlineto{\pgfqpoint{4.347882in}{1.001087in}}%
\pgfpathlineto{\pgfqpoint{4.343275in}{1.001217in}}%
\pgfpathlineto{\pgfqpoint{4.338669in}{1.001181in}}%
\pgfpathlineto{\pgfqpoint{4.334062in}{1.001200in}}%
\pgfpathlineto{\pgfqpoint{4.329455in}{1.001085in}}%
\pgfpathlineto{\pgfqpoint{4.324849in}{1.001237in}}%
\pgfpathlineto{\pgfqpoint{4.320242in}{1.001183in}}%
\pgfpathlineto{\pgfqpoint{4.315635in}{1.001207in}}%
\pgfpathlineto{\pgfqpoint{4.311029in}{1.001073in}}%
\pgfpathlineto{\pgfqpoint{4.306422in}{1.001311in}}%
\pgfpathlineto{\pgfqpoint{4.301815in}{1.001249in}}%
\pgfpathlineto{\pgfqpoint{4.297209in}{1.001252in}}%
\pgfpathlineto{\pgfqpoint{4.292602in}{1.001257in}}%
\pgfpathlineto{\pgfqpoint{4.287995in}{1.001315in}}%
\pgfpathlineto{\pgfqpoint{4.283389in}{1.001143in}}%
\pgfpathlineto{\pgfqpoint{4.278782in}{1.001255in}}%
\pgfpathlineto{\pgfqpoint{4.274175in}{1.001316in}}%
\pgfpathlineto{\pgfqpoint{4.269569in}{1.001232in}}%
\pgfpathlineto{\pgfqpoint{4.264962in}{1.001428in}}%
\pgfpathlineto{\pgfqpoint{4.260355in}{1.001199in}}%
\pgfpathlineto{\pgfqpoint{4.255749in}{1.001072in}}%
\pgfpathlineto{\pgfqpoint{4.251142in}{1.001354in}}%
\pgfpathlineto{\pgfqpoint{4.246535in}{1.001371in}}%
\pgfpathlineto{\pgfqpoint{4.241929in}{1.001207in}}%
\pgfpathlineto{\pgfqpoint{4.237322in}{1.001263in}}%
\pgfpathlineto{\pgfqpoint{4.232715in}{1.001176in}}%
\pgfpathlineto{\pgfqpoint{4.228108in}{1.001139in}}%
\pgfpathlineto{\pgfqpoint{4.223502in}{1.001135in}}%
\pgfpathlineto{\pgfqpoint{4.218895in}{1.001113in}}%
\pgfpathlineto{\pgfqpoint{4.214288in}{1.001208in}}%
\pgfpathlineto{\pgfqpoint{4.209682in}{1.001313in}}%
\pgfpathlineto{\pgfqpoint{4.205075in}{1.001174in}}%
\pgfpathlineto{\pgfqpoint{4.200468in}{1.001146in}}%
\pgfpathlineto{\pgfqpoint{4.195862in}{1.001421in}}%
\pgfpathlineto{\pgfqpoint{4.191255in}{1.001276in}}%
\pgfpathlineto{\pgfqpoint{4.186648in}{1.001154in}}%
\pgfpathlineto{\pgfqpoint{4.182042in}{1.001267in}}%
\pgfpathlineto{\pgfqpoint{4.177435in}{1.001245in}}%
\pgfpathlineto{\pgfqpoint{4.172828in}{1.001237in}}%
\pgfpathlineto{\pgfqpoint{4.168222in}{1.001432in}}%
\pgfpathlineto{\pgfqpoint{4.163615in}{1.001230in}}%
\pgfpathlineto{\pgfqpoint{4.159008in}{1.001316in}}%
\pgfpathlineto{\pgfqpoint{4.154402in}{1.001200in}}%
\pgfpathlineto{\pgfqpoint{4.149795in}{1.001276in}}%
\pgfpathlineto{\pgfqpoint{4.145188in}{1.001155in}}%
\pgfpathlineto{\pgfqpoint{4.140582in}{1.001181in}}%
\pgfpathlineto{\pgfqpoint{4.135975in}{1.001330in}}%
\pgfpathlineto{\pgfqpoint{4.131368in}{1.001337in}}%
\pgfpathlineto{\pgfqpoint{4.126761in}{1.001138in}}%
\pgfpathlineto{\pgfqpoint{4.122155in}{1.001200in}}%
\pgfpathlineto{\pgfqpoint{4.117548in}{1.001257in}}%
\pgfpathlineto{\pgfqpoint{4.112941in}{1.001090in}}%
\pgfpathlineto{\pgfqpoint{4.108335in}{1.001344in}}%
\pgfpathlineto{\pgfqpoint{4.103728in}{1.001290in}}%
\pgfpathlineto{\pgfqpoint{4.099121in}{1.001253in}}%
\pgfpathlineto{\pgfqpoint{4.094515in}{1.001244in}}%
\pgfpathlineto{\pgfqpoint{4.089908in}{1.001232in}}%
\pgfpathlineto{\pgfqpoint{4.085301in}{1.001358in}}%
\pgfpathlineto{\pgfqpoint{4.080695in}{1.001199in}}%
\pgfpathlineto{\pgfqpoint{4.076088in}{1.001277in}}%
\pgfpathlineto{\pgfqpoint{4.071481in}{1.001103in}}%
\pgfpathlineto{\pgfqpoint{4.066875in}{1.001208in}}%
\pgfpathlineto{\pgfqpoint{4.062268in}{1.001257in}}%
\pgfpathlineto{\pgfqpoint{4.057661in}{1.001303in}}%
\pgfpathlineto{\pgfqpoint{4.053055in}{1.001099in}}%
\pgfpathlineto{\pgfqpoint{4.048448in}{1.001262in}}%
\pgfpathlineto{\pgfqpoint{4.043841in}{1.001330in}}%
\pgfpathlineto{\pgfqpoint{4.039235in}{1.001189in}}%
\pgfpathlineto{\pgfqpoint{4.034628in}{1.001203in}}%
\pgfpathlineto{\pgfqpoint{4.030021in}{1.001284in}}%
\pgfpathlineto{\pgfqpoint{4.025415in}{1.001171in}}%
\pgfpathlineto{\pgfqpoint{4.020808in}{1.001171in}}%
\pgfpathlineto{\pgfqpoint{4.016201in}{1.001057in}}%
\pgfpathlineto{\pgfqpoint{4.011594in}{1.001290in}}%
\pgfpathlineto{\pgfqpoint{4.006988in}{1.001332in}}%
\pgfpathlineto{\pgfqpoint{4.002381in}{1.001224in}}%
\pgfpathlineto{\pgfqpoint{3.997774in}{1.001235in}}%
\pgfpathlineto{\pgfqpoint{3.993168in}{1.001249in}}%
\pgfpathlineto{\pgfqpoint{3.988561in}{1.001333in}}%
\pgfpathlineto{\pgfqpoint{3.983954in}{1.001276in}}%
\pgfpathlineto{\pgfqpoint{3.979348in}{1.001305in}}%
\pgfpathlineto{\pgfqpoint{3.974741in}{1.001243in}}%
\pgfpathlineto{\pgfqpoint{3.970134in}{1.001246in}}%
\pgfpathlineto{\pgfqpoint{3.965528in}{1.001186in}}%
\pgfpathlineto{\pgfqpoint{3.960921in}{1.001286in}}%
\pgfpathlineto{\pgfqpoint{3.956314in}{1.001149in}}%
\pgfpathlineto{\pgfqpoint{3.951708in}{1.001316in}}%
\pgfpathlineto{\pgfqpoint{3.947101in}{1.001325in}}%
\pgfpathlineto{\pgfqpoint{3.942494in}{1.001209in}}%
\pgfpathlineto{\pgfqpoint{3.937888in}{1.001306in}}%
\pgfpathlineto{\pgfqpoint{3.933281in}{1.001349in}}%
\pgfpathlineto{\pgfqpoint{3.928674in}{1.001175in}}%
\pgfpathlineto{\pgfqpoint{3.924068in}{1.001390in}}%
\pgfpathlineto{\pgfqpoint{3.919461in}{1.001245in}}%
\pgfpathlineto{\pgfqpoint{3.914854in}{1.001268in}}%
\pgfpathlineto{\pgfqpoint{3.910247in}{1.001195in}}%
\pgfpathlineto{\pgfqpoint{3.905641in}{1.001314in}}%
\pgfpathlineto{\pgfqpoint{3.901034in}{1.001352in}}%
\pgfpathlineto{\pgfqpoint{3.896427in}{1.001291in}}%
\pgfpathlineto{\pgfqpoint{3.891821in}{1.001284in}}%
\pgfpathlineto{\pgfqpoint{3.887214in}{1.001334in}}%
\pgfpathlineto{\pgfqpoint{3.882607in}{1.001213in}}%
\pgfpathlineto{\pgfqpoint{3.878001in}{1.001277in}}%
\pgfpathlineto{\pgfqpoint{3.873394in}{1.001138in}}%
\pgfpathlineto{\pgfqpoint{3.868787in}{1.001299in}}%
\pgfpathlineto{\pgfqpoint{3.864181in}{1.001284in}}%
\pgfpathlineto{\pgfqpoint{3.859574in}{1.001186in}}%
\pgfpathlineto{\pgfqpoint{3.854967in}{1.001329in}}%
\pgfpathlineto{\pgfqpoint{3.850361in}{1.001256in}}%
\pgfpathlineto{\pgfqpoint{3.845754in}{1.001233in}}%
\pgfpathlineto{\pgfqpoint{3.841147in}{1.001251in}}%
\pgfpathlineto{\pgfqpoint{3.836541in}{1.001449in}}%
\pgfpathlineto{\pgfqpoint{3.831934in}{1.001124in}}%
\pgfpathlineto{\pgfqpoint{3.827327in}{1.001156in}}%
\pgfpathlineto{\pgfqpoint{3.822721in}{1.001168in}}%
\pgfpathlineto{\pgfqpoint{3.818114in}{1.001123in}}%
\pgfpathlineto{\pgfqpoint{3.813507in}{1.001102in}}%
\pgfpathlineto{\pgfqpoint{3.808901in}{1.001278in}}%
\pgfpathlineto{\pgfqpoint{3.804294in}{1.001239in}}%
\pgfpathlineto{\pgfqpoint{3.799687in}{1.001292in}}%
\pgfpathlineto{\pgfqpoint{3.795080in}{1.001291in}}%
\pgfpathlineto{\pgfqpoint{3.790474in}{1.001235in}}%
\pgfpathlineto{\pgfqpoint{3.785867in}{1.001234in}}%
\pgfpathlineto{\pgfqpoint{3.781260in}{1.001129in}}%
\pgfpathlineto{\pgfqpoint{3.776654in}{1.001268in}}%
\pgfpathlineto{\pgfqpoint{3.772047in}{1.001401in}}%
\pgfpathlineto{\pgfqpoint{3.767440in}{1.001067in}}%
\pgfpathlineto{\pgfqpoint{3.762834in}{1.001509in}}%
\pgfpathlineto{\pgfqpoint{3.758227in}{1.001056in}}%
\pgfpathlineto{\pgfqpoint{3.753620in}{1.001129in}}%
\pgfpathlineto{\pgfqpoint{3.749014in}{1.001364in}}%
\pgfpathlineto{\pgfqpoint{3.744407in}{1.001173in}}%
\pgfpathlineto{\pgfqpoint{3.739800in}{1.001398in}}%
\pgfpathlineto{\pgfqpoint{3.735194in}{1.001278in}}%
\pgfpathlineto{\pgfqpoint{3.730587in}{1.001293in}}%
\pgfpathlineto{\pgfqpoint{3.725980in}{1.001310in}}%
\pgfpathlineto{\pgfqpoint{3.721374in}{1.001183in}}%
\pgfpathlineto{\pgfqpoint{3.716767in}{1.001339in}}%
\pgfpathlineto{\pgfqpoint{3.712160in}{1.001269in}}%
\pgfpathlineto{\pgfqpoint{3.707554in}{1.001263in}}%
\pgfpathlineto{\pgfqpoint{3.702947in}{1.001203in}}%
\pgfpathlineto{\pgfqpoint{3.698340in}{1.001261in}}%
\pgfpathlineto{\pgfqpoint{3.693733in}{1.001277in}}%
\pgfpathlineto{\pgfqpoint{3.689127in}{1.001224in}}%
\pgfpathlineto{\pgfqpoint{3.684520in}{1.001318in}}%
\pgfpathlineto{\pgfqpoint{3.679913in}{1.001315in}}%
\pgfpathlineto{\pgfqpoint{3.675307in}{1.001243in}}%
\pgfpathlineto{\pgfqpoint{3.670700in}{1.001297in}}%
\pgfpathlineto{\pgfqpoint{3.666093in}{1.001177in}}%
\pgfpathlineto{\pgfqpoint{3.661487in}{1.001255in}}%
\pgfpathlineto{\pgfqpoint{3.656880in}{1.001113in}}%
\pgfpathlineto{\pgfqpoint{3.652273in}{1.001248in}}%
\pgfpathlineto{\pgfqpoint{3.647667in}{1.001133in}}%
\pgfpathlineto{\pgfqpoint{3.643060in}{1.001141in}}%
\pgfpathlineto{\pgfqpoint{3.638453in}{1.001175in}}%
\pgfpathlineto{\pgfqpoint{3.633847in}{1.001238in}}%
\pgfpathlineto{\pgfqpoint{3.629240in}{1.001211in}}%
\pgfpathlineto{\pgfqpoint{3.624633in}{1.001220in}}%
\pgfpathlineto{\pgfqpoint{3.620027in}{1.001246in}}%
\pgfpathlineto{\pgfqpoint{3.615420in}{1.001356in}}%
\pgfpathlineto{\pgfqpoint{3.610813in}{1.001191in}}%
\pgfpathlineto{\pgfqpoint{3.606207in}{1.001295in}}%
\pgfpathlineto{\pgfqpoint{3.601600in}{1.001167in}}%
\pgfpathlineto{\pgfqpoint{3.596993in}{1.001188in}}%
\pgfpathlineto{\pgfqpoint{3.592387in}{1.001360in}}%
\pgfpathlineto{\pgfqpoint{3.587780in}{1.001247in}}%
\pgfpathlineto{\pgfqpoint{3.583173in}{1.001195in}}%
\pgfpathlineto{\pgfqpoint{3.578566in}{1.001317in}}%
\pgfpathlineto{\pgfqpoint{3.573960in}{1.001083in}}%
\pgfpathlineto{\pgfqpoint{3.569353in}{1.001376in}}%
\pgfpathlineto{\pgfqpoint{3.564746in}{1.001184in}}%
\pgfpathlineto{\pgfqpoint{3.560140in}{1.001214in}}%
\pgfpathlineto{\pgfqpoint{3.555533in}{1.001242in}}%
\pgfpathlineto{\pgfqpoint{3.550926in}{1.001139in}}%
\pgfpathlineto{\pgfqpoint{3.546320in}{1.001115in}}%
\pgfpathlineto{\pgfqpoint{3.541713in}{1.001128in}}%
\pgfpathlineto{\pgfqpoint{3.537106in}{1.001202in}}%
\pgfpathlineto{\pgfqpoint{3.532500in}{1.001126in}}%
\pgfpathlineto{\pgfqpoint{3.527893in}{1.001237in}}%
\pgfpathlineto{\pgfqpoint{3.523286in}{1.001238in}}%
\pgfpathlineto{\pgfqpoint{3.518680in}{1.001289in}}%
\pgfpathlineto{\pgfqpoint{3.514073in}{1.001283in}}%
\pgfpathlineto{\pgfqpoint{3.509466in}{1.001152in}}%
\pgfpathlineto{\pgfqpoint{3.504860in}{1.001137in}}%
\pgfpathlineto{\pgfqpoint{3.500253in}{1.001428in}}%
\pgfpathlineto{\pgfqpoint{3.495646in}{1.001235in}}%
\pgfpathlineto{\pgfqpoint{3.491040in}{1.001154in}}%
\pgfpathlineto{\pgfqpoint{3.486433in}{1.001234in}}%
\pgfpathlineto{\pgfqpoint{3.481826in}{1.001158in}}%
\pgfpathlineto{\pgfqpoint{3.477219in}{1.001183in}}%
\pgfpathlineto{\pgfqpoint{3.472613in}{1.001197in}}%
\pgfpathlineto{\pgfqpoint{3.468006in}{1.001340in}}%
\pgfpathlineto{\pgfqpoint{3.463399in}{1.001023in}}%
\pgfpathlineto{\pgfqpoint{3.458793in}{1.001082in}}%
\pgfpathlineto{\pgfqpoint{3.454186in}{1.001090in}}%
\pgfpathlineto{\pgfqpoint{3.449579in}{1.001109in}}%
\pgfpathlineto{\pgfqpoint{3.444973in}{1.001417in}}%
\pgfpathlineto{\pgfqpoint{3.440366in}{1.001293in}}%
\pgfpathlineto{\pgfqpoint{3.435759in}{1.001092in}}%
\pgfpathlineto{\pgfqpoint{3.431153in}{1.001222in}}%
\pgfpathlineto{\pgfqpoint{3.426546in}{1.001130in}}%
\pgfpathlineto{\pgfqpoint{3.421939in}{1.001284in}}%
\pgfpathlineto{\pgfqpoint{3.417333in}{1.001078in}}%
\pgfpathlineto{\pgfqpoint{3.412726in}{1.001406in}}%
\pgfpathlineto{\pgfqpoint{3.408119in}{1.001211in}}%
\pgfpathlineto{\pgfqpoint{3.403513in}{1.001265in}}%
\pgfpathlineto{\pgfqpoint{3.398906in}{1.001375in}}%
\pgfpathlineto{\pgfqpoint{3.394299in}{1.001318in}}%
\pgfpathlineto{\pgfqpoint{3.389693in}{1.001352in}}%
\pgfpathlineto{\pgfqpoint{3.385086in}{1.000976in}}%
\pgfpathlineto{\pgfqpoint{3.380479in}{1.001103in}}%
\pgfpathlineto{\pgfqpoint{3.375873in}{1.001172in}}%
\pgfpathlineto{\pgfqpoint{3.371266in}{1.001208in}}%
\pgfpathlineto{\pgfqpoint{3.366659in}{1.001233in}}%
\pgfpathlineto{\pgfqpoint{3.362052in}{1.001408in}}%
\pgfpathlineto{\pgfqpoint{3.357446in}{1.001093in}}%
\pgfpathlineto{\pgfqpoint{3.352839in}{1.001005in}}%
\pgfpathlineto{\pgfqpoint{3.348232in}{1.001165in}}%
\pgfpathlineto{\pgfqpoint{3.343626in}{1.001167in}}%
\pgfpathlineto{\pgfqpoint{3.339019in}{1.001241in}}%
\pgfpathlineto{\pgfqpoint{3.334412in}{1.001386in}}%
\pgfpathlineto{\pgfqpoint{3.329806in}{1.001386in}}%
\pgfpathlineto{\pgfqpoint{3.325199in}{1.001082in}}%
\pgfpathlineto{\pgfqpoint{3.320592in}{1.001272in}}%
\pgfpathlineto{\pgfqpoint{3.315986in}{1.001186in}}%
\pgfpathlineto{\pgfqpoint{3.311379in}{1.001059in}}%
\pgfpathlineto{\pgfqpoint{3.306772in}{1.001130in}}%
\pgfpathlineto{\pgfqpoint{3.302166in}{1.001257in}}%
\pgfpathlineto{\pgfqpoint{3.297559in}{1.001302in}}%
\pgfpathlineto{\pgfqpoint{3.292952in}{1.001190in}}%
\pgfpathlineto{\pgfqpoint{3.288346in}{1.001154in}}%
\pgfpathlineto{\pgfqpoint{3.283739in}{1.001170in}}%
\pgfpathlineto{\pgfqpoint{3.279132in}{1.001203in}}%
\pgfpathlineto{\pgfqpoint{3.274526in}{1.001098in}}%
\pgfpathlineto{\pgfqpoint{3.269919in}{1.001133in}}%
\pgfpathlineto{\pgfqpoint{3.265312in}{1.001721in}}%
\pgfpathlineto{\pgfqpoint{3.260705in}{1.001166in}}%
\pgfpathlineto{\pgfqpoint{3.256099in}{1.001347in}}%
\pgfpathlineto{\pgfqpoint{3.251492in}{1.001096in}}%
\pgfpathlineto{\pgfqpoint{3.246885in}{1.001091in}}%
\pgfpathlineto{\pgfqpoint{3.242279in}{1.001203in}}%
\pgfpathlineto{\pgfqpoint{3.237672in}{1.001166in}}%
\pgfpathlineto{\pgfqpoint{3.233065in}{1.001067in}}%
\pgfpathlineto{\pgfqpoint{3.228459in}{1.001191in}}%
\pgfpathlineto{\pgfqpoint{3.223852in}{1.001223in}}%
\pgfpathlineto{\pgfqpoint{3.219245in}{1.001268in}}%
\pgfpathlineto{\pgfqpoint{3.214639in}{1.001349in}}%
\pgfpathlineto{\pgfqpoint{3.210032in}{1.001120in}}%
\pgfpathlineto{\pgfqpoint{3.205425in}{1.001118in}}%
\pgfpathlineto{\pgfqpoint{3.200819in}{1.001279in}}%
\pgfpathlineto{\pgfqpoint{3.196212in}{1.001181in}}%
\pgfpathlineto{\pgfqpoint{3.191605in}{1.001121in}}%
\pgfpathlineto{\pgfqpoint{3.186999in}{1.001261in}}%
\pgfpathlineto{\pgfqpoint{3.182392in}{1.001133in}}%
\pgfpathlineto{\pgfqpoint{3.177785in}{1.001340in}}%
\pgfpathlineto{\pgfqpoint{3.173179in}{1.001192in}}%
\pgfpathlineto{\pgfqpoint{3.168572in}{1.001229in}}%
\pgfpathlineto{\pgfqpoint{3.163965in}{1.001315in}}%
\pgfpathlineto{\pgfqpoint{3.159359in}{1.001427in}}%
\pgfpathlineto{\pgfqpoint{3.154752in}{1.001193in}}%
\pgfpathlineto{\pgfqpoint{3.150145in}{1.001276in}}%
\pgfpathlineto{\pgfqpoint{3.145538in}{1.001152in}}%
\pgfpathlineto{\pgfqpoint{3.140932in}{1.001265in}}%
\pgfpathlineto{\pgfqpoint{3.136325in}{1.001201in}}%
\pgfpathlineto{\pgfqpoint{3.131718in}{1.001207in}}%
\pgfpathlineto{\pgfqpoint{3.127112in}{1.001224in}}%
\pgfpathlineto{\pgfqpoint{3.122505in}{1.001293in}}%
\pgfpathlineto{\pgfqpoint{3.117898in}{1.001242in}}%
\pgfpathlineto{\pgfqpoint{3.113292in}{1.001278in}}%
\pgfpathlineto{\pgfqpoint{3.108685in}{1.001350in}}%
\pgfpathlineto{\pgfqpoint{3.104078in}{1.001324in}}%
\pgfpathlineto{\pgfqpoint{3.099472in}{1.001190in}}%
\pgfpathlineto{\pgfqpoint{3.094865in}{1.001282in}}%
\pgfpathlineto{\pgfqpoint{3.090258in}{1.001328in}}%
\pgfpathlineto{\pgfqpoint{3.085652in}{1.001361in}}%
\pgfpathlineto{\pgfqpoint{3.081045in}{1.001234in}}%
\pgfpathlineto{\pgfqpoint{3.076438in}{1.001438in}}%
\pgfpathlineto{\pgfqpoint{3.071832in}{1.001076in}}%
\pgfpathlineto{\pgfqpoint{3.067225in}{1.001293in}}%
\pgfpathlineto{\pgfqpoint{3.062618in}{1.001152in}}%
\pgfpathlineto{\pgfqpoint{3.058012in}{1.001132in}}%
\pgfpathlineto{\pgfqpoint{3.053405in}{1.001209in}}%
\pgfpathlineto{\pgfqpoint{3.048798in}{1.001132in}}%
\pgfpathlineto{\pgfqpoint{3.044191in}{1.001423in}}%
\pgfpathlineto{\pgfqpoint{3.039585in}{1.001143in}}%
\pgfpathlineto{\pgfqpoint{3.034978in}{1.001256in}}%
\pgfpathlineto{\pgfqpoint{3.030371in}{1.001083in}}%
\pgfpathlineto{\pgfqpoint{3.025765in}{1.001020in}}%
\pgfpathlineto{\pgfqpoint{3.021158in}{1.001145in}}%
\pgfpathlineto{\pgfqpoint{3.016551in}{1.001192in}}%
\pgfpathlineto{\pgfqpoint{3.011945in}{1.001167in}}%
\pgfpathlineto{\pgfqpoint{3.007338in}{1.001157in}}%
\pgfpathlineto{\pgfqpoint{3.002731in}{1.001266in}}%
\pgfpathlineto{\pgfqpoint{2.998125in}{1.001244in}}%
\pgfpathlineto{\pgfqpoint{2.993518in}{1.001099in}}%
\pgfpathlineto{\pgfqpoint{2.988911in}{1.001236in}}%
\pgfpathlineto{\pgfqpoint{2.984305in}{1.001132in}}%
\pgfpathlineto{\pgfqpoint{2.979698in}{1.001395in}}%
\pgfpathlineto{\pgfqpoint{2.975091in}{1.001315in}}%
\pgfpathlineto{\pgfqpoint{2.970485in}{1.001258in}}%
\pgfpathlineto{\pgfqpoint{2.965878in}{1.001215in}}%
\pgfpathlineto{\pgfqpoint{2.961271in}{1.001211in}}%
\pgfpathlineto{\pgfqpoint{2.956665in}{1.001138in}}%
\pgfpathlineto{\pgfqpoint{2.952058in}{1.001243in}}%
\pgfpathlineto{\pgfqpoint{2.947451in}{1.001498in}}%
\pgfpathlineto{\pgfqpoint{2.942845in}{1.001301in}}%
\pgfpathlineto{\pgfqpoint{2.938238in}{1.001473in}}%
\pgfpathlineto{\pgfqpoint{2.933631in}{1.001172in}}%
\pgfpathlineto{\pgfqpoint{2.929024in}{1.001148in}}%
\pgfpathlineto{\pgfqpoint{2.924418in}{1.001221in}}%
\pgfpathlineto{\pgfqpoint{2.919811in}{1.001295in}}%
\pgfpathlineto{\pgfqpoint{2.915204in}{1.001336in}}%
\pgfpathlineto{\pgfqpoint{2.910598in}{1.001179in}}%
\pgfpathlineto{\pgfqpoint{2.905991in}{1.001333in}}%
\pgfpathlineto{\pgfqpoint{2.901384in}{1.001296in}}%
\pgfpathlineto{\pgfqpoint{2.896778in}{1.001148in}}%
\pgfpathlineto{\pgfqpoint{2.892171in}{1.001426in}}%
\pgfpathlineto{\pgfqpoint{2.887564in}{1.001225in}}%
\pgfpathlineto{\pgfqpoint{2.882958in}{1.001237in}}%
\pgfpathlineto{\pgfqpoint{2.878351in}{1.001319in}}%
\pgfpathlineto{\pgfqpoint{2.873744in}{1.001066in}}%
\pgfpathlineto{\pgfqpoint{2.869138in}{1.001377in}}%
\pgfpathlineto{\pgfqpoint{2.864531in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{2.859924in}{1.001171in}}%
\pgfpathlineto{\pgfqpoint{2.855318in}{1.001249in}}%
\pgfpathlineto{\pgfqpoint{2.850711in}{1.001031in}}%
\pgfpathlineto{\pgfqpoint{2.846104in}{1.001288in}}%
\pgfpathlineto{\pgfqpoint{2.841498in}{1.001389in}}%
\pgfpathlineto{\pgfqpoint{2.836891in}{1.001410in}}%
\pgfpathlineto{\pgfqpoint{2.832284in}{1.001396in}}%
\pgfpathlineto{\pgfqpoint{2.827677in}{1.001220in}}%
\pgfpathlineto{\pgfqpoint{2.823071in}{1.001165in}}%
\pgfpathlineto{\pgfqpoint{2.818464in}{1.001354in}}%
\pgfpathlineto{\pgfqpoint{2.813857in}{1.001168in}}%
\pgfpathlineto{\pgfqpoint{2.809251in}{1.001548in}}%
\pgfpathlineto{\pgfqpoint{2.804644in}{1.001243in}}%
\pgfpathlineto{\pgfqpoint{2.800037in}{1.001075in}}%
\pgfpathlineto{\pgfqpoint{2.795431in}{1.001086in}}%
\pgfpathlineto{\pgfqpoint{2.790824in}{1.001027in}}%
\pgfpathlineto{\pgfqpoint{2.786217in}{1.001316in}}%
\pgfpathlineto{\pgfqpoint{2.781611in}{1.001334in}}%
\pgfpathlineto{\pgfqpoint{2.777004in}{1.001187in}}%
\pgfpathlineto{\pgfqpoint{2.772397in}{1.001238in}}%
\pgfpathlineto{\pgfqpoint{2.767791in}{1.001347in}}%
\pgfpathlineto{\pgfqpoint{2.763184in}{1.001182in}}%
\pgfpathlineto{\pgfqpoint{2.758577in}{1.001206in}}%
\pgfpathlineto{\pgfqpoint{2.753971in}{1.001156in}}%
\pgfpathlineto{\pgfqpoint{2.749364in}{1.001278in}}%
\pgfpathlineto{\pgfqpoint{2.744757in}{1.001445in}}%
\pgfpathlineto{\pgfqpoint{2.740151in}{1.000913in}}%
\pgfpathlineto{\pgfqpoint{2.735544in}{1.001517in}}%
\pgfpathlineto{\pgfqpoint{2.730937in}{1.001281in}}%
\pgfpathlineto{\pgfqpoint{2.726331in}{1.000660in}}%
\pgfpathlineto{\pgfqpoint{2.721724in}{1.001259in}}%
\pgfpathlineto{\pgfqpoint{2.717117in}{1.001558in}}%
\pgfpathlineto{\pgfqpoint{2.712510in}{1.001339in}}%
\pgfpathlineto{\pgfqpoint{2.707904in}{1.001189in}}%
\pgfpathlineto{\pgfqpoint{2.703297in}{1.001268in}}%
\pgfpathlineto{\pgfqpoint{2.698690in}{1.001188in}}%
\pgfpathlineto{\pgfqpoint{2.694084in}{1.001264in}}%
\pgfpathlineto{\pgfqpoint{2.689477in}{1.001213in}}%
\pgfpathlineto{\pgfqpoint{2.684870in}{1.001027in}}%
\pgfpathlineto{\pgfqpoint{2.680264in}{1.001360in}}%
\pgfpathlineto{\pgfqpoint{2.675657in}{1.001397in}}%
\pgfpathlineto{\pgfqpoint{2.671050in}{1.001200in}}%
\pgfpathlineto{\pgfqpoint{2.666444in}{1.001310in}}%
\pgfpathlineto{\pgfqpoint{2.661837in}{1.001222in}}%
\pgfpathlineto{\pgfqpoint{2.657230in}{1.001156in}}%
\pgfpathlineto{\pgfqpoint{2.652624in}{1.001315in}}%
\pgfpathlineto{\pgfqpoint{2.648017in}{1.001617in}}%
\pgfpathlineto{\pgfqpoint{2.643410in}{1.001131in}}%
\pgfpathlineto{\pgfqpoint{2.638804in}{1.001154in}}%
\pgfpathlineto{\pgfqpoint{2.634197in}{1.001222in}}%
\pgfpathlineto{\pgfqpoint{2.629590in}{1.001231in}}%
\pgfpathlineto{\pgfqpoint{2.624984in}{1.001223in}}%
\pgfpathlineto{\pgfqpoint{2.620377in}{1.001254in}}%
\pgfpathlineto{\pgfqpoint{2.615770in}{1.001212in}}%
\pgfpathlineto{\pgfqpoint{2.611163in}{1.001357in}}%
\pgfpathlineto{\pgfqpoint{2.606557in}{1.001216in}}%
\pgfpathlineto{\pgfqpoint{2.601950in}{1.001066in}}%
\pgfpathlineto{\pgfqpoint{2.597343in}{1.001334in}}%
\pgfpathlineto{\pgfqpoint{2.592737in}{1.001228in}}%
\pgfpathlineto{\pgfqpoint{2.588130in}{1.001214in}}%
\pgfpathlineto{\pgfqpoint{2.583523in}{1.001257in}}%
\pgfpathlineto{\pgfqpoint{2.578917in}{1.001381in}}%
\pgfpathlineto{\pgfqpoint{2.574310in}{1.001415in}}%
\pgfpathlineto{\pgfqpoint{2.569703in}{1.001417in}}%
\pgfpathlineto{\pgfqpoint{2.565097in}{1.001239in}}%
\pgfpathlineto{\pgfqpoint{2.560490in}{1.001223in}}%
\pgfpathlineto{\pgfqpoint{2.555883in}{1.001181in}}%
\pgfpathlineto{\pgfqpoint{2.551277in}{1.001133in}}%
\pgfpathlineto{\pgfqpoint{2.546670in}{1.001039in}}%
\pgfpathlineto{\pgfqpoint{2.542063in}{1.001344in}}%
\pgfpathlineto{\pgfqpoint{2.537457in}{1.001263in}}%
\pgfpathlineto{\pgfqpoint{2.532850in}{1.001291in}}%
\pgfpathlineto{\pgfqpoint{2.528243in}{1.001163in}}%
\pgfpathlineto{\pgfqpoint{2.523637in}{1.001419in}}%
\pgfpathlineto{\pgfqpoint{2.519030in}{1.001079in}}%
\pgfpathlineto{\pgfqpoint{2.514423in}{1.001372in}}%
\pgfpathlineto{\pgfqpoint{2.509817in}{1.001339in}}%
\pgfpathlineto{\pgfqpoint{2.505210in}{1.001076in}}%
\pgfpathlineto{\pgfqpoint{2.500603in}{1.001371in}}%
\pgfpathlineto{\pgfqpoint{2.495996in}{1.001308in}}%
\pgfpathlineto{\pgfqpoint{2.491390in}{1.001330in}}%
\pgfpathlineto{\pgfqpoint{2.486783in}{1.001249in}}%
\pgfpathlineto{\pgfqpoint{2.482176in}{1.001302in}}%
\pgfpathlineto{\pgfqpoint{2.477570in}{1.001245in}}%
\pgfpathlineto{\pgfqpoint{2.472963in}{1.001246in}}%
\pgfpathlineto{\pgfqpoint{2.468356in}{1.001229in}}%
\pgfpathlineto{\pgfqpoint{2.463750in}{1.001012in}}%
\pgfpathlineto{\pgfqpoint{2.459143in}{1.001430in}}%
\pgfpathlineto{\pgfqpoint{2.454536in}{1.001011in}}%
\pgfpathlineto{\pgfqpoint{2.449930in}{1.001357in}}%
\pgfpathlineto{\pgfqpoint{2.445323in}{1.001107in}}%
\pgfpathlineto{\pgfqpoint{2.440716in}{1.001020in}}%
\pgfpathlineto{\pgfqpoint{2.436110in}{1.001397in}}%
\pgfpathlineto{\pgfqpoint{2.431503in}{1.001086in}}%
\pgfpathlineto{\pgfqpoint{2.426896in}{1.001285in}}%
\pgfpathlineto{\pgfqpoint{2.422290in}{1.001152in}}%
\pgfpathlineto{\pgfqpoint{2.417683in}{1.001314in}}%
\pgfpathlineto{\pgfqpoint{2.413076in}{1.001194in}}%
\pgfpathlineto{\pgfqpoint{2.408470in}{1.001028in}}%
\pgfpathlineto{\pgfqpoint{2.403863in}{1.001285in}}%
\pgfpathlineto{\pgfqpoint{2.399256in}{1.001246in}}%
\pgfpathlineto{\pgfqpoint{2.394649in}{1.001113in}}%
\pgfpathlineto{\pgfqpoint{2.390043in}{1.001308in}}%
\pgfpathlineto{\pgfqpoint{2.385436in}{1.001280in}}%
\pgfpathlineto{\pgfqpoint{2.380829in}{1.001066in}}%
\pgfpathlineto{\pgfqpoint{2.376223in}{1.001627in}}%
\pgfpathlineto{\pgfqpoint{2.371616in}{1.001214in}}%
\pgfpathlineto{\pgfqpoint{2.367009in}{1.001055in}}%
\pgfpathlineto{\pgfqpoint{2.362403in}{1.001149in}}%
\pgfpathlineto{\pgfqpoint{2.357796in}{1.001270in}}%
\pgfpathlineto{\pgfqpoint{2.353189in}{1.001110in}}%
\pgfpathlineto{\pgfqpoint{2.348583in}{1.001231in}}%
\pgfpathlineto{\pgfqpoint{2.343976in}{1.001202in}}%
\pgfpathlineto{\pgfqpoint{2.339369in}{1.001385in}}%
\pgfpathlineto{\pgfqpoint{2.334763in}{1.001250in}}%
\pgfpathlineto{\pgfqpoint{2.330156in}{1.001134in}}%
\pgfpathlineto{\pgfqpoint{2.325549in}{1.001054in}}%
\pgfpathlineto{\pgfqpoint{2.320943in}{1.001062in}}%
\pgfpathlineto{\pgfqpoint{2.316336in}{1.001285in}}%
\pgfpathlineto{\pgfqpoint{2.311729in}{1.001336in}}%
\pgfpathlineto{\pgfqpoint{2.307123in}{1.001097in}}%
\pgfpathlineto{\pgfqpoint{2.302516in}{1.001336in}}%
\pgfpathlineto{\pgfqpoint{2.297909in}{1.001086in}}%
\pgfpathlineto{\pgfqpoint{2.293303in}{1.001168in}}%
\pgfpathlineto{\pgfqpoint{2.288696in}{1.001208in}}%
\pgfpathlineto{\pgfqpoint{2.284089in}{1.001055in}}%
\pgfpathlineto{\pgfqpoint{2.279482in}{1.001469in}}%
\pgfpathlineto{\pgfqpoint{2.274876in}{1.001421in}}%
\pgfpathlineto{\pgfqpoint{2.270269in}{1.001157in}}%
\pgfpathlineto{\pgfqpoint{2.265662in}{1.001293in}}%
\pgfpathlineto{\pgfqpoint{2.261056in}{1.001113in}}%
\pgfpathlineto{\pgfqpoint{2.256449in}{1.001277in}}%
\pgfpathlineto{\pgfqpoint{2.251842in}{1.001465in}}%
\pgfpathlineto{\pgfqpoint{2.247236in}{1.001288in}}%
\pgfpathlineto{\pgfqpoint{2.242629in}{1.001026in}}%
\pgfpathlineto{\pgfqpoint{2.238022in}{1.001214in}}%
\pgfpathlineto{\pgfqpoint{2.233416in}{1.001365in}}%
\pgfpathlineto{\pgfqpoint{2.228809in}{1.001451in}}%
\pgfpathlineto{\pgfqpoint{2.224202in}{1.001418in}}%
\pgfpathlineto{\pgfqpoint{2.219596in}{1.001268in}}%
\pgfpathlineto{\pgfqpoint{2.214989in}{1.001196in}}%
\pgfpathlineto{\pgfqpoint{2.210382in}{1.001232in}}%
\pgfpathlineto{\pgfqpoint{2.205776in}{1.001222in}}%
\pgfpathlineto{\pgfqpoint{2.201169in}{1.001300in}}%
\pgfpathlineto{\pgfqpoint{2.196562in}{1.001057in}}%
\pgfpathlineto{\pgfqpoint{2.191956in}{1.001348in}}%
\pgfpathlineto{\pgfqpoint{2.187349in}{1.001206in}}%
\pgfpathlineto{\pgfqpoint{2.182742in}{1.001301in}}%
\pgfpathlineto{\pgfqpoint{2.178135in}{1.001193in}}%
\pgfpathlineto{\pgfqpoint{2.173529in}{1.001166in}}%
\pgfpathlineto{\pgfqpoint{2.168922in}{1.001332in}}%
\pgfpathlineto{\pgfqpoint{2.164315in}{1.001168in}}%
\pgfpathlineto{\pgfqpoint{2.159709in}{1.001090in}}%
\pgfpathlineto{\pgfqpoint{2.155102in}{1.001262in}}%
\pgfpathlineto{\pgfqpoint{2.150495in}{1.000909in}}%
\pgfpathlineto{\pgfqpoint{2.145889in}{1.001097in}}%
\pgfpathlineto{\pgfqpoint{2.141282in}{1.001463in}}%
\pgfpathlineto{\pgfqpoint{2.136675in}{1.001142in}}%
\pgfpathlineto{\pgfqpoint{2.132069in}{1.001063in}}%
\pgfpathlineto{\pgfqpoint{2.127462in}{1.001377in}}%
\pgfpathlineto{\pgfqpoint{2.122855in}{1.001225in}}%
\pgfpathlineto{\pgfqpoint{2.118249in}{1.000912in}}%
\pgfpathlineto{\pgfqpoint{2.113642in}{1.001195in}}%
\pgfpathlineto{\pgfqpoint{2.109035in}{1.001115in}}%
\pgfpathlineto{\pgfqpoint{2.104429in}{1.001049in}}%
\pgfpathlineto{\pgfqpoint{2.099822in}{1.001148in}}%
\pgfpathlineto{\pgfqpoint{2.095215in}{1.001604in}}%
\pgfpathlineto{\pgfqpoint{2.090609in}{1.001190in}}%
\pgfpathlineto{\pgfqpoint{2.086002in}{1.001246in}}%
\pgfpathlineto{\pgfqpoint{2.081395in}{1.001531in}}%
\pgfpathlineto{\pgfqpoint{2.076789in}{1.001379in}}%
\pgfpathlineto{\pgfqpoint{2.072182in}{1.000970in}}%
\pgfpathlineto{\pgfqpoint{2.067575in}{1.001283in}}%
\pgfpathlineto{\pgfqpoint{2.062968in}{1.001393in}}%
\pgfpathlineto{\pgfqpoint{2.058362in}{1.001208in}}%
\pgfpathlineto{\pgfqpoint{2.053755in}{1.001649in}}%
\pgfpathlineto{\pgfqpoint{2.049148in}{1.001399in}}%
\pgfpathlineto{\pgfqpoint{2.044542in}{1.001338in}}%
\pgfpathlineto{\pgfqpoint{2.039935in}{1.001244in}}%
\pgfpathlineto{\pgfqpoint{2.035328in}{1.001062in}}%
\pgfpathlineto{\pgfqpoint{2.030722in}{1.001272in}}%
\pgfpathlineto{\pgfqpoint{2.026115in}{1.001417in}}%
\pgfpathlineto{\pgfqpoint{2.021508in}{1.001295in}}%
\pgfpathlineto{\pgfqpoint{2.016902in}{1.001292in}}%
\pgfpathlineto{\pgfqpoint{2.012295in}{1.001280in}}%
\pgfpathlineto{\pgfqpoint{2.007688in}{1.001148in}}%
\pgfpathlineto{\pgfqpoint{2.003082in}{1.001040in}}%
\pgfpathlineto{\pgfqpoint{1.998475in}{1.001194in}}%
\pgfpathlineto{\pgfqpoint{1.993868in}{1.001068in}}%
\pgfpathlineto{\pgfqpoint{1.989262in}{1.001323in}}%
\pgfpathlineto{\pgfqpoint{1.984655in}{1.001279in}}%
\pgfpathlineto{\pgfqpoint{1.980048in}{1.001232in}}%
\pgfpathlineto{\pgfqpoint{1.975442in}{1.001135in}}%
\pgfpathlineto{\pgfqpoint{1.970835in}{1.001049in}}%
\pgfpathlineto{\pgfqpoint{1.966228in}{1.001115in}}%
\pgfpathlineto{\pgfqpoint{1.961621in}{1.001312in}}%
\pgfpathlineto{\pgfqpoint{1.957015in}{1.001188in}}%
\pgfpathlineto{\pgfqpoint{1.952408in}{1.001511in}}%
\pgfpathlineto{\pgfqpoint{1.947801in}{1.001167in}}%
\pgfpathlineto{\pgfqpoint{1.943195in}{1.001265in}}%
\pgfpathlineto{\pgfqpoint{1.938588in}{1.001332in}}%
\pgfpathlineto{\pgfqpoint{1.933981in}{1.001146in}}%
\pgfpathlineto{\pgfqpoint{1.929375in}{1.001186in}}%
\pgfpathlineto{\pgfqpoint{1.924768in}{1.001149in}}%
\pgfpathlineto{\pgfqpoint{1.920161in}{1.001113in}}%
\pgfpathlineto{\pgfqpoint{1.915555in}{1.001267in}}%
\pgfpathlineto{\pgfqpoint{1.910948in}{1.001306in}}%
\pgfpathlineto{\pgfqpoint{1.906341in}{1.001163in}}%
\pgfpathlineto{\pgfqpoint{1.901735in}{1.001537in}}%
\pgfpathlineto{\pgfqpoint{1.897128in}{1.001186in}}%
\pgfpathlineto{\pgfqpoint{1.892521in}{1.001296in}}%
\pgfpathlineto{\pgfqpoint{1.887915in}{1.001186in}}%
\pgfpathlineto{\pgfqpoint{1.883308in}{1.001450in}}%
\pgfpathlineto{\pgfqpoint{1.878701in}{1.001239in}}%
\pgfpathlineto{\pgfqpoint{1.874095in}{1.001081in}}%
\pgfpathlineto{\pgfqpoint{1.869488in}{1.001299in}}%
\pgfpathlineto{\pgfqpoint{1.864881in}{1.001394in}}%
\pgfpathlineto{\pgfqpoint{1.860275in}{1.001406in}}%
\pgfpathlineto{\pgfqpoint{1.855668in}{1.001065in}}%
\pgfpathlineto{\pgfqpoint{1.851061in}{1.001518in}}%
\pgfpathlineto{\pgfqpoint{1.846454in}{1.000926in}}%
\pgfpathlineto{\pgfqpoint{1.841848in}{1.001123in}}%
\pgfpathlineto{\pgfqpoint{1.837241in}{1.001225in}}%
\pgfpathlineto{\pgfqpoint{1.832634in}{1.001402in}}%
\pgfpathlineto{\pgfqpoint{1.828028in}{1.001180in}}%
\pgfpathlineto{\pgfqpoint{1.823421in}{1.001373in}}%
\pgfpathlineto{\pgfqpoint{1.818814in}{1.001153in}}%
\pgfpathlineto{\pgfqpoint{1.814208in}{1.001109in}}%
\pgfpathlineto{\pgfqpoint{1.809601in}{1.001442in}}%
\pgfpathlineto{\pgfqpoint{1.804994in}{1.001483in}}%
\pgfpathlineto{\pgfqpoint{1.800388in}{1.001332in}}%
\pgfpathlineto{\pgfqpoint{1.795781in}{1.001194in}}%
\pgfpathlineto{\pgfqpoint{1.791174in}{1.000892in}}%
\pgfpathlineto{\pgfqpoint{1.786568in}{1.001152in}}%
\pgfpathlineto{\pgfqpoint{1.781961in}{1.001015in}}%
\pgfpathlineto{\pgfqpoint{1.777354in}{1.001092in}}%
\pgfpathlineto{\pgfqpoint{1.772748in}{1.001213in}}%
\pgfpathlineto{\pgfqpoint{1.768141in}{1.001226in}}%
\pgfpathlineto{\pgfqpoint{1.763534in}{1.001258in}}%
\pgfpathlineto{\pgfqpoint{1.758928in}{1.001642in}}%
\pgfpathlineto{\pgfqpoint{1.754321in}{1.001458in}}%
\pgfpathlineto{\pgfqpoint{1.749714in}{1.001103in}}%
\pgfpathlineto{\pgfqpoint{1.745107in}{1.001477in}}%
\pgfpathlineto{\pgfqpoint{1.740501in}{1.001179in}}%
\pgfpathlineto{\pgfqpoint{1.735894in}{1.000918in}}%
\pgfpathlineto{\pgfqpoint{1.731287in}{1.001463in}}%
\pgfpathlineto{\pgfqpoint{1.726681in}{1.001341in}}%
\pgfpathlineto{\pgfqpoint{1.722074in}{1.001763in}}%
\pgfpathlineto{\pgfqpoint{1.717467in}{1.001416in}}%
\pgfpathlineto{\pgfqpoint{1.712861in}{1.001253in}}%
\pgfpathlineto{\pgfqpoint{1.708254in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{1.703647in}{1.001337in}}%
\pgfpathlineto{\pgfqpoint{1.699041in}{1.000791in}}%
\pgfpathlineto{\pgfqpoint{1.694434in}{1.001613in}}%
\pgfpathlineto{\pgfqpoint{1.689827in}{1.001422in}}%
\pgfpathlineto{\pgfqpoint{1.685221in}{1.001186in}}%
\pgfpathlineto{\pgfqpoint{1.680614in}{1.001238in}}%
\pgfpathlineto{\pgfqpoint{1.676007in}{1.001111in}}%
\pgfpathlineto{\pgfqpoint{1.671401in}{1.001586in}}%
\pgfpathlineto{\pgfqpoint{1.666794in}{1.000937in}}%
\pgfpathlineto{\pgfqpoint{1.662187in}{1.001237in}}%
\pgfpathlineto{\pgfqpoint{1.657581in}{1.001169in}}%
\pgfpathlineto{\pgfqpoint{1.652974in}{1.001650in}}%
\pgfpathlineto{\pgfqpoint{1.648367in}{1.001068in}}%
\pgfpathlineto{\pgfqpoint{1.643761in}{1.001394in}}%
\pgfpathlineto{\pgfqpoint{1.639154in}{1.001296in}}%
\pgfpathlineto{\pgfqpoint{1.634547in}{1.001521in}}%
\pgfpathlineto{\pgfqpoint{1.629940in}{1.001443in}}%
\pgfpathlineto{\pgfqpoint{1.625334in}{1.001146in}}%
\pgfpathlineto{\pgfqpoint{1.620727in}{1.001466in}}%
\pgfpathlineto{\pgfqpoint{1.616120in}{1.001213in}}%
\pgfpathlineto{\pgfqpoint{1.611514in}{1.001485in}}%
\pgfpathlineto{\pgfqpoint{1.606907in}{1.001444in}}%
\pgfpathlineto{\pgfqpoint{1.602300in}{1.001311in}}%
\pgfpathlineto{\pgfqpoint{1.597694in}{1.001248in}}%
\pgfpathlineto{\pgfqpoint{1.593087in}{1.001383in}}%
\pgfpathlineto{\pgfqpoint{1.588480in}{1.001452in}}%
\pgfpathlineto{\pgfqpoint{1.583874in}{1.001467in}}%
\pgfpathlineto{\pgfqpoint{1.579267in}{1.001496in}}%
\pgfpathlineto{\pgfqpoint{1.574660in}{1.001008in}}%
\pgfpathlineto{\pgfqpoint{1.570054in}{1.001102in}}%
\pgfpathlineto{\pgfqpoint{1.565447in}{1.001692in}}%
\pgfpathlineto{\pgfqpoint{1.560840in}{1.001661in}}%
\pgfpathlineto{\pgfqpoint{1.556234in}{1.001509in}}%
\pgfpathlineto{\pgfqpoint{1.551627in}{1.001300in}}%
\pgfpathlineto{\pgfqpoint{1.547020in}{1.000954in}}%
\pgfpathlineto{\pgfqpoint{1.542414in}{1.001412in}}%
\pgfpathlineto{\pgfqpoint{1.537807in}{1.001472in}}%
\pgfpathlineto{\pgfqpoint{1.533200in}{1.001197in}}%
\pgfpathlineto{\pgfqpoint{1.528593in}{1.001252in}}%
\pgfpathlineto{\pgfqpoint{1.523987in}{1.001476in}}%
\pgfpathlineto{\pgfqpoint{1.519380in}{1.001333in}}%
\pgfpathlineto{\pgfqpoint{1.514773in}{1.001037in}}%
\pgfpathlineto{\pgfqpoint{1.510167in}{1.001392in}}%
\pgfpathlineto{\pgfqpoint{1.505560in}{1.001447in}}%
\pgfpathlineto{\pgfqpoint{1.500953in}{1.001454in}}%
\pgfpathlineto{\pgfqpoint{1.496347in}{1.001431in}}%
\pgfpathlineto{\pgfqpoint{1.491740in}{1.001104in}}%
\pgfpathlineto{\pgfqpoint{1.487133in}{1.000937in}}%
\pgfpathlineto{\pgfqpoint{1.482527in}{1.001100in}}%
\pgfpathlineto{\pgfqpoint{1.477920in}{1.001407in}}%
\pgfpathlineto{\pgfqpoint{1.473313in}{1.001396in}}%
\pgfpathlineto{\pgfqpoint{1.468707in}{1.001043in}}%
\pgfpathlineto{\pgfqpoint{1.464100in}{1.001233in}}%
\pgfpathlineto{\pgfqpoint{1.459493in}{1.001849in}}%
\pgfpathlineto{\pgfqpoint{1.454887in}{1.001263in}}%
\pgfpathlineto{\pgfqpoint{1.450280in}{1.001328in}}%
\pgfpathlineto{\pgfqpoint{1.445673in}{1.001677in}}%
\pgfpathlineto{\pgfqpoint{1.441067in}{1.001477in}}%
\pgfpathlineto{\pgfqpoint{1.436460in}{1.001330in}}%
\pgfpathlineto{\pgfqpoint{1.431853in}{1.001333in}}%
\pgfpathlineto{\pgfqpoint{1.427247in}{1.001566in}}%
\pgfpathlineto{\pgfqpoint{1.422640in}{1.001697in}}%
\pgfpathlineto{\pgfqpoint{1.418033in}{1.001332in}}%
\pgfpathlineto{\pgfqpoint{1.413426in}{1.001564in}}%
\pgfpathlineto{\pgfqpoint{1.408820in}{1.001078in}}%
\pgfpathlineto{\pgfqpoint{1.404213in}{1.001964in}}%
\pgfpathlineto{\pgfqpoint{1.399606in}{1.000888in}}%
\pgfpathlineto{\pgfqpoint{1.395000in}{1.001366in}}%
\pgfpathlineto{\pgfqpoint{1.390393in}{1.001455in}}%
\pgfpathlineto{\pgfqpoint{1.385786in}{1.001510in}}%
\pgfpathlineto{\pgfqpoint{1.381180in}{1.001556in}}%
\pgfpathlineto{\pgfqpoint{1.376573in}{1.001233in}}%
\pgfpathlineto{\pgfqpoint{1.371966in}{1.000946in}}%
\pgfpathlineto{\pgfqpoint{1.367360in}{1.001726in}}%
\pgfpathlineto{\pgfqpoint{1.362753in}{1.001562in}}%
\pgfpathlineto{\pgfqpoint{1.358146in}{1.001456in}}%
\pgfpathlineto{\pgfqpoint{1.353540in}{1.001526in}}%
\pgfpathlineto{\pgfqpoint{1.348933in}{1.001589in}}%
\pgfpathlineto{\pgfqpoint{1.344326in}{1.001088in}}%
\pgfpathlineto{\pgfqpoint{1.339720in}{1.001663in}}%
\pgfpathlineto{\pgfqpoint{1.335113in}{1.001635in}}%
\pgfpathlineto{\pgfqpoint{1.330506in}{1.001084in}}%
\pgfpathlineto{\pgfqpoint{1.325900in}{1.000986in}}%
\pgfpathlineto{\pgfqpoint{1.321293in}{1.001090in}}%
\pgfpathlineto{\pgfqpoint{1.316686in}{1.001353in}}%
\pgfpathlineto{\pgfqpoint{1.312079in}{1.001363in}}%
\pgfpathlineto{\pgfqpoint{1.307473in}{1.001197in}}%
\pgfpathlineto{\pgfqpoint{1.302866in}{1.001293in}}%
\pgfpathlineto{\pgfqpoint{1.298259in}{1.001555in}}%
\pgfpathlineto{\pgfqpoint{1.293653in}{1.001261in}}%
\pgfpathlineto{\pgfqpoint{1.289046in}{1.001379in}}%
\pgfpathlineto{\pgfqpoint{1.284439in}{1.001035in}}%
\pgfpathlineto{\pgfqpoint{1.279833in}{1.000992in}}%
\pgfpathlineto{\pgfqpoint{1.275226in}{1.002169in}}%
\pgfpathlineto{\pgfqpoint{1.270619in}{1.001160in}}%
\pgfpathlineto{\pgfqpoint{1.266013in}{1.001334in}}%
\pgfpathlineto{\pgfqpoint{1.261406in}{1.001080in}}%
\pgfpathlineto{\pgfqpoint{1.256799in}{1.001291in}}%
\pgfpathlineto{\pgfqpoint{1.252193in}{1.001138in}}%
\pgfpathlineto{\pgfqpoint{1.247586in}{1.000965in}}%
\pgfpathlineto{\pgfqpoint{1.242979in}{1.001850in}}%
\pgfpathlineto{\pgfqpoint{1.238373in}{1.001929in}}%
\pgfpathlineto{\pgfqpoint{1.233766in}{1.001836in}}%
\pgfpathlineto{\pgfqpoint{1.229159in}{1.001278in}}%
\pgfpathlineto{\pgfqpoint{1.224553in}{1.001292in}}%
\pgfpathlineto{\pgfqpoint{1.219946in}{1.001392in}}%
\pgfpathlineto{\pgfqpoint{1.215339in}{1.000950in}}%
\pgfpathlineto{\pgfqpoint{1.210733in}{1.001511in}}%
\pgfpathlineto{\pgfqpoint{1.206126in}{1.001492in}}%
\pgfpathlineto{\pgfqpoint{1.201519in}{1.001627in}}%
\pgfpathlineto{\pgfqpoint{1.196912in}{1.000856in}}%
\pgfpathlineto{\pgfqpoint{1.192306in}{1.001348in}}%
\pgfpathlineto{\pgfqpoint{1.187699in}{1.002068in}}%
\pgfpathlineto{\pgfqpoint{1.183092in}{1.001677in}}%
\pgfpathlineto{\pgfqpoint{1.178486in}{1.000917in}}%
\pgfpathlineto{\pgfqpoint{1.173879in}{1.000776in}}%
\pgfpathlineto{\pgfqpoint{1.169272in}{1.001851in}}%
\pgfpathlineto{\pgfqpoint{1.164666in}{1.001820in}}%
\pgfpathlineto{\pgfqpoint{1.160059in}{1.002071in}}%
\pgfpathlineto{\pgfqpoint{1.155452in}{1.001071in}}%
\pgfpathlineto{\pgfqpoint{1.150846in}{1.001473in}}%
\pgfpathlineto{\pgfqpoint{1.146239in}{1.001987in}}%
\pgfpathlineto{\pgfqpoint{1.141632in}{1.001195in}}%
\pgfpathlineto{\pgfqpoint{1.137026in}{1.001225in}}%
\pgfpathlineto{\pgfqpoint{1.132419in}{1.001707in}}%
\pgfpathlineto{\pgfqpoint{1.127812in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{1.123206in}{1.001186in}}%
\pgfpathlineto{\pgfqpoint{1.118599in}{1.001088in}}%
\pgfpathlineto{\pgfqpoint{1.113992in}{1.002421in}}%
\pgfpathlineto{\pgfqpoint{1.109386in}{1.001392in}}%
\pgfpathlineto{\pgfqpoint{1.104779in}{1.001581in}}%
\pgfpathlineto{\pgfqpoint{1.100172in}{1.001137in}}%
\pgfpathlineto{\pgfqpoint{1.095565in}{1.001909in}}%
\pgfpathlineto{\pgfqpoint{1.090959in}{1.001051in}}%
\pgfpathlineto{\pgfqpoint{1.086352in}{1.001830in}}%
\pgfpathlineto{\pgfqpoint{1.081745in}{1.001631in}}%
\pgfpathlineto{\pgfqpoint{1.077139in}{1.001453in}}%
\pgfpathlineto{\pgfqpoint{1.072532in}{1.001754in}}%
\pgfpathlineto{\pgfqpoint{1.067925in}{1.002368in}}%
\pgfpathlineto{\pgfqpoint{1.063319in}{1.001718in}}%
\pgfpathlineto{\pgfqpoint{1.058712in}{1.002164in}}%
\pgfpathlineto{\pgfqpoint{1.054105in}{1.002107in}}%
\pgfpathlineto{\pgfqpoint{1.049499in}{1.000959in}}%
\pgfpathlineto{\pgfqpoint{1.044892in}{1.002486in}}%
\pgfpathlineto{\pgfqpoint{1.040285in}{1.001708in}}%
\pgfpathlineto{\pgfqpoint{1.035679in}{1.003122in}}%
\pgfpathlineto{\pgfqpoint{1.031072in}{1.001175in}}%
\pgfpathlineto{\pgfqpoint{1.026465in}{1.001273in}}%
\pgfpathlineto{\pgfqpoint{1.021859in}{1.001762in}}%
\pgfpathlineto{\pgfqpoint{1.017252in}{1.002928in}}%
\pgfpathlineto{\pgfqpoint{1.012645in}{1.002414in}}%
\pgfpathlineto{\pgfqpoint{1.008039in}{1.002727in}}%
\pgfpathlineto{\pgfqpoint{1.003432in}{1.001843in}}%
\pgfpathlineto{\pgfqpoint{0.998825in}{1.002314in}}%
\pgfpathlineto{\pgfqpoint{0.994219in}{1.002294in}}%
\pgfpathlineto{\pgfqpoint{0.989612in}{1.003267in}}%
\pgfpathlineto{\pgfqpoint{0.985005in}{1.002690in}}%
\pgfpathlineto{\pgfqpoint{0.980398in}{1.001767in}}%
\pgfpathlineto{\pgfqpoint{0.975792in}{1.003143in}}%
\pgfpathlineto{\pgfqpoint{0.971185in}{1.001201in}}%
\pgfpathlineto{\pgfqpoint{0.966578in}{1.001383in}}%
\pgfpathlineto{\pgfqpoint{0.961972in}{1.002436in}}%
\pgfpathlineto{\pgfqpoint{0.957365in}{1.003009in}}%
\pgfpathlineto{\pgfqpoint{0.952758in}{1.001506in}}%
\pgfpathlineto{\pgfqpoint{0.948152in}{1.002249in}}%
\pgfpathlineto{\pgfqpoint{0.943545in}{1.003955in}}%
\pgfpathlineto{\pgfqpoint{0.938938in}{1.002492in}}%
\pgfpathlineto{\pgfqpoint{0.934332in}{1.001972in}}%
\pgfpathlineto{\pgfqpoint{0.929725in}{1.004781in}}%
\pgfpathlineto{\pgfqpoint{0.925118in}{1.006660in}}%
\pgfpathlineto{\pgfqpoint{0.920512in}{1.006912in}}%
\pgfpathlineto{\pgfqpoint{0.915905in}{1.005759in}}%
\pgfpathlineto{\pgfqpoint{0.911298in}{1.005815in}}%
\pgfpathlineto{\pgfqpoint{0.906692in}{1.005841in}}%
\pgfpathlineto{\pgfqpoint{0.902085in}{1.005479in}}%
\pgfpathlineto{\pgfqpoint{0.897478in}{1.012773in}}%
\pgfpathlineto{\pgfqpoint{0.892872in}{1.009072in}}%
\pgfpathlineto{\pgfqpoint{0.888265in}{1.019378in}}%
\pgfpathlineto{\pgfqpoint{0.883658in}{1.019048in}}%
\pgfpathlineto{\pgfqpoint{0.879051in}{1.024294in}}%
\pgfpathlineto{\pgfqpoint{0.874445in}{1.027581in}}%
\pgfpathlineto{\pgfqpoint{0.869838in}{1.028972in}}%
\pgfpathlineto{\pgfqpoint{0.865231in}{1.032240in}}%
\pgfpathlineto{\pgfqpoint{0.860625in}{1.531695in}}%
\pgfpathlineto{\pgfqpoint{0.856018in}{2.210522in}}%
\pgfpathlineto{\pgfqpoint{0.851411in}{2.427305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644341in}{0.473557in}}{\pgfqpoint{4.555547in}{2.644166in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851411in}{3.287464in}}%
\pgfpathlineto{\pgfqpoint{0.851411in}{3.287464in}}%
\pgfpathlineto{\pgfqpoint{0.856018in}{2.863678in}}%
\pgfpathlineto{\pgfqpoint{0.860625in}{1.780518in}}%
\pgfpathlineto{\pgfqpoint{0.865231in}{1.606112in}}%
\pgfpathlineto{\pgfqpoint{0.869838in}{1.544261in}}%
\pgfpathlineto{\pgfqpoint{0.874445in}{1.481114in}}%
\pgfpathlineto{\pgfqpoint{0.879051in}{1.448411in}}%
\pgfpathlineto{\pgfqpoint{0.883658in}{1.432929in}}%
\pgfpathlineto{\pgfqpoint{0.888265in}{1.338834in}}%
\pgfpathlineto{\pgfqpoint{0.892872in}{1.162118in}}%
\pgfpathlineto{\pgfqpoint{0.897478in}{1.202579in}}%
\pgfpathlineto{\pgfqpoint{0.902085in}{1.151471in}}%
\pgfpathlineto{\pgfqpoint{0.906692in}{1.141796in}}%
\pgfpathlineto{\pgfqpoint{0.911298in}{1.136748in}}%
\pgfpathlineto{\pgfqpoint{0.915905in}{1.124843in}}%
\pgfpathlineto{\pgfqpoint{0.920512in}{1.101822in}}%
\pgfpathlineto{\pgfqpoint{0.925118in}{1.097484in}}%
\pgfpathlineto{\pgfqpoint{0.929725in}{1.097986in}}%
\pgfpathlineto{\pgfqpoint{0.934332in}{1.096945in}}%
\pgfpathlineto{\pgfqpoint{0.938938in}{1.090136in}}%
\pgfpathlineto{\pgfqpoint{0.943545in}{1.075601in}}%
\pgfpathlineto{\pgfqpoint{0.948152in}{1.074945in}}%
\pgfpathlineto{\pgfqpoint{0.952758in}{2.230814in}}%
\pgfpathlineto{\pgfqpoint{0.957365in}{1.083841in}}%
\pgfpathlineto{\pgfqpoint{0.961972in}{1.070845in}}%
\pgfpathlineto{\pgfqpoint{0.966578in}{1.067154in}}%
\pgfpathlineto{\pgfqpoint{0.971185in}{1.064040in}}%
\pgfpathlineto{\pgfqpoint{0.975792in}{1.063267in}}%
\pgfpathlineto{\pgfqpoint{0.980398in}{1.052091in}}%
\pgfpathlineto{\pgfqpoint{0.985005in}{1.048684in}}%
\pgfpathlineto{\pgfqpoint{0.989612in}{1.042860in}}%
\pgfpathlineto{\pgfqpoint{0.994219in}{1.043536in}}%
\pgfpathlineto{\pgfqpoint{0.998825in}{1.040612in}}%
\pgfpathlineto{\pgfqpoint{1.003432in}{1.034245in}}%
\pgfpathlineto{\pgfqpoint{1.008039in}{1.032436in}}%
\pgfpathlineto{\pgfqpoint{1.012645in}{1.027217in}}%
\pgfpathlineto{\pgfqpoint{1.017252in}{1.026056in}}%
\pgfpathlineto{\pgfqpoint{1.021859in}{1.024170in}}%
\pgfpathlineto{\pgfqpoint{1.026465in}{1.023623in}}%
\pgfpathlineto{\pgfqpoint{1.031072in}{1.021758in}}%
\pgfpathlineto{\pgfqpoint{1.035679in}{1.020313in}}%
\pgfpathlineto{\pgfqpoint{1.040285in}{1.030416in}}%
\pgfpathlineto{\pgfqpoint{1.044892in}{1.022694in}}%
\pgfpathlineto{\pgfqpoint{1.049499in}{1.020369in}}%
\pgfpathlineto{\pgfqpoint{1.054105in}{1.017607in}}%
\pgfpathlineto{\pgfqpoint{1.058712in}{1.019311in}}%
\pgfpathlineto{\pgfqpoint{1.063319in}{1.015320in}}%
\pgfpathlineto{\pgfqpoint{1.067925in}{1.018888in}}%
\pgfpathlineto{\pgfqpoint{1.072532in}{1.017347in}}%
\pgfpathlineto{\pgfqpoint{1.077139in}{1.013847in}}%
\pgfpathlineto{\pgfqpoint{1.081745in}{1.012805in}}%
\pgfpathlineto{\pgfqpoint{1.086352in}{1.012974in}}%
\pgfpathlineto{\pgfqpoint{1.090959in}{1.010921in}}%
\pgfpathlineto{\pgfqpoint{1.095565in}{1.011846in}}%
\pgfpathlineto{\pgfqpoint{1.100172in}{1.010203in}}%
\pgfpathlineto{\pgfqpoint{1.104779in}{1.010020in}}%
\pgfpathlineto{\pgfqpoint{1.109386in}{1.011246in}}%
\pgfpathlineto{\pgfqpoint{1.113992in}{1.009916in}}%
\pgfpathlineto{\pgfqpoint{1.118599in}{1.009171in}}%
\pgfpathlineto{\pgfqpoint{1.123206in}{1.009887in}}%
\pgfpathlineto{\pgfqpoint{1.127812in}{1.009829in}}%
\pgfpathlineto{\pgfqpoint{1.132419in}{1.010840in}}%
\pgfpathlineto{\pgfqpoint{1.137026in}{1.009436in}}%
\pgfpathlineto{\pgfqpoint{1.141632in}{1.009174in}}%
\pgfpathlineto{\pgfqpoint{1.146239in}{1.008287in}}%
\pgfpathlineto{\pgfqpoint{1.150846in}{1.007247in}}%
\pgfpathlineto{\pgfqpoint{1.155452in}{1.006906in}}%
\pgfpathlineto{\pgfqpoint{1.160059in}{1.007708in}}%
\pgfpathlineto{\pgfqpoint{1.164666in}{1.006187in}}%
\pgfpathlineto{\pgfqpoint{1.169272in}{1.007219in}}%
\pgfpathlineto{\pgfqpoint{1.173879in}{1.006026in}}%
\pgfpathlineto{\pgfqpoint{1.178486in}{1.004357in}}%
\pgfpathlineto{\pgfqpoint{1.183092in}{1.004930in}}%
\pgfpathlineto{\pgfqpoint{1.187699in}{1.004755in}}%
\pgfpathlineto{\pgfqpoint{1.192306in}{1.003547in}}%
\pgfpathlineto{\pgfqpoint{1.196912in}{1.004565in}}%
\pgfpathlineto{\pgfqpoint{1.201519in}{1.006427in}}%
\pgfpathlineto{\pgfqpoint{1.206126in}{1.004382in}}%
\pgfpathlineto{\pgfqpoint{1.210733in}{1.004009in}}%
\pgfpathlineto{\pgfqpoint{1.215339in}{1.004903in}}%
\pgfpathlineto{\pgfqpoint{1.219946in}{1.003835in}}%
\pgfpathlineto{\pgfqpoint{1.224553in}{1.004063in}}%
\pgfpathlineto{\pgfqpoint{1.229159in}{1.003732in}}%
\pgfpathlineto{\pgfqpoint{1.233766in}{1.002549in}}%
\pgfpathlineto{\pgfqpoint{1.238373in}{1.003597in}}%
\pgfpathlineto{\pgfqpoint{1.242979in}{1.002990in}}%
\pgfpathlineto{\pgfqpoint{1.247586in}{1.004094in}}%
\pgfpathlineto{\pgfqpoint{1.252193in}{1.002958in}}%
\pgfpathlineto{\pgfqpoint{1.256799in}{1.004355in}}%
\pgfpathlineto{\pgfqpoint{1.261406in}{1.002482in}}%
\pgfpathlineto{\pgfqpoint{1.266013in}{1.001958in}}%
\pgfpathlineto{\pgfqpoint{1.270619in}{1.003289in}}%
\pgfpathlineto{\pgfqpoint{1.275226in}{1.002213in}}%
\pgfpathlineto{\pgfqpoint{1.279833in}{1.002075in}}%
\pgfpathlineto{\pgfqpoint{1.284439in}{1.001748in}}%
\pgfpathlineto{\pgfqpoint{1.289046in}{1.002698in}}%
\pgfpathlineto{\pgfqpoint{1.293653in}{1.001746in}}%
\pgfpathlineto{\pgfqpoint{1.298259in}{1.002139in}}%
\pgfpathlineto{\pgfqpoint{1.302866in}{1.001564in}}%
\pgfpathlineto{\pgfqpoint{1.307473in}{1.002217in}}%
\pgfpathlineto{\pgfqpoint{1.312079in}{1.002366in}}%
\pgfpathlineto{\pgfqpoint{1.316686in}{1.002067in}}%
\pgfpathlineto{\pgfqpoint{1.321293in}{1.004127in}}%
\pgfpathlineto{\pgfqpoint{1.325900in}{1.002545in}}%
\pgfpathlineto{\pgfqpoint{1.330506in}{1.001904in}}%
\pgfpathlineto{\pgfqpoint{1.335113in}{1.001132in}}%
\pgfpathlineto{\pgfqpoint{1.339720in}{1.001803in}}%
\pgfpathlineto{\pgfqpoint{1.344326in}{1.001385in}}%
\pgfpathlineto{\pgfqpoint{1.348933in}{1.002611in}}%
\pgfpathlineto{\pgfqpoint{1.353540in}{1.001841in}}%
\pgfpathlineto{\pgfqpoint{1.358146in}{1.001737in}}%
\pgfpathlineto{\pgfqpoint{1.362753in}{1.001434in}}%
\pgfpathlineto{\pgfqpoint{1.367360in}{1.002166in}}%
\pgfpathlineto{\pgfqpoint{1.371966in}{1.001965in}}%
\pgfpathlineto{\pgfqpoint{1.376573in}{1.002671in}}%
\pgfpathlineto{\pgfqpoint{1.381180in}{1.001056in}}%
\pgfpathlineto{\pgfqpoint{1.385786in}{1.002013in}}%
\pgfpathlineto{\pgfqpoint{1.390393in}{1.001767in}}%
\pgfpathlineto{\pgfqpoint{1.395000in}{1.001536in}}%
\pgfpathlineto{\pgfqpoint{1.399606in}{1.002140in}}%
\pgfpathlineto{\pgfqpoint{1.404213in}{1.001614in}}%
\pgfpathlineto{\pgfqpoint{1.408820in}{1.002252in}}%
\pgfpathlineto{\pgfqpoint{1.413426in}{1.001862in}}%
\pgfpathlineto{\pgfqpoint{1.418033in}{1.001750in}}%
\pgfpathlineto{\pgfqpoint{1.422640in}{1.002703in}}%
\pgfpathlineto{\pgfqpoint{1.427247in}{1.002246in}}%
\pgfpathlineto{\pgfqpoint{1.431853in}{1.003007in}}%
\pgfpathlineto{\pgfqpoint{1.436460in}{1.001739in}}%
\pgfpathlineto{\pgfqpoint{1.441067in}{1.000961in}}%
\pgfpathlineto{\pgfqpoint{1.445673in}{1.001334in}}%
\pgfpathlineto{\pgfqpoint{1.450280in}{1.001445in}}%
\pgfpathlineto{\pgfqpoint{1.454887in}{1.001346in}}%
\pgfpathlineto{\pgfqpoint{1.459493in}{1.000864in}}%
\pgfpathlineto{\pgfqpoint{1.464100in}{1.001435in}}%
\pgfpathlineto{\pgfqpoint{1.468707in}{1.001325in}}%
\pgfpathlineto{\pgfqpoint{1.473313in}{1.002243in}}%
\pgfpathlineto{\pgfqpoint{1.477920in}{1.002338in}}%
\pgfpathlineto{\pgfqpoint{1.482527in}{1.001563in}}%
\pgfpathlineto{\pgfqpoint{1.487133in}{1.002047in}}%
\pgfpathlineto{\pgfqpoint{1.491740in}{1.001281in}}%
\pgfpathlineto{\pgfqpoint{1.496347in}{1.001862in}}%
\pgfpathlineto{\pgfqpoint{1.500953in}{1.001670in}}%
\pgfpathlineto{\pgfqpoint{1.505560in}{1.001617in}}%
\pgfpathlineto{\pgfqpoint{1.510167in}{1.001610in}}%
\pgfpathlineto{\pgfqpoint{1.514773in}{1.001779in}}%
\pgfpathlineto{\pgfqpoint{1.519380in}{1.001511in}}%
\pgfpathlineto{\pgfqpoint{1.523987in}{1.001770in}}%
\pgfpathlineto{\pgfqpoint{1.528593in}{1.001798in}}%
\pgfpathlineto{\pgfqpoint{1.533200in}{1.000541in}}%
\pgfpathlineto{\pgfqpoint{1.537807in}{1.001351in}}%
\pgfpathlineto{\pgfqpoint{1.542414in}{1.002081in}}%
\pgfpathlineto{\pgfqpoint{1.547020in}{1.002192in}}%
\pgfpathlineto{\pgfqpoint{1.551627in}{1.001145in}}%
\pgfpathlineto{\pgfqpoint{1.556234in}{1.000876in}}%
\pgfpathlineto{\pgfqpoint{1.560840in}{1.001556in}}%
\pgfpathlineto{\pgfqpoint{1.565447in}{1.002079in}}%
\pgfpathlineto{\pgfqpoint{1.570054in}{1.001979in}}%
\pgfpathlineto{\pgfqpoint{1.574660in}{1.001495in}}%
\pgfpathlineto{\pgfqpoint{1.579267in}{1.001822in}}%
\pgfpathlineto{\pgfqpoint{1.583874in}{1.002389in}}%
\pgfpathlineto{\pgfqpoint{1.588480in}{1.002168in}}%
\pgfpathlineto{\pgfqpoint{1.593087in}{1.002437in}}%
\pgfpathlineto{\pgfqpoint{1.597694in}{1.002343in}}%
\pgfpathlineto{\pgfqpoint{1.602300in}{1.001725in}}%
\pgfpathlineto{\pgfqpoint{1.606907in}{1.001990in}}%
\pgfpathlineto{\pgfqpoint{1.611514in}{1.001211in}}%
\pgfpathlineto{\pgfqpoint{1.616120in}{1.001145in}}%
\pgfpathlineto{\pgfqpoint{1.620727in}{1.001306in}}%
\pgfpathlineto{\pgfqpoint{1.625334in}{1.001640in}}%
\pgfpathlineto{\pgfqpoint{1.629940in}{1.001325in}}%
\pgfpathlineto{\pgfqpoint{1.634547in}{1.001345in}}%
\pgfpathlineto{\pgfqpoint{1.639154in}{1.001655in}}%
\pgfpathlineto{\pgfqpoint{1.643761in}{1.001232in}}%
\pgfpathlineto{\pgfqpoint{1.648367in}{1.001527in}}%
\pgfpathlineto{\pgfqpoint{1.652974in}{1.001470in}}%
\pgfpathlineto{\pgfqpoint{1.657581in}{1.002282in}}%
\pgfpathlineto{\pgfqpoint{1.662187in}{1.002357in}}%
\pgfpathlineto{\pgfqpoint{1.666794in}{1.001369in}}%
\pgfpathlineto{\pgfqpoint{1.671401in}{1.000951in}}%
\pgfpathlineto{\pgfqpoint{1.676007in}{1.001611in}}%
\pgfpathlineto{\pgfqpoint{1.680614in}{1.001190in}}%
\pgfpathlineto{\pgfqpoint{1.685221in}{1.001086in}}%
\pgfpathlineto{\pgfqpoint{1.689827in}{1.002699in}}%
\pgfpathlineto{\pgfqpoint{1.694434in}{1.001354in}}%
\pgfpathlineto{\pgfqpoint{1.699041in}{1.001773in}}%
\pgfpathlineto{\pgfqpoint{1.703647in}{1.001905in}}%
\pgfpathlineto{\pgfqpoint{1.708254in}{1.001308in}}%
\pgfpathlineto{\pgfqpoint{1.712861in}{1.001439in}}%
\pgfpathlineto{\pgfqpoint{1.717467in}{1.001142in}}%
\pgfpathlineto{\pgfqpoint{1.722074in}{1.001806in}}%
\pgfpathlineto{\pgfqpoint{1.726681in}{1.001467in}}%
\pgfpathlineto{\pgfqpoint{1.731287in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{1.735894in}{1.001519in}}%
\pgfpathlineto{\pgfqpoint{1.740501in}{1.001006in}}%
\pgfpathlineto{\pgfqpoint{1.745107in}{1.001216in}}%
\pgfpathlineto{\pgfqpoint{1.749714in}{1.001719in}}%
\pgfpathlineto{\pgfqpoint{1.754321in}{1.001625in}}%
\pgfpathlineto{\pgfqpoint{1.758928in}{1.001266in}}%
\pgfpathlineto{\pgfqpoint{1.763534in}{1.001317in}}%
\pgfpathlineto{\pgfqpoint{1.768141in}{1.001213in}}%
\pgfpathlineto{\pgfqpoint{1.772748in}{1.000258in}}%
\pgfpathlineto{\pgfqpoint{1.777354in}{1.002439in}}%
\pgfpathlineto{\pgfqpoint{1.781961in}{1.001333in}}%
\pgfpathlineto{\pgfqpoint{1.786568in}{1.001048in}}%
\pgfpathlineto{\pgfqpoint{1.791174in}{1.001159in}}%
\pgfpathlineto{\pgfqpoint{1.795781in}{1.001288in}}%
\pgfpathlineto{\pgfqpoint{1.800388in}{1.001653in}}%
\pgfpathlineto{\pgfqpoint{1.804994in}{1.001696in}}%
\pgfpathlineto{\pgfqpoint{1.809601in}{1.000559in}}%
\pgfpathlineto{\pgfqpoint{1.814208in}{1.001584in}}%
\pgfpathlineto{\pgfqpoint{1.818814in}{1.001124in}}%
\pgfpathlineto{\pgfqpoint{1.823421in}{1.001169in}}%
\pgfpathlineto{\pgfqpoint{1.828028in}{1.001262in}}%
\pgfpathlineto{\pgfqpoint{1.832634in}{1.001100in}}%
\pgfpathlineto{\pgfqpoint{1.837241in}{1.001495in}}%
\pgfpathlineto{\pgfqpoint{1.841848in}{1.001431in}}%
\pgfpathlineto{\pgfqpoint{1.846454in}{1.001280in}}%
\pgfpathlineto{\pgfqpoint{1.851061in}{1.001280in}}%
\pgfpathlineto{\pgfqpoint{1.855668in}{1.001409in}}%
\pgfpathlineto{\pgfqpoint{1.860275in}{1.001190in}}%
\pgfpathlineto{\pgfqpoint{1.864881in}{1.001953in}}%
\pgfpathlineto{\pgfqpoint{1.869488in}{1.001366in}}%
\pgfpathlineto{\pgfqpoint{1.874095in}{1.001451in}}%
\pgfpathlineto{\pgfqpoint{1.878701in}{1.001323in}}%
\pgfpathlineto{\pgfqpoint{1.883308in}{1.001864in}}%
\pgfpathlineto{\pgfqpoint{1.887915in}{1.001344in}}%
\pgfpathlineto{\pgfqpoint{1.892521in}{1.001026in}}%
\pgfpathlineto{\pgfqpoint{1.897128in}{1.002634in}}%
\pgfpathlineto{\pgfqpoint{1.901735in}{1.002681in}}%
\pgfpathlineto{\pgfqpoint{1.906341in}{1.001505in}}%
\pgfpathlineto{\pgfqpoint{1.910948in}{1.001037in}}%
\pgfpathlineto{\pgfqpoint{1.915555in}{1.002049in}}%
\pgfpathlineto{\pgfqpoint{1.920161in}{1.000813in}}%
\pgfpathlineto{\pgfqpoint{1.924768in}{1.000584in}}%
\pgfpathlineto{\pgfqpoint{1.929375in}{1.001665in}}%
\pgfpathlineto{\pgfqpoint{1.933981in}{1.001920in}}%
\pgfpathlineto{\pgfqpoint{1.938588in}{1.001761in}}%
\pgfpathlineto{\pgfqpoint{1.943195in}{1.001670in}}%
\pgfpathlineto{\pgfqpoint{1.947801in}{1.002032in}}%
\pgfpathlineto{\pgfqpoint{1.952408in}{1.000678in}}%
\pgfpathlineto{\pgfqpoint{1.957015in}{1.002193in}}%
\pgfpathlineto{\pgfqpoint{1.961621in}{1.001501in}}%
\pgfpathlineto{\pgfqpoint{1.966228in}{1.001611in}}%
\pgfpathlineto{\pgfqpoint{1.970835in}{1.000623in}}%
\pgfpathlineto{\pgfqpoint{1.975442in}{1.000997in}}%
\pgfpathlineto{\pgfqpoint{1.980048in}{1.001423in}}%
\pgfpathlineto{\pgfqpoint{1.984655in}{1.001370in}}%
\pgfpathlineto{\pgfqpoint{1.989262in}{1.001465in}}%
\pgfpathlineto{\pgfqpoint{1.993868in}{1.002460in}}%
\pgfpathlineto{\pgfqpoint{1.998475in}{1.002101in}}%
\pgfpathlineto{\pgfqpoint{2.003082in}{1.001113in}}%
\pgfpathlineto{\pgfqpoint{2.007688in}{1.001150in}}%
\pgfpathlineto{\pgfqpoint{2.012295in}{1.001088in}}%
\pgfpathlineto{\pgfqpoint{2.016902in}{1.001344in}}%
\pgfpathlineto{\pgfqpoint{2.021508in}{1.000801in}}%
\pgfpathlineto{\pgfqpoint{2.026115in}{1.001384in}}%
\pgfpathlineto{\pgfqpoint{2.030722in}{1.001523in}}%
\pgfpathlineto{\pgfqpoint{2.035328in}{1.001874in}}%
\pgfpathlineto{\pgfqpoint{2.039935in}{1.001096in}}%
\pgfpathlineto{\pgfqpoint{2.044542in}{1.001383in}}%
\pgfpathlineto{\pgfqpoint{2.049148in}{1.001538in}}%
\pgfpathlineto{\pgfqpoint{2.053755in}{1.001519in}}%
\pgfpathlineto{\pgfqpoint{2.058362in}{1.001331in}}%
\pgfpathlineto{\pgfqpoint{2.062968in}{1.001465in}}%
\pgfpathlineto{\pgfqpoint{2.067575in}{1.001141in}}%
\pgfpathlineto{\pgfqpoint{2.072182in}{1.001540in}}%
\pgfpathlineto{\pgfqpoint{2.076789in}{1.000739in}}%
\pgfpathlineto{\pgfqpoint{2.081395in}{1.001345in}}%
\pgfpathlineto{\pgfqpoint{2.086002in}{1.002229in}}%
\pgfpathlineto{\pgfqpoint{2.090609in}{1.001113in}}%
\pgfpathlineto{\pgfqpoint{2.095215in}{1.001323in}}%
\pgfpathlineto{\pgfqpoint{2.099822in}{1.001807in}}%
\pgfpathlineto{\pgfqpoint{2.104429in}{1.001294in}}%
\pgfpathlineto{\pgfqpoint{2.109035in}{1.001551in}}%
\pgfpathlineto{\pgfqpoint{2.113642in}{1.000467in}}%
\pgfpathlineto{\pgfqpoint{2.118249in}{1.001409in}}%
\pgfpathlineto{\pgfqpoint{2.122855in}{1.000942in}}%
\pgfpathlineto{\pgfqpoint{2.127462in}{1.000857in}}%
\pgfpathlineto{\pgfqpoint{2.132069in}{1.001333in}}%
\pgfpathlineto{\pgfqpoint{2.136675in}{1.001873in}}%
\pgfpathlineto{\pgfqpoint{2.141282in}{1.001132in}}%
\pgfpathlineto{\pgfqpoint{2.145889in}{1.002419in}}%
\pgfpathlineto{\pgfqpoint{2.150495in}{1.001842in}}%
\pgfpathlineto{\pgfqpoint{2.155102in}{1.001200in}}%
\pgfpathlineto{\pgfqpoint{2.159709in}{1.002289in}}%
\pgfpathlineto{\pgfqpoint{2.164315in}{1.000481in}}%
\pgfpathlineto{\pgfqpoint{2.168922in}{1.001709in}}%
\pgfpathlineto{\pgfqpoint{2.173529in}{1.000857in}}%
\pgfpathlineto{\pgfqpoint{2.178135in}{1.001130in}}%
\pgfpathlineto{\pgfqpoint{2.182742in}{1.001277in}}%
\pgfpathlineto{\pgfqpoint{2.187349in}{1.000989in}}%
\pgfpathlineto{\pgfqpoint{2.191956in}{1.000972in}}%
\pgfpathlineto{\pgfqpoint{2.196562in}{1.001477in}}%
\pgfpathlineto{\pgfqpoint{2.201169in}{1.001220in}}%
\pgfpathlineto{\pgfqpoint{2.205776in}{1.000832in}}%
\pgfpathlineto{\pgfqpoint{2.210382in}{1.001709in}}%
\pgfpathlineto{\pgfqpoint{2.214989in}{1.001224in}}%
\pgfpathlineto{\pgfqpoint{2.219596in}{1.001028in}}%
\pgfpathlineto{\pgfqpoint{2.224202in}{1.001330in}}%
\pgfpathlineto{\pgfqpoint{2.228809in}{1.000985in}}%
\pgfpathlineto{\pgfqpoint{2.233416in}{0.997675in}}%
\pgfpathlineto{\pgfqpoint{2.238022in}{1.001433in}}%
\pgfpathlineto{\pgfqpoint{2.242629in}{1.002428in}}%
\pgfpathlineto{\pgfqpoint{2.247236in}{0.999381in}}%
\pgfpathlineto{\pgfqpoint{2.251842in}{0.992938in}}%
\pgfpathlineto{\pgfqpoint{2.256449in}{0.988173in}}%
\pgfpathlineto{\pgfqpoint{2.261056in}{1.002114in}}%
\pgfpathlineto{\pgfqpoint{2.265662in}{1.001943in}}%
\pgfpathlineto{\pgfqpoint{2.270269in}{1.001916in}}%
\pgfpathlineto{\pgfqpoint{2.274876in}{1.002148in}}%
\pgfpathlineto{\pgfqpoint{2.279482in}{1.002017in}}%
\pgfpathlineto{\pgfqpoint{2.284089in}{1.002525in}}%
\pgfpathlineto{\pgfqpoint{2.288696in}{1.001186in}}%
\pgfpathlineto{\pgfqpoint{2.293303in}{1.001424in}}%
\pgfpathlineto{\pgfqpoint{2.297909in}{1.001212in}}%
\pgfpathlineto{\pgfqpoint{2.302516in}{1.001968in}}%
\pgfpathlineto{\pgfqpoint{2.307123in}{1.001929in}}%
\pgfpathlineto{\pgfqpoint{2.311729in}{1.001680in}}%
\pgfpathlineto{\pgfqpoint{2.316336in}{1.001831in}}%
\pgfpathlineto{\pgfqpoint{2.320943in}{1.001863in}}%
\pgfpathlineto{\pgfqpoint{2.325549in}{1.000335in}}%
\pgfpathlineto{\pgfqpoint{2.330156in}{1.002131in}}%
\pgfpathlineto{\pgfqpoint{2.334763in}{1.001549in}}%
\pgfpathlineto{\pgfqpoint{2.339369in}{1.001484in}}%
\pgfpathlineto{\pgfqpoint{2.343976in}{1.001579in}}%
\pgfpathlineto{\pgfqpoint{2.348583in}{1.001451in}}%
\pgfpathlineto{\pgfqpoint{2.353189in}{1.001649in}}%
\pgfpathlineto{\pgfqpoint{2.357796in}{1.001972in}}%
\pgfpathlineto{\pgfqpoint{2.362403in}{1.002058in}}%
\pgfpathlineto{\pgfqpoint{2.367009in}{1.001348in}}%
\pgfpathlineto{\pgfqpoint{2.371616in}{1.000949in}}%
\pgfpathlineto{\pgfqpoint{2.376223in}{1.002069in}}%
\pgfpathlineto{\pgfqpoint{2.380829in}{1.001060in}}%
\pgfpathlineto{\pgfqpoint{2.385436in}{1.000449in}}%
\pgfpathlineto{\pgfqpoint{2.390043in}{1.001968in}}%
\pgfpathlineto{\pgfqpoint{2.394649in}{1.001127in}}%
\pgfpathlineto{\pgfqpoint{2.399256in}{1.000786in}}%
\pgfpathlineto{\pgfqpoint{2.403863in}{1.001355in}}%
\pgfpathlineto{\pgfqpoint{2.408470in}{1.001617in}}%
\pgfpathlineto{\pgfqpoint{2.413076in}{1.001695in}}%
\pgfpathlineto{\pgfqpoint{2.417683in}{1.002180in}}%
\pgfpathlineto{\pgfqpoint{2.422290in}{1.000490in}}%
\pgfpathlineto{\pgfqpoint{2.426896in}{1.001749in}}%
\pgfpathlineto{\pgfqpoint{2.431503in}{1.001271in}}%
\pgfpathlineto{\pgfqpoint{2.436110in}{1.001691in}}%
\pgfpathlineto{\pgfqpoint{2.440716in}{1.000558in}}%
\pgfpathlineto{\pgfqpoint{2.445323in}{1.002187in}}%
\pgfpathlineto{\pgfqpoint{2.449930in}{1.000974in}}%
\pgfpathlineto{\pgfqpoint{2.454536in}{1.001145in}}%
\pgfpathlineto{\pgfqpoint{2.459143in}{1.000953in}}%
\pgfpathlineto{\pgfqpoint{2.463750in}{1.002265in}}%
\pgfpathlineto{\pgfqpoint{2.468356in}{1.001388in}}%
\pgfpathlineto{\pgfqpoint{2.472963in}{1.000658in}}%
\pgfpathlineto{\pgfqpoint{2.477570in}{1.000925in}}%
\pgfpathlineto{\pgfqpoint{2.482176in}{1.001527in}}%
\pgfpathlineto{\pgfqpoint{2.486783in}{1.001144in}}%
\pgfpathlineto{\pgfqpoint{2.491390in}{1.000749in}}%
\pgfpathlineto{\pgfqpoint{2.495996in}{1.000848in}}%
\pgfpathlineto{\pgfqpoint{2.500603in}{1.000653in}}%
\pgfpathlineto{\pgfqpoint{2.505210in}{1.000102in}}%
\pgfpathlineto{\pgfqpoint{2.509817in}{0.998842in}}%
\pgfpathlineto{\pgfqpoint{2.514423in}{1.000215in}}%
\pgfpathlineto{\pgfqpoint{2.519030in}{1.000414in}}%
\pgfpathlineto{\pgfqpoint{2.523637in}{1.000384in}}%
\pgfpathlineto{\pgfqpoint{2.528243in}{0.999155in}}%
\pgfpathlineto{\pgfqpoint{2.532850in}{1.000313in}}%
\pgfpathlineto{\pgfqpoint{2.537457in}{0.998883in}}%
\pgfpathlineto{\pgfqpoint{2.542063in}{0.995207in}}%
\pgfpathlineto{\pgfqpoint{2.546670in}{0.986535in}}%
\pgfpathlineto{\pgfqpoint{2.551277in}{0.988327in}}%
\pgfpathlineto{\pgfqpoint{2.555883in}{0.988776in}}%
\pgfpathlineto{\pgfqpoint{2.560490in}{0.992962in}}%
\pgfpathlineto{\pgfqpoint{2.565097in}{0.983731in}}%
\pgfpathlineto{\pgfqpoint{2.569703in}{1.039800in}}%
\pgfpathlineto{\pgfqpoint{2.574310in}{0.997203in}}%
\pgfpathlineto{\pgfqpoint{2.578917in}{0.996014in}}%
\pgfpathlineto{\pgfqpoint{2.583523in}{0.991389in}}%
\pgfpathlineto{\pgfqpoint{2.588130in}{0.988855in}}%
\pgfpathlineto{\pgfqpoint{2.592737in}{0.977062in}}%
\pgfpathlineto{\pgfqpoint{2.597343in}{0.980610in}}%
\pgfpathlineto{\pgfqpoint{2.601950in}{0.980032in}}%
\pgfpathlineto{\pgfqpoint{2.606557in}{0.976779in}}%
\pgfpathlineto{\pgfqpoint{2.611163in}{0.976937in}}%
\pgfpathlineto{\pgfqpoint{2.615770in}{0.975963in}}%
\pgfpathlineto{\pgfqpoint{2.620377in}{0.972034in}}%
\pgfpathlineto{\pgfqpoint{2.624984in}{0.975973in}}%
\pgfpathlineto{\pgfqpoint{2.629590in}{0.972324in}}%
\pgfpathlineto{\pgfqpoint{2.634197in}{0.976362in}}%
\pgfpathlineto{\pgfqpoint{2.638804in}{0.977576in}}%
\pgfpathlineto{\pgfqpoint{2.643410in}{0.973834in}}%
\pgfpathlineto{\pgfqpoint{2.648017in}{0.976479in}}%
\pgfpathlineto{\pgfqpoint{2.652624in}{0.969071in}}%
\pgfpathlineto{\pgfqpoint{2.657230in}{0.970612in}}%
\pgfpathlineto{\pgfqpoint{2.661837in}{0.968975in}}%
\pgfpathlineto{\pgfqpoint{2.666444in}{0.972925in}}%
\pgfpathlineto{\pgfqpoint{2.671050in}{0.968941in}}%
\pgfpathlineto{\pgfqpoint{2.675657in}{0.967153in}}%
\pgfpathlineto{\pgfqpoint{2.680264in}{0.974858in}}%
\pgfpathlineto{\pgfqpoint{2.684870in}{0.971796in}}%
\pgfpathlineto{\pgfqpoint{2.689477in}{0.967243in}}%
\pgfpathlineto{\pgfqpoint{2.694084in}{0.966199in}}%
\pgfpathlineto{\pgfqpoint{2.698690in}{0.967147in}}%
\pgfpathlineto{\pgfqpoint{2.703297in}{0.966189in}}%
\pgfpathlineto{\pgfqpoint{2.707904in}{0.966887in}}%
\pgfpathlineto{\pgfqpoint{2.712510in}{0.968325in}}%
\pgfpathlineto{\pgfqpoint{2.717117in}{0.968871in}}%
\pgfpathlineto{\pgfqpoint{2.721724in}{0.963054in}}%
\pgfpathlineto{\pgfqpoint{2.726331in}{0.962189in}}%
\pgfpathlineto{\pgfqpoint{2.730937in}{0.963172in}}%
\pgfpathlineto{\pgfqpoint{2.735544in}{0.966755in}}%
\pgfpathlineto{\pgfqpoint{2.740151in}{0.957759in}}%
\pgfpathlineto{\pgfqpoint{2.744757in}{0.971554in}}%
\pgfpathlineto{\pgfqpoint{2.749364in}{0.967827in}}%
\pgfpathlineto{\pgfqpoint{2.753971in}{0.952774in}}%
\pgfpathlineto{\pgfqpoint{2.758577in}{0.959865in}}%
\pgfpathlineto{\pgfqpoint{2.763184in}{0.962620in}}%
\pgfpathlineto{\pgfqpoint{2.767791in}{0.956428in}}%
\pgfpathlineto{\pgfqpoint{2.772397in}{0.964999in}}%
\pgfpathlineto{\pgfqpoint{2.777004in}{0.954677in}}%
\pgfpathlineto{\pgfqpoint{2.781611in}{0.963106in}}%
\pgfpathlineto{\pgfqpoint{2.786217in}{0.953042in}}%
\pgfpathlineto{\pgfqpoint{2.790824in}{0.955671in}}%
\pgfpathlineto{\pgfqpoint{2.795431in}{0.959485in}}%
\pgfpathlineto{\pgfqpoint{2.800037in}{0.950471in}}%
\pgfpathlineto{\pgfqpoint{2.804644in}{0.951400in}}%
\pgfpathlineto{\pgfqpoint{2.809251in}{0.961014in}}%
\pgfpathlineto{\pgfqpoint{2.813857in}{0.959205in}}%
\pgfpathlineto{\pgfqpoint{2.818464in}{0.955114in}}%
\pgfpathlineto{\pgfqpoint{2.823071in}{0.957558in}}%
\pgfpathlineto{\pgfqpoint{2.827677in}{0.960171in}}%
\pgfpathlineto{\pgfqpoint{2.832284in}{0.956540in}}%
\pgfpathlineto{\pgfqpoint{2.836891in}{0.950932in}}%
\pgfpathlineto{\pgfqpoint{2.841498in}{0.948737in}}%
\pgfpathlineto{\pgfqpoint{2.846104in}{0.962578in}}%
\pgfpathlineto{\pgfqpoint{2.850711in}{0.956282in}}%
\pgfpathlineto{\pgfqpoint{2.855318in}{0.951494in}}%
\pgfpathlineto{\pgfqpoint{2.859924in}{0.949836in}}%
\pgfpathlineto{\pgfqpoint{2.864531in}{0.954352in}}%
\pgfpathlineto{\pgfqpoint{2.869138in}{0.950995in}}%
\pgfpathlineto{\pgfqpoint{2.873744in}{0.943534in}}%
\pgfpathlineto{\pgfqpoint{2.878351in}{0.949765in}}%
\pgfpathlineto{\pgfqpoint{2.882958in}{0.953071in}}%
\pgfpathlineto{\pgfqpoint{2.887564in}{0.942870in}}%
\pgfpathlineto{\pgfqpoint{2.892171in}{1.146050in}}%
\pgfpathlineto{\pgfqpoint{2.896778in}{0.995496in}}%
\pgfpathlineto{\pgfqpoint{2.901384in}{0.990173in}}%
\pgfpathlineto{\pgfqpoint{2.905991in}{0.987314in}}%
\pgfpathlineto{\pgfqpoint{2.910598in}{0.983769in}}%
\pgfpathlineto{\pgfqpoint{2.915204in}{0.981726in}}%
\pgfpathlineto{\pgfqpoint{2.919811in}{0.981385in}}%
\pgfpathlineto{\pgfqpoint{2.924418in}{0.979413in}}%
\pgfpathlineto{\pgfqpoint{2.929024in}{0.964077in}}%
\pgfpathlineto{\pgfqpoint{2.933631in}{0.963930in}}%
\pgfpathlineto{\pgfqpoint{2.938238in}{0.960470in}}%
\pgfpathlineto{\pgfqpoint{2.942845in}{0.951091in}}%
\pgfpathlineto{\pgfqpoint{2.947451in}{0.953739in}}%
\pgfpathlineto{\pgfqpoint{2.952058in}{0.946990in}}%
\pgfpathlineto{\pgfqpoint{2.956665in}{0.951111in}}%
\pgfpathlineto{\pgfqpoint{2.961271in}{0.959877in}}%
\pgfpathlineto{\pgfqpoint{2.965878in}{0.950359in}}%
\pgfpathlineto{\pgfqpoint{2.970485in}{0.947875in}}%
\pgfpathlineto{\pgfqpoint{2.975091in}{0.948855in}}%
\pgfpathlineto{\pgfqpoint{2.979698in}{0.946154in}}%
\pgfpathlineto{\pgfqpoint{2.984305in}{0.949810in}}%
\pgfpathlineto{\pgfqpoint{2.988911in}{0.945434in}}%
\pgfpathlineto{\pgfqpoint{2.993518in}{0.951591in}}%
\pgfpathlineto{\pgfqpoint{2.998125in}{0.938841in}}%
\pgfpathlineto{\pgfqpoint{3.002731in}{0.952650in}}%
\pgfpathlineto{\pgfqpoint{3.007338in}{0.946924in}}%
\pgfpathlineto{\pgfqpoint{3.011945in}{0.939827in}}%
\pgfpathlineto{\pgfqpoint{3.016551in}{0.946384in}}%
\pgfpathlineto{\pgfqpoint{3.021158in}{0.946950in}}%
\pgfpathlineto{\pgfqpoint{3.025765in}{0.942414in}}%
\pgfpathlineto{\pgfqpoint{3.030371in}{0.948994in}}%
\pgfpathlineto{\pgfqpoint{3.034978in}{0.947471in}}%
\pgfpathlineto{\pgfqpoint{3.039585in}{0.950734in}}%
\pgfpathlineto{\pgfqpoint{3.044191in}{0.934704in}}%
\pgfpathlineto{\pgfqpoint{3.048798in}{0.941755in}}%
\pgfpathlineto{\pgfqpoint{3.053405in}{0.932711in}}%
\pgfpathlineto{\pgfqpoint{3.058012in}{0.940306in}}%
\pgfpathlineto{\pgfqpoint{3.062618in}{0.934667in}}%
\pgfpathlineto{\pgfqpoint{3.067225in}{0.938979in}}%
\pgfpathlineto{\pgfqpoint{3.071832in}{0.938878in}}%
\pgfpathlineto{\pgfqpoint{3.076438in}{0.938207in}}%
\pgfpathlineto{\pgfqpoint{3.081045in}{0.939028in}}%
\pgfpathlineto{\pgfqpoint{3.085652in}{0.929931in}}%
\pgfpathlineto{\pgfqpoint{3.090258in}{0.935069in}}%
\pgfpathlineto{\pgfqpoint{3.094865in}{0.940299in}}%
\pgfpathlineto{\pgfqpoint{3.099472in}{0.938900in}}%
\pgfpathlineto{\pgfqpoint{3.104078in}{0.937864in}}%
\pgfpathlineto{\pgfqpoint{3.108685in}{0.923507in}}%
\pgfpathlineto{\pgfqpoint{3.113292in}{0.927162in}}%
\pgfpathlineto{\pgfqpoint{3.117898in}{0.932163in}}%
\pgfpathlineto{\pgfqpoint{3.122505in}{0.944280in}}%
\pgfpathlineto{\pgfqpoint{3.127112in}{0.926241in}}%
\pgfpathlineto{\pgfqpoint{3.131718in}{0.930169in}}%
\pgfpathlineto{\pgfqpoint{3.136325in}{0.937056in}}%
\pgfpathlineto{\pgfqpoint{3.140932in}{0.935462in}}%
\pgfpathlineto{\pgfqpoint{3.145538in}{0.927061in}}%
\pgfpathlineto{\pgfqpoint{3.150145in}{0.920524in}}%
\pgfpathlineto{\pgfqpoint{3.154752in}{0.920550in}}%
\pgfpathlineto{\pgfqpoint{3.159359in}{0.913461in}}%
\pgfpathlineto{\pgfqpoint{3.163965in}{0.909751in}}%
\pgfpathlineto{\pgfqpoint{3.168572in}{0.914262in}}%
\pgfpathlineto{\pgfqpoint{3.173179in}{0.924603in}}%
\pgfpathlineto{\pgfqpoint{3.177785in}{0.917422in}}%
\pgfpathlineto{\pgfqpoint{3.182392in}{0.903801in}}%
\pgfpathlineto{\pgfqpoint{3.186999in}{0.908751in}}%
\pgfpathlineto{\pgfqpoint{3.191605in}{0.920937in}}%
\pgfpathlineto{\pgfqpoint{3.196212in}{0.909373in}}%
\pgfpathlineto{\pgfqpoint{3.200819in}{0.919633in}}%
\pgfpathlineto{\pgfqpoint{3.205425in}{0.920904in}}%
\pgfpathlineto{\pgfqpoint{3.210032in}{0.910125in}}%
\pgfpathlineto{\pgfqpoint{3.214639in}{0.922238in}}%
\pgfpathlineto{\pgfqpoint{3.219245in}{0.916604in}}%
\pgfpathlineto{\pgfqpoint{3.223852in}{0.913288in}}%
\pgfpathlineto{\pgfqpoint{3.228459in}{0.909063in}}%
\pgfpathlineto{\pgfqpoint{3.233065in}{0.924516in}}%
\pgfpathlineto{\pgfqpoint{3.237672in}{0.900884in}}%
\pgfpathlineto{\pgfqpoint{3.242279in}{0.908775in}}%
\pgfpathlineto{\pgfqpoint{3.246885in}{0.940068in}}%
\pgfpathlineto{\pgfqpoint{3.251492in}{0.941198in}}%
\pgfpathlineto{\pgfqpoint{3.256099in}{0.916829in}}%
\pgfpathlineto{\pgfqpoint{3.260705in}{0.932777in}}%
\pgfpathlineto{\pgfqpoint{3.265312in}{0.930751in}}%
\pgfpathlineto{\pgfqpoint{3.269919in}{0.925693in}}%
\pgfpathlineto{\pgfqpoint{3.274526in}{0.917873in}}%
\pgfpathlineto{\pgfqpoint{3.279132in}{0.919119in}}%
\pgfpathlineto{\pgfqpoint{3.283739in}{0.924290in}}%
\pgfpathlineto{\pgfqpoint{3.288346in}{0.914128in}}%
\pgfpathlineto{\pgfqpoint{3.292952in}{0.918436in}}%
\pgfpathlineto{\pgfqpoint{3.297559in}{0.924536in}}%
\pgfpathlineto{\pgfqpoint{3.302166in}{0.919536in}}%
\pgfpathlineto{\pgfqpoint{3.306772in}{0.910629in}}%
\pgfpathlineto{\pgfqpoint{3.311379in}{0.913348in}}%
\pgfpathlineto{\pgfqpoint{3.315986in}{0.910614in}}%
\pgfpathlineto{\pgfqpoint{3.320592in}{0.904071in}}%
\pgfpathlineto{\pgfqpoint{3.325199in}{0.906492in}}%
\pgfpathlineto{\pgfqpoint{3.329806in}{0.922455in}}%
\pgfpathlineto{\pgfqpoint{3.334412in}{0.905406in}}%
\pgfpathlineto{\pgfqpoint{3.339019in}{0.914062in}}%
\pgfpathlineto{\pgfqpoint{3.343626in}{0.899179in}}%
\pgfpathlineto{\pgfqpoint{3.348232in}{0.909746in}}%
\pgfpathlineto{\pgfqpoint{3.352839in}{0.916269in}}%
\pgfpathlineto{\pgfqpoint{3.357446in}{0.909067in}}%
\pgfpathlineto{\pgfqpoint{3.362052in}{0.895576in}}%
\pgfpathlineto{\pgfqpoint{3.366659in}{0.912062in}}%
\pgfpathlineto{\pgfqpoint{3.371266in}{0.886842in}}%
\pgfpathlineto{\pgfqpoint{3.375873in}{0.896222in}}%
\pgfpathlineto{\pgfqpoint{3.380479in}{0.892341in}}%
\pgfpathlineto{\pgfqpoint{3.385086in}{0.898842in}}%
\pgfpathlineto{\pgfqpoint{3.389693in}{0.907092in}}%
\pgfpathlineto{\pgfqpoint{3.394299in}{0.904696in}}%
\pgfpathlineto{\pgfqpoint{3.398906in}{0.894088in}}%
\pgfpathlineto{\pgfqpoint{3.403513in}{0.886626in}}%
\pgfpathlineto{\pgfqpoint{3.408119in}{0.890078in}}%
\pgfpathlineto{\pgfqpoint{3.412726in}{0.883945in}}%
\pgfpathlineto{\pgfqpoint{3.417333in}{0.890121in}}%
\pgfpathlineto{\pgfqpoint{3.421939in}{0.893879in}}%
\pgfpathlineto{\pgfqpoint{3.426546in}{0.895645in}}%
\pgfpathlineto{\pgfqpoint{3.431153in}{0.889008in}}%
\pgfpathlineto{\pgfqpoint{3.435759in}{0.894656in}}%
\pgfpathlineto{\pgfqpoint{3.440366in}{0.890422in}}%
\pgfpathlineto{\pgfqpoint{3.444973in}{0.896868in}}%
\pgfpathlineto{\pgfqpoint{3.449579in}{0.898853in}}%
\pgfpathlineto{\pgfqpoint{3.454186in}{0.894563in}}%
\pgfpathlineto{\pgfqpoint{3.458793in}{0.892304in}}%
\pgfpathlineto{\pgfqpoint{3.463399in}{0.872864in}}%
\pgfpathlineto{\pgfqpoint{3.468006in}{0.895863in}}%
\pgfpathlineto{\pgfqpoint{3.472613in}{0.899146in}}%
\pgfpathlineto{\pgfqpoint{3.477219in}{0.876800in}}%
\pgfpathlineto{\pgfqpoint{3.481826in}{0.888323in}}%
\pgfpathlineto{\pgfqpoint{3.486433in}{0.892002in}}%
\pgfpathlineto{\pgfqpoint{3.491040in}{0.886115in}}%
\pgfpathlineto{\pgfqpoint{3.495646in}{0.881612in}}%
\pgfpathlineto{\pgfqpoint{3.500253in}{0.902581in}}%
\pgfpathlineto{\pgfqpoint{3.504860in}{0.888971in}}%
\pgfpathlineto{\pgfqpoint{3.509466in}{0.885335in}}%
\pgfpathlineto{\pgfqpoint{3.514073in}{0.881519in}}%
\pgfpathlineto{\pgfqpoint{3.518680in}{0.875508in}}%
\pgfpathlineto{\pgfqpoint{3.523286in}{0.866637in}}%
\pgfpathlineto{\pgfqpoint{3.527893in}{0.879299in}}%
\pgfpathlineto{\pgfqpoint{3.532500in}{0.884800in}}%
\pgfpathlineto{\pgfqpoint{3.537106in}{0.890047in}}%
\pgfpathlineto{\pgfqpoint{3.541713in}{0.868251in}}%
\pgfpathlineto{\pgfqpoint{3.546320in}{0.872254in}}%
\pgfpathlineto{\pgfqpoint{3.550926in}{0.877229in}}%
\pgfpathlineto{\pgfqpoint{3.555533in}{0.867471in}}%
\pgfpathlineto{\pgfqpoint{3.560140in}{0.860530in}}%
\pgfpathlineto{\pgfqpoint{3.564746in}{0.862949in}}%
\pgfpathlineto{\pgfqpoint{3.569353in}{0.862263in}}%
\pgfpathlineto{\pgfqpoint{3.573960in}{0.855326in}}%
\pgfpathlineto{\pgfqpoint{3.578566in}{0.850919in}}%
\pgfpathlineto{\pgfqpoint{3.583173in}{0.850088in}}%
\pgfpathlineto{\pgfqpoint{3.587780in}{0.848138in}}%
\pgfpathlineto{\pgfqpoint{3.592387in}{0.847840in}}%
\pgfpathlineto{\pgfqpoint{3.596993in}{0.850101in}}%
\pgfpathlineto{\pgfqpoint{3.601600in}{0.842155in}}%
\pgfpathlineto{\pgfqpoint{3.606207in}{0.862528in}}%
\pgfpathlineto{\pgfqpoint{3.610813in}{0.846961in}}%
\pgfpathlineto{\pgfqpoint{3.615420in}{0.837359in}}%
\pgfpathlineto{\pgfqpoint{3.620027in}{0.848417in}}%
\pgfpathlineto{\pgfqpoint{3.624633in}{0.826726in}}%
\pgfpathlineto{\pgfqpoint{3.629240in}{0.844165in}}%
\pgfpathlineto{\pgfqpoint{3.633847in}{0.831701in}}%
\pgfpathlineto{\pgfqpoint{3.638453in}{0.840524in}}%
\pgfpathlineto{\pgfqpoint{3.643060in}{0.831238in}}%
\pgfpathlineto{\pgfqpoint{3.647667in}{0.850795in}}%
\pgfpathlineto{\pgfqpoint{3.652273in}{0.826926in}}%
\pgfpathlineto{\pgfqpoint{3.656880in}{0.825873in}}%
\pgfpathlineto{\pgfqpoint{3.661487in}{0.826107in}}%
\pgfpathlineto{\pgfqpoint{3.666093in}{0.827857in}}%
\pgfpathlineto{\pgfqpoint{3.670700in}{0.818338in}}%
\pgfpathlineto{\pgfqpoint{3.675307in}{0.826167in}}%
\pgfpathlineto{\pgfqpoint{3.679913in}{0.813348in}}%
\pgfpathlineto{\pgfqpoint{3.684520in}{0.809234in}}%
\pgfpathlineto{\pgfqpoint{3.689127in}{0.825214in}}%
\pgfpathlineto{\pgfqpoint{3.693733in}{0.811352in}}%
\pgfpathlineto{\pgfqpoint{3.698340in}{0.805349in}}%
\pgfpathlineto{\pgfqpoint{3.702947in}{0.823343in}}%
\pgfpathlineto{\pgfqpoint{3.707554in}{0.816860in}}%
\pgfpathlineto{\pgfqpoint{3.712160in}{0.819581in}}%
\pgfpathlineto{\pgfqpoint{3.716767in}{0.814910in}}%
\pgfpathlineto{\pgfqpoint{3.721374in}{0.802513in}}%
\pgfpathlineto{\pgfqpoint{3.725980in}{0.816577in}}%
\pgfpathlineto{\pgfqpoint{3.730587in}{0.803603in}}%
\pgfpathlineto{\pgfqpoint{3.735194in}{0.794348in}}%
\pgfpathlineto{\pgfqpoint{3.739800in}{0.805427in}}%
\pgfpathlineto{\pgfqpoint{3.744407in}{0.807274in}}%
\pgfpathlineto{\pgfqpoint{3.749014in}{0.784710in}}%
\pgfpathlineto{\pgfqpoint{3.753620in}{0.776075in}}%
\pgfpathlineto{\pgfqpoint{3.758227in}{0.783260in}}%
\pgfpathlineto{\pgfqpoint{3.762834in}{0.778334in}}%
\pgfpathlineto{\pgfqpoint{3.767440in}{0.780989in}}%
\pgfpathlineto{\pgfqpoint{3.772047in}{0.774975in}}%
\pgfpathlineto{\pgfqpoint{3.776654in}{0.775737in}}%
\pgfpathlineto{\pgfqpoint{3.781260in}{0.768374in}}%
\pgfpathlineto{\pgfqpoint{3.785867in}{0.770274in}}%
\pgfpathlineto{\pgfqpoint{3.790474in}{0.763094in}}%
\pgfpathlineto{\pgfqpoint{3.795080in}{0.761733in}}%
\pgfpathlineto{\pgfqpoint{3.799687in}{0.761501in}}%
\pgfpathlineto{\pgfqpoint{3.804294in}{0.769815in}}%
\pgfpathlineto{\pgfqpoint{3.808901in}{0.749599in}}%
\pgfpathlineto{\pgfqpoint{3.813507in}{0.755087in}}%
\pgfpathlineto{\pgfqpoint{3.818114in}{0.767883in}}%
\pgfpathlineto{\pgfqpoint{3.822721in}{0.758104in}}%
\pgfpathlineto{\pgfqpoint{3.827327in}{0.749828in}}%
\pgfpathlineto{\pgfqpoint{3.831934in}{0.754389in}}%
\pgfpathlineto{\pgfqpoint{3.836541in}{0.751638in}}%
\pgfpathlineto{\pgfqpoint{3.841147in}{0.748754in}}%
\pgfpathlineto{\pgfqpoint{3.845754in}{0.751396in}}%
\pgfpathlineto{\pgfqpoint{3.850361in}{0.733149in}}%
\pgfpathlineto{\pgfqpoint{3.854967in}{0.724094in}}%
\pgfpathlineto{\pgfqpoint{3.859574in}{0.740782in}}%
\pgfpathlineto{\pgfqpoint{3.864181in}{0.730470in}}%
\pgfpathlineto{\pgfqpoint{3.868787in}{0.747065in}}%
\pgfpathlineto{\pgfqpoint{3.873394in}{0.726784in}}%
\pgfpathlineto{\pgfqpoint{3.878001in}{0.744192in}}%
\pgfpathlineto{\pgfqpoint{3.882607in}{0.728411in}}%
\pgfpathlineto{\pgfqpoint{3.887214in}{0.731581in}}%
\pgfpathlineto{\pgfqpoint{3.891821in}{0.737252in}}%
\pgfpathlineto{\pgfqpoint{3.896427in}{0.727146in}}%
\pgfpathlineto{\pgfqpoint{3.901034in}{0.727529in}}%
\pgfpathlineto{\pgfqpoint{3.905641in}{0.737140in}}%
\pgfpathlineto{\pgfqpoint{3.910247in}{0.737666in}}%
\pgfpathlineto{\pgfqpoint{3.914854in}{0.708656in}}%
\pgfpathlineto{\pgfqpoint{3.919461in}{0.724187in}}%
\pgfpathlineto{\pgfqpoint{3.924068in}{0.726340in}}%
\pgfpathlineto{\pgfqpoint{3.928674in}{0.714731in}}%
\pgfpathlineto{\pgfqpoint{3.933281in}{0.711893in}}%
\pgfpathlineto{\pgfqpoint{3.937888in}{0.730621in}}%
\pgfpathlineto{\pgfqpoint{3.942494in}{0.716326in}}%
\pgfpathlineto{\pgfqpoint{3.947101in}{0.769778in}}%
\pgfpathlineto{\pgfqpoint{3.951708in}{0.732886in}}%
\pgfpathlineto{\pgfqpoint{3.956314in}{0.726840in}}%
\pgfpathlineto{\pgfqpoint{3.960921in}{0.710175in}}%
\pgfpathlineto{\pgfqpoint{3.965528in}{0.717241in}}%
\pgfpathlineto{\pgfqpoint{3.970134in}{0.733051in}}%
\pgfpathlineto{\pgfqpoint{3.974741in}{0.722947in}}%
\pgfpathlineto{\pgfqpoint{3.979348in}{0.714917in}}%
\pgfpathlineto{\pgfqpoint{3.983954in}{0.731657in}}%
\pgfpathlineto{\pgfqpoint{3.988561in}{0.710198in}}%
\pgfpathlineto{\pgfqpoint{3.993168in}{0.718443in}}%
\pgfpathlineto{\pgfqpoint{3.997774in}{0.752217in}}%
\pgfpathlineto{\pgfqpoint{4.002381in}{0.716926in}}%
\pgfpathlineto{\pgfqpoint{4.006988in}{0.700871in}}%
\pgfpathlineto{\pgfqpoint{4.011594in}{0.707953in}}%
\pgfpathlineto{\pgfqpoint{4.016201in}{0.704712in}}%
\pgfpathlineto{\pgfqpoint{4.020808in}{0.710996in}}%
\pgfpathlineto{\pgfqpoint{4.025415in}{0.694208in}}%
\pgfpathlineto{\pgfqpoint{4.030021in}{0.708048in}}%
\pgfpathlineto{\pgfqpoint{4.034628in}{0.705914in}}%
\pgfpathlineto{\pgfqpoint{4.039235in}{0.688014in}}%
\pgfpathlineto{\pgfqpoint{4.043841in}{0.694363in}}%
\pgfpathlineto{\pgfqpoint{4.048448in}{0.697381in}}%
\pgfpathlineto{\pgfqpoint{4.053055in}{0.687686in}}%
\pgfpathlineto{\pgfqpoint{4.057661in}{0.699278in}}%
\pgfpathlineto{\pgfqpoint{4.062268in}{0.681053in}}%
\pgfpathlineto{\pgfqpoint{4.066875in}{0.681918in}}%
\pgfpathlineto{\pgfqpoint{4.071481in}{0.679035in}}%
\pgfpathlineto{\pgfqpoint{4.076088in}{0.686097in}}%
\pgfpathlineto{\pgfqpoint{4.080695in}{0.682602in}}%
\pgfpathlineto{\pgfqpoint{4.085301in}{0.699771in}}%
\pgfpathlineto{\pgfqpoint{4.089908in}{0.684126in}}%
\pgfpathlineto{\pgfqpoint{4.094515in}{0.689429in}}%
\pgfpathlineto{\pgfqpoint{4.099121in}{0.674739in}}%
\pgfpathlineto{\pgfqpoint{4.103728in}{0.683570in}}%
\pgfpathlineto{\pgfqpoint{4.108335in}{0.666733in}}%
\pgfpathlineto{\pgfqpoint{4.112941in}{0.674925in}}%
\pgfpathlineto{\pgfqpoint{4.117548in}{0.679293in}}%
\pgfpathlineto{\pgfqpoint{4.122155in}{0.666474in}}%
\pgfpathlineto{\pgfqpoint{4.126761in}{0.669505in}}%
\pgfpathlineto{\pgfqpoint{4.131368in}{0.663544in}}%
\pgfpathlineto{\pgfqpoint{4.135975in}{0.658563in}}%
\pgfpathlineto{\pgfqpoint{4.140582in}{0.662615in}}%
\pgfpathlineto{\pgfqpoint{4.145188in}{0.661975in}}%
\pgfpathlineto{\pgfqpoint{4.149795in}{0.665452in}}%
\pgfpathlineto{\pgfqpoint{4.154402in}{0.664673in}}%
\pgfpathlineto{\pgfqpoint{4.159008in}{0.654064in}}%
\pgfpathlineto{\pgfqpoint{4.163615in}{0.660063in}}%
\pgfpathlineto{\pgfqpoint{4.168222in}{0.654926in}}%
\pgfpathlineto{\pgfqpoint{4.172828in}{0.664919in}}%
\pgfpathlineto{\pgfqpoint{4.177435in}{0.650084in}}%
\pgfpathlineto{\pgfqpoint{4.182042in}{0.662864in}}%
\pgfpathlineto{\pgfqpoint{4.186648in}{0.661302in}}%
\pgfpathlineto{\pgfqpoint{4.191255in}{0.647518in}}%
\pgfpathlineto{\pgfqpoint{4.195862in}{0.651335in}}%
\pgfpathlineto{\pgfqpoint{4.200468in}{0.652720in}}%
\pgfpathlineto{\pgfqpoint{4.205075in}{0.650049in}}%
\pgfpathlineto{\pgfqpoint{4.209682in}{0.647000in}}%
\pgfpathlineto{\pgfqpoint{4.214288in}{0.648421in}}%
\pgfpathlineto{\pgfqpoint{4.218895in}{0.650100in}}%
\pgfpathlineto{\pgfqpoint{4.223502in}{0.630384in}}%
\pgfpathlineto{\pgfqpoint{4.228108in}{0.641613in}}%
\pgfpathlineto{\pgfqpoint{4.232715in}{0.640428in}}%
\pgfpathlineto{\pgfqpoint{4.237322in}{0.638035in}}%
\pgfpathlineto{\pgfqpoint{4.241929in}{0.653692in}}%
\pgfpathlineto{\pgfqpoint{4.246535in}{0.620048in}}%
\pgfpathlineto{\pgfqpoint{4.251142in}{0.643447in}}%
\pgfpathlineto{\pgfqpoint{4.255749in}{0.636263in}}%
\pgfpathlineto{\pgfqpoint{4.260355in}{0.641046in}}%
\pgfpathlineto{\pgfqpoint{4.264962in}{0.644909in}}%
\pgfpathlineto{\pgfqpoint{4.269569in}{0.634721in}}%
\pgfpathlineto{\pgfqpoint{4.274175in}{0.636682in}}%
\pgfpathlineto{\pgfqpoint{4.278782in}{0.639376in}}%
\pgfpathlineto{\pgfqpoint{4.283389in}{0.629774in}}%
\pgfpathlineto{\pgfqpoint{4.287995in}{0.633776in}}%
\pgfpathlineto{\pgfqpoint{4.292602in}{0.629497in}}%
\pgfpathlineto{\pgfqpoint{4.297209in}{0.629043in}}%
\pgfpathlineto{\pgfqpoint{4.301815in}{0.634528in}}%
\pgfpathlineto{\pgfqpoint{4.306422in}{0.633811in}}%
\pgfpathlineto{\pgfqpoint{4.311029in}{0.642457in}}%
\pgfpathlineto{\pgfqpoint{4.315635in}{0.619043in}}%
\pgfpathlineto{\pgfqpoint{4.320242in}{0.633484in}}%
\pgfpathlineto{\pgfqpoint{4.324849in}{0.634034in}}%
\pgfpathlineto{\pgfqpoint{4.329455in}{0.629833in}}%
\pgfpathlineto{\pgfqpoint{4.334062in}{0.624461in}}%
\pgfpathlineto{\pgfqpoint{4.338669in}{0.630155in}}%
\pgfpathlineto{\pgfqpoint{4.343275in}{0.619459in}}%
\pgfpathlineto{\pgfqpoint{4.347882in}{0.611897in}}%
\pgfpathlineto{\pgfqpoint{4.352489in}{0.626964in}}%
\pgfpathlineto{\pgfqpoint{4.357096in}{0.632250in}}%
\pgfpathlineto{\pgfqpoint{4.361702in}{0.619475in}}%
\pgfpathlineto{\pgfqpoint{4.366309in}{0.626029in}}%
\pgfpathlineto{\pgfqpoint{4.370916in}{0.620585in}}%
\pgfpathlineto{\pgfqpoint{4.375522in}{0.630848in}}%
\pgfpathlineto{\pgfqpoint{4.380129in}{0.622506in}}%
\pgfpathlineto{\pgfqpoint{4.384736in}{0.622364in}}%
\pgfpathlineto{\pgfqpoint{4.389342in}{0.644343in}}%
\pgfpathlineto{\pgfqpoint{4.393949in}{0.629946in}}%
\pgfpathlineto{\pgfqpoint{4.398556in}{0.633621in}}%
\pgfpathlineto{\pgfqpoint{4.403162in}{0.632754in}}%
\pgfpathlineto{\pgfqpoint{4.407769in}{0.620573in}}%
\pgfpathlineto{\pgfqpoint{4.412376in}{0.606016in}}%
\pgfpathlineto{\pgfqpoint{4.416982in}{0.616109in}}%
\pgfpathlineto{\pgfqpoint{4.421589in}{0.605212in}}%
\pgfpathlineto{\pgfqpoint{4.426196in}{0.630154in}}%
\pgfpathlineto{\pgfqpoint{4.430802in}{0.612082in}}%
\pgfpathlineto{\pgfqpoint{4.435409in}{0.613870in}}%
\pgfpathlineto{\pgfqpoint{4.440016in}{0.624156in}}%
\pgfpathlineto{\pgfqpoint{4.444622in}{0.608674in}}%
\pgfpathlineto{\pgfqpoint{4.449229in}{0.616483in}}%
\pgfpathlineto{\pgfqpoint{4.453836in}{0.618307in}}%
\pgfpathlineto{\pgfqpoint{4.458443in}{0.615199in}}%
\pgfpathlineto{\pgfqpoint{4.463049in}{0.610456in}}%
\pgfpathlineto{\pgfqpoint{4.467656in}{0.607170in}}%
\pgfpathlineto{\pgfqpoint{4.472263in}{0.629129in}}%
\pgfpathlineto{\pgfqpoint{4.476869in}{0.610061in}}%
\pgfpathlineto{\pgfqpoint{4.481476in}{0.603202in}}%
\pgfpathlineto{\pgfqpoint{4.486083in}{0.597589in}}%
\pgfpathlineto{\pgfqpoint{4.490689in}{0.610478in}}%
\pgfpathlineto{\pgfqpoint{4.495296in}{0.613289in}}%
\pgfpathlineto{\pgfqpoint{4.499903in}{0.623932in}}%
\pgfpathlineto{\pgfqpoint{4.504509in}{0.620281in}}%
\pgfpathlineto{\pgfqpoint{4.509116in}{0.594097in}}%
\pgfpathlineto{\pgfqpoint{4.513723in}{0.611861in}}%
\pgfpathlineto{\pgfqpoint{4.518329in}{0.614224in}}%
\pgfpathlineto{\pgfqpoint{4.522936in}{0.618776in}}%
\pgfpathlineto{\pgfqpoint{4.527543in}{0.607550in}}%
\pgfpathlineto{\pgfqpoint{4.532149in}{0.614584in}}%
\pgfpathlineto{\pgfqpoint{4.536756in}{0.600372in}}%
\pgfpathlineto{\pgfqpoint{4.541363in}{0.597106in}}%
\pgfpathlineto{\pgfqpoint{4.545969in}{0.605068in}}%
\pgfpathlineto{\pgfqpoint{4.550576in}{0.599135in}}%
\pgfpathlineto{\pgfqpoint{4.555183in}{0.593448in}}%
\pgfpathlineto{\pgfqpoint{4.559789in}{0.605472in}}%
\pgfpathlineto{\pgfqpoint{4.564396in}{0.611826in}}%
\pgfpathlineto{\pgfqpoint{4.569003in}{0.611525in}}%
\pgfpathlineto{\pgfqpoint{4.573610in}{0.607285in}}%
\pgfpathlineto{\pgfqpoint{4.578216in}{0.601090in}}%
\pgfpathlineto{\pgfqpoint{4.582823in}{0.616493in}}%
\pgfpathlineto{\pgfqpoint{4.587430in}{0.607581in}}%
\pgfpathlineto{\pgfqpoint{4.592036in}{0.604544in}}%
\pgfpathlineto{\pgfqpoint{4.596643in}{0.603811in}}%
\pgfpathlineto{\pgfqpoint{4.601250in}{0.596432in}}%
\pgfpathlineto{\pgfqpoint{4.605856in}{0.593094in}}%
\pgfpathlineto{\pgfqpoint{4.610463in}{0.600367in}}%
\pgfpathlineto{\pgfqpoint{4.615070in}{0.606085in}}%
\pgfpathlineto{\pgfqpoint{4.619676in}{0.592721in}}%
\pgfpathlineto{\pgfqpoint{4.624283in}{0.594346in}}%
\pgfpathlineto{\pgfqpoint{4.628890in}{0.596062in}}%
\pgfpathlineto{\pgfqpoint{4.633496in}{0.594164in}}%
\pgfpathlineto{\pgfqpoint{4.638103in}{0.606513in}}%
\pgfpathlineto{\pgfqpoint{4.642710in}{0.596884in}}%
\pgfpathlineto{\pgfqpoint{4.647316in}{0.578951in}}%
\pgfpathlineto{\pgfqpoint{4.651923in}{0.598271in}}%
\pgfpathlineto{\pgfqpoint{4.656530in}{0.589843in}}%
\pgfpathlineto{\pgfqpoint{4.661136in}{0.592152in}}%
\pgfpathlineto{\pgfqpoint{4.665743in}{0.578142in}}%
\pgfpathlineto{\pgfqpoint{4.670350in}{0.572427in}}%
\pgfpathlineto{\pgfqpoint{4.674957in}{0.589068in}}%
\pgfpathlineto{\pgfqpoint{4.679563in}{0.595984in}}%
\pgfpathlineto{\pgfqpoint{4.684170in}{0.590912in}}%
\pgfpathlineto{\pgfqpoint{4.688777in}{0.602042in}}%
\pgfpathlineto{\pgfqpoint{4.693383in}{0.577551in}}%
\pgfpathlineto{\pgfqpoint{4.697990in}{0.586137in}}%
\pgfpathlineto{\pgfqpoint{4.702597in}{0.589176in}}%
\pgfpathlineto{\pgfqpoint{4.707203in}{0.583224in}}%
\pgfpathlineto{\pgfqpoint{4.711810in}{0.596589in}}%
\pgfpathlineto{\pgfqpoint{4.716417in}{0.582010in}}%
\pgfpathlineto{\pgfqpoint{4.721023in}{0.582736in}}%
\pgfpathlineto{\pgfqpoint{4.725630in}{0.575473in}}%
\pgfpathlineto{\pgfqpoint{4.730237in}{0.590826in}}%
\pgfpathlineto{\pgfqpoint{4.734843in}{0.581824in}}%
\pgfpathlineto{\pgfqpoint{4.739450in}{0.587147in}}%
\pgfpathlineto{\pgfqpoint{4.744057in}{0.570918in}}%
\pgfpathlineto{\pgfqpoint{4.748663in}{0.582616in}}%
\pgfpathlineto{\pgfqpoint{4.753270in}{0.588193in}}%
\pgfpathlineto{\pgfqpoint{4.757877in}{0.578743in}}%
\pgfpathlineto{\pgfqpoint{4.762483in}{0.587642in}}%
\pgfpathlineto{\pgfqpoint{4.767090in}{0.581569in}}%
\pgfpathlineto{\pgfqpoint{4.771697in}{0.576734in}}%
\pgfpathlineto{\pgfqpoint{4.776303in}{0.592426in}}%
\pgfpathlineto{\pgfqpoint{4.780910in}{0.566809in}}%
\pgfpathlineto{\pgfqpoint{4.785517in}{0.582867in}}%
\pgfpathlineto{\pgfqpoint{4.790124in}{0.589642in}}%
\pgfpathlineto{\pgfqpoint{4.794730in}{0.585044in}}%
\pgfpathlineto{\pgfqpoint{4.799337in}{0.578343in}}%
\pgfpathlineto{\pgfqpoint{4.803944in}{0.568345in}}%
\pgfpathlineto{\pgfqpoint{4.808550in}{0.572710in}}%
\pgfpathlineto{\pgfqpoint{4.813157in}{0.567636in}}%
\pgfpathlineto{\pgfqpoint{4.817764in}{0.574622in}}%
\pgfpathlineto{\pgfqpoint{4.822370in}{0.576975in}}%
\pgfpathlineto{\pgfqpoint{4.826977in}{0.566447in}}%
\pgfpathlineto{\pgfqpoint{4.831584in}{0.576880in}}%
\pgfpathlineto{\pgfqpoint{4.836190in}{0.574432in}}%
\pgfpathlineto{\pgfqpoint{4.840797in}{0.570255in}}%
\pgfpathlineto{\pgfqpoint{4.845404in}{0.559952in}}%
\pgfpathlineto{\pgfqpoint{4.850010in}{0.584898in}}%
\pgfpathlineto{\pgfqpoint{4.854617in}{0.574183in}}%
\pgfpathlineto{\pgfqpoint{4.859224in}{0.566228in}}%
\pgfpathlineto{\pgfqpoint{4.863830in}{0.576467in}}%
\pgfpathlineto{\pgfqpoint{4.868437in}{0.580295in}}%
\pgfpathlineto{\pgfqpoint{4.873044in}{0.566728in}}%
\pgfpathlineto{\pgfqpoint{4.877650in}{0.570374in}}%
\pgfpathlineto{\pgfqpoint{4.882257in}{0.568717in}}%
\pgfpathlineto{\pgfqpoint{4.886864in}{0.572100in}}%
\pgfpathlineto{\pgfqpoint{4.891471in}{0.572403in}}%
\pgfpathlineto{\pgfqpoint{4.896077in}{0.570417in}}%
\pgfpathlineto{\pgfqpoint{4.900684in}{0.575969in}}%
\pgfpathlineto{\pgfqpoint{4.905291in}{0.554553in}}%
\pgfpathlineto{\pgfqpoint{4.909897in}{0.569418in}}%
\pgfpathlineto{\pgfqpoint{4.914504in}{0.568521in}}%
\pgfpathlineto{\pgfqpoint{4.919111in}{0.556783in}}%
\pgfpathlineto{\pgfqpoint{4.923717in}{0.565465in}}%
\pgfpathlineto{\pgfqpoint{4.928324in}{0.571923in}}%
\pgfpathlineto{\pgfqpoint{4.932931in}{0.575781in}}%
\pgfpathlineto{\pgfqpoint{4.937537in}{0.558024in}}%
\pgfpathlineto{\pgfqpoint{4.942144in}{0.567107in}}%
\pgfpathlineto{\pgfqpoint{4.946751in}{0.570532in}}%
\pgfpathlineto{\pgfqpoint{4.951357in}{0.573162in}}%
\pgfpathlineto{\pgfqpoint{4.955964in}{0.557808in}}%
\pgfpathlineto{\pgfqpoint{4.960571in}{0.558817in}}%
\pgfpathlineto{\pgfqpoint{4.965177in}{0.558703in}}%
\pgfpathlineto{\pgfqpoint{4.969784in}{0.559616in}}%
\pgfpathlineto{\pgfqpoint{4.974391in}{0.571557in}}%
\pgfpathlineto{\pgfqpoint{4.978997in}{0.566216in}}%
\pgfpathlineto{\pgfqpoint{4.983604in}{0.564736in}}%
\pgfpathlineto{\pgfqpoint{4.988211in}{0.563867in}}%
\pgfpathlineto{\pgfqpoint{4.992817in}{0.568578in}}%
\pgfpathlineto{\pgfqpoint{4.992817in}{0.568578in}}%
\pgfpathlineto{\pgfqpoint{4.992817in}{0.568578in}}%
\pgfpathlineto{\pgfqpoint{4.988211in}{0.563867in}}%
\pgfpathlineto{\pgfqpoint{4.983604in}{0.564736in}}%
\pgfpathlineto{\pgfqpoint{4.978997in}{0.566216in}}%
\pgfpathlineto{\pgfqpoint{4.974391in}{0.571557in}}%
\pgfpathlineto{\pgfqpoint{4.969784in}{0.559616in}}%
\pgfpathlineto{\pgfqpoint{4.965177in}{0.558703in}}%
\pgfpathlineto{\pgfqpoint{4.960571in}{0.558817in}}%
\pgfpathlineto{\pgfqpoint{4.955964in}{0.557808in}}%
\pgfpathlineto{\pgfqpoint{4.951357in}{0.573162in}}%
\pgfpathlineto{\pgfqpoint{4.946751in}{0.570532in}}%
\pgfpathlineto{\pgfqpoint{4.942144in}{0.567107in}}%
\pgfpathlineto{\pgfqpoint{4.937537in}{0.558024in}}%
\pgfpathlineto{\pgfqpoint{4.932931in}{0.575781in}}%
\pgfpathlineto{\pgfqpoint{4.928324in}{0.571923in}}%
\pgfpathlineto{\pgfqpoint{4.923717in}{0.565465in}}%
\pgfpathlineto{\pgfqpoint{4.919111in}{0.556783in}}%
\pgfpathlineto{\pgfqpoint{4.914504in}{0.568521in}}%
\pgfpathlineto{\pgfqpoint{4.909897in}{0.569418in}}%
\pgfpathlineto{\pgfqpoint{4.905291in}{0.554553in}}%
\pgfpathlineto{\pgfqpoint{4.900684in}{0.575969in}}%
\pgfpathlineto{\pgfqpoint{4.896077in}{0.570417in}}%
\pgfpathlineto{\pgfqpoint{4.891471in}{0.572403in}}%
\pgfpathlineto{\pgfqpoint{4.886864in}{0.572100in}}%
\pgfpathlineto{\pgfqpoint{4.882257in}{0.568717in}}%
\pgfpathlineto{\pgfqpoint{4.877650in}{0.570374in}}%
\pgfpathlineto{\pgfqpoint{4.873044in}{0.566728in}}%
\pgfpathlineto{\pgfqpoint{4.868437in}{0.580295in}}%
\pgfpathlineto{\pgfqpoint{4.863830in}{0.576467in}}%
\pgfpathlineto{\pgfqpoint{4.859224in}{0.566228in}}%
\pgfpathlineto{\pgfqpoint{4.854617in}{0.574183in}}%
\pgfpathlineto{\pgfqpoint{4.850010in}{0.584898in}}%
\pgfpathlineto{\pgfqpoint{4.845404in}{0.559952in}}%
\pgfpathlineto{\pgfqpoint{4.840797in}{0.570255in}}%
\pgfpathlineto{\pgfqpoint{4.836190in}{0.574432in}}%
\pgfpathlineto{\pgfqpoint{4.831584in}{0.576880in}}%
\pgfpathlineto{\pgfqpoint{4.826977in}{0.566447in}}%
\pgfpathlineto{\pgfqpoint{4.822370in}{0.576975in}}%
\pgfpathlineto{\pgfqpoint{4.817764in}{0.574622in}}%
\pgfpathlineto{\pgfqpoint{4.813157in}{0.567636in}}%
\pgfpathlineto{\pgfqpoint{4.808550in}{0.572710in}}%
\pgfpathlineto{\pgfqpoint{4.803944in}{0.568345in}}%
\pgfpathlineto{\pgfqpoint{4.799337in}{0.578343in}}%
\pgfpathlineto{\pgfqpoint{4.794730in}{0.585044in}}%
\pgfpathlineto{\pgfqpoint{4.790124in}{0.589642in}}%
\pgfpathlineto{\pgfqpoint{4.785517in}{0.582867in}}%
\pgfpathlineto{\pgfqpoint{4.780910in}{0.566809in}}%
\pgfpathlineto{\pgfqpoint{4.776303in}{0.592426in}}%
\pgfpathlineto{\pgfqpoint{4.771697in}{0.576734in}}%
\pgfpathlineto{\pgfqpoint{4.767090in}{0.581569in}}%
\pgfpathlineto{\pgfqpoint{4.762483in}{0.587642in}}%
\pgfpathlineto{\pgfqpoint{4.757877in}{0.578743in}}%
\pgfpathlineto{\pgfqpoint{4.753270in}{0.588193in}}%
\pgfpathlineto{\pgfqpoint{4.748663in}{0.582616in}}%
\pgfpathlineto{\pgfqpoint{4.744057in}{0.570918in}}%
\pgfpathlineto{\pgfqpoint{4.739450in}{0.587147in}}%
\pgfpathlineto{\pgfqpoint{4.734843in}{0.581824in}}%
\pgfpathlineto{\pgfqpoint{4.730237in}{0.590826in}}%
\pgfpathlineto{\pgfqpoint{4.725630in}{0.575473in}}%
\pgfpathlineto{\pgfqpoint{4.721023in}{0.582736in}}%
\pgfpathlineto{\pgfqpoint{4.716417in}{0.582010in}}%
\pgfpathlineto{\pgfqpoint{4.711810in}{0.596589in}}%
\pgfpathlineto{\pgfqpoint{4.707203in}{0.583224in}}%
\pgfpathlineto{\pgfqpoint{4.702597in}{0.589176in}}%
\pgfpathlineto{\pgfqpoint{4.697990in}{0.586137in}}%
\pgfpathlineto{\pgfqpoint{4.693383in}{0.577551in}}%
\pgfpathlineto{\pgfqpoint{4.688777in}{0.602042in}}%
\pgfpathlineto{\pgfqpoint{4.684170in}{0.590912in}}%
\pgfpathlineto{\pgfqpoint{4.679563in}{0.595984in}}%
\pgfpathlineto{\pgfqpoint{4.674957in}{0.589068in}}%
\pgfpathlineto{\pgfqpoint{4.670350in}{0.572427in}}%
\pgfpathlineto{\pgfqpoint{4.665743in}{0.578142in}}%
\pgfpathlineto{\pgfqpoint{4.661136in}{0.592152in}}%
\pgfpathlineto{\pgfqpoint{4.656530in}{0.589843in}}%
\pgfpathlineto{\pgfqpoint{4.651923in}{0.598271in}}%
\pgfpathlineto{\pgfqpoint{4.647316in}{0.578951in}}%
\pgfpathlineto{\pgfqpoint{4.642710in}{0.596884in}}%
\pgfpathlineto{\pgfqpoint{4.638103in}{0.606513in}}%
\pgfpathlineto{\pgfqpoint{4.633496in}{0.594164in}}%
\pgfpathlineto{\pgfqpoint{4.628890in}{0.596062in}}%
\pgfpathlineto{\pgfqpoint{4.624283in}{0.594346in}}%
\pgfpathlineto{\pgfqpoint{4.619676in}{0.592721in}}%
\pgfpathlineto{\pgfqpoint{4.615070in}{0.606085in}}%
\pgfpathlineto{\pgfqpoint{4.610463in}{0.600367in}}%
\pgfpathlineto{\pgfqpoint{4.605856in}{0.593094in}}%
\pgfpathlineto{\pgfqpoint{4.601250in}{0.596432in}}%
\pgfpathlineto{\pgfqpoint{4.596643in}{0.603811in}}%
\pgfpathlineto{\pgfqpoint{4.592036in}{0.604544in}}%
\pgfpathlineto{\pgfqpoint{4.587430in}{0.607581in}}%
\pgfpathlineto{\pgfqpoint{4.582823in}{0.616493in}}%
\pgfpathlineto{\pgfqpoint{4.578216in}{0.601090in}}%
\pgfpathlineto{\pgfqpoint{4.573610in}{0.607285in}}%
\pgfpathlineto{\pgfqpoint{4.569003in}{0.611525in}}%
\pgfpathlineto{\pgfqpoint{4.564396in}{0.611826in}}%
\pgfpathlineto{\pgfqpoint{4.559789in}{0.605472in}}%
\pgfpathlineto{\pgfqpoint{4.555183in}{0.593448in}}%
\pgfpathlineto{\pgfqpoint{4.550576in}{0.599135in}}%
\pgfpathlineto{\pgfqpoint{4.545969in}{0.605068in}}%
\pgfpathlineto{\pgfqpoint{4.541363in}{0.597106in}}%
\pgfpathlineto{\pgfqpoint{4.536756in}{0.600372in}}%
\pgfpathlineto{\pgfqpoint{4.532149in}{0.614584in}}%
\pgfpathlineto{\pgfqpoint{4.527543in}{0.607550in}}%
\pgfpathlineto{\pgfqpoint{4.522936in}{0.618776in}}%
\pgfpathlineto{\pgfqpoint{4.518329in}{0.614224in}}%
\pgfpathlineto{\pgfqpoint{4.513723in}{0.611861in}}%
\pgfpathlineto{\pgfqpoint{4.509116in}{0.594097in}}%
\pgfpathlineto{\pgfqpoint{4.504509in}{0.620281in}}%
\pgfpathlineto{\pgfqpoint{4.499903in}{0.623932in}}%
\pgfpathlineto{\pgfqpoint{4.495296in}{0.613289in}}%
\pgfpathlineto{\pgfqpoint{4.490689in}{0.610478in}}%
\pgfpathlineto{\pgfqpoint{4.486083in}{0.597589in}}%
\pgfpathlineto{\pgfqpoint{4.481476in}{0.603202in}}%
\pgfpathlineto{\pgfqpoint{4.476869in}{0.610061in}}%
\pgfpathlineto{\pgfqpoint{4.472263in}{0.629129in}}%
\pgfpathlineto{\pgfqpoint{4.467656in}{0.607170in}}%
\pgfpathlineto{\pgfqpoint{4.463049in}{0.610456in}}%
\pgfpathlineto{\pgfqpoint{4.458443in}{0.615199in}}%
\pgfpathlineto{\pgfqpoint{4.453836in}{0.618307in}}%
\pgfpathlineto{\pgfqpoint{4.449229in}{0.616483in}}%
\pgfpathlineto{\pgfqpoint{4.444622in}{0.608674in}}%
\pgfpathlineto{\pgfqpoint{4.440016in}{0.624156in}}%
\pgfpathlineto{\pgfqpoint{4.435409in}{0.613870in}}%
\pgfpathlineto{\pgfqpoint{4.430802in}{0.612082in}}%
\pgfpathlineto{\pgfqpoint{4.426196in}{0.630154in}}%
\pgfpathlineto{\pgfqpoint{4.421589in}{0.605212in}}%
\pgfpathlineto{\pgfqpoint{4.416982in}{0.616109in}}%
\pgfpathlineto{\pgfqpoint{4.412376in}{0.606016in}}%
\pgfpathlineto{\pgfqpoint{4.407769in}{0.620573in}}%
\pgfpathlineto{\pgfqpoint{4.403162in}{0.632754in}}%
\pgfpathlineto{\pgfqpoint{4.398556in}{0.633621in}}%
\pgfpathlineto{\pgfqpoint{4.393949in}{0.629946in}}%
\pgfpathlineto{\pgfqpoint{4.389342in}{0.644343in}}%
\pgfpathlineto{\pgfqpoint{4.384736in}{0.622364in}}%
\pgfpathlineto{\pgfqpoint{4.380129in}{0.622506in}}%
\pgfpathlineto{\pgfqpoint{4.375522in}{0.630848in}}%
\pgfpathlineto{\pgfqpoint{4.370916in}{0.620585in}}%
\pgfpathlineto{\pgfqpoint{4.366309in}{0.626029in}}%
\pgfpathlineto{\pgfqpoint{4.361702in}{0.619475in}}%
\pgfpathlineto{\pgfqpoint{4.357096in}{0.632250in}}%
\pgfpathlineto{\pgfqpoint{4.352489in}{0.626964in}}%
\pgfpathlineto{\pgfqpoint{4.347882in}{0.611897in}}%
\pgfpathlineto{\pgfqpoint{4.343275in}{0.619459in}}%
\pgfpathlineto{\pgfqpoint{4.338669in}{0.630155in}}%
\pgfpathlineto{\pgfqpoint{4.334062in}{0.624461in}}%
\pgfpathlineto{\pgfqpoint{4.329455in}{0.629833in}}%
\pgfpathlineto{\pgfqpoint{4.324849in}{0.634034in}}%
\pgfpathlineto{\pgfqpoint{4.320242in}{0.633484in}}%
\pgfpathlineto{\pgfqpoint{4.315635in}{0.619043in}}%
\pgfpathlineto{\pgfqpoint{4.311029in}{0.642457in}}%
\pgfpathlineto{\pgfqpoint{4.306422in}{0.633811in}}%
\pgfpathlineto{\pgfqpoint{4.301815in}{0.634528in}}%
\pgfpathlineto{\pgfqpoint{4.297209in}{0.629043in}}%
\pgfpathlineto{\pgfqpoint{4.292602in}{0.629497in}}%
\pgfpathlineto{\pgfqpoint{4.287995in}{0.633776in}}%
\pgfpathlineto{\pgfqpoint{4.283389in}{0.629774in}}%
\pgfpathlineto{\pgfqpoint{4.278782in}{0.639376in}}%
\pgfpathlineto{\pgfqpoint{4.274175in}{0.636682in}}%
\pgfpathlineto{\pgfqpoint{4.269569in}{0.634721in}}%
\pgfpathlineto{\pgfqpoint{4.264962in}{0.644909in}}%
\pgfpathlineto{\pgfqpoint{4.260355in}{0.641046in}}%
\pgfpathlineto{\pgfqpoint{4.255749in}{0.636263in}}%
\pgfpathlineto{\pgfqpoint{4.251142in}{0.643447in}}%
\pgfpathlineto{\pgfqpoint{4.246535in}{0.620048in}}%
\pgfpathlineto{\pgfqpoint{4.241929in}{0.653692in}}%
\pgfpathlineto{\pgfqpoint{4.237322in}{0.638035in}}%
\pgfpathlineto{\pgfqpoint{4.232715in}{0.640428in}}%
\pgfpathlineto{\pgfqpoint{4.228108in}{0.641613in}}%
\pgfpathlineto{\pgfqpoint{4.223502in}{0.630384in}}%
\pgfpathlineto{\pgfqpoint{4.218895in}{0.650100in}}%
\pgfpathlineto{\pgfqpoint{4.214288in}{0.648421in}}%
\pgfpathlineto{\pgfqpoint{4.209682in}{0.647000in}}%
\pgfpathlineto{\pgfqpoint{4.205075in}{0.650049in}}%
\pgfpathlineto{\pgfqpoint{4.200468in}{0.652720in}}%
\pgfpathlineto{\pgfqpoint{4.195862in}{0.651335in}}%
\pgfpathlineto{\pgfqpoint{4.191255in}{0.647518in}}%
\pgfpathlineto{\pgfqpoint{4.186648in}{0.661302in}}%
\pgfpathlineto{\pgfqpoint{4.182042in}{0.662864in}}%
\pgfpathlineto{\pgfqpoint{4.177435in}{0.650084in}}%
\pgfpathlineto{\pgfqpoint{4.172828in}{0.664919in}}%
\pgfpathlineto{\pgfqpoint{4.168222in}{0.654926in}}%
\pgfpathlineto{\pgfqpoint{4.163615in}{0.660063in}}%
\pgfpathlineto{\pgfqpoint{4.159008in}{0.654064in}}%
\pgfpathlineto{\pgfqpoint{4.154402in}{0.664673in}}%
\pgfpathlineto{\pgfqpoint{4.149795in}{0.665452in}}%
\pgfpathlineto{\pgfqpoint{4.145188in}{0.661975in}}%
\pgfpathlineto{\pgfqpoint{4.140582in}{0.662615in}}%
\pgfpathlineto{\pgfqpoint{4.135975in}{0.658563in}}%
\pgfpathlineto{\pgfqpoint{4.131368in}{0.663544in}}%
\pgfpathlineto{\pgfqpoint{4.126761in}{0.669505in}}%
\pgfpathlineto{\pgfqpoint{4.122155in}{0.666474in}}%
\pgfpathlineto{\pgfqpoint{4.117548in}{0.679293in}}%
\pgfpathlineto{\pgfqpoint{4.112941in}{0.674925in}}%
\pgfpathlineto{\pgfqpoint{4.108335in}{0.666733in}}%
\pgfpathlineto{\pgfqpoint{4.103728in}{0.683570in}}%
\pgfpathlineto{\pgfqpoint{4.099121in}{0.674739in}}%
\pgfpathlineto{\pgfqpoint{4.094515in}{0.689429in}}%
\pgfpathlineto{\pgfqpoint{4.089908in}{0.684126in}}%
\pgfpathlineto{\pgfqpoint{4.085301in}{0.699771in}}%
\pgfpathlineto{\pgfqpoint{4.080695in}{0.682602in}}%
\pgfpathlineto{\pgfqpoint{4.076088in}{0.686097in}}%
\pgfpathlineto{\pgfqpoint{4.071481in}{0.679035in}}%
\pgfpathlineto{\pgfqpoint{4.066875in}{0.681918in}}%
\pgfpathlineto{\pgfqpoint{4.062268in}{0.681053in}}%
\pgfpathlineto{\pgfqpoint{4.057661in}{0.699278in}}%
\pgfpathlineto{\pgfqpoint{4.053055in}{0.687686in}}%
\pgfpathlineto{\pgfqpoint{4.048448in}{0.697381in}}%
\pgfpathlineto{\pgfqpoint{4.043841in}{0.694363in}}%
\pgfpathlineto{\pgfqpoint{4.039235in}{0.688014in}}%
\pgfpathlineto{\pgfqpoint{4.034628in}{0.705914in}}%
\pgfpathlineto{\pgfqpoint{4.030021in}{0.708048in}}%
\pgfpathlineto{\pgfqpoint{4.025415in}{0.694208in}}%
\pgfpathlineto{\pgfqpoint{4.020808in}{0.710996in}}%
\pgfpathlineto{\pgfqpoint{4.016201in}{0.704712in}}%
\pgfpathlineto{\pgfqpoint{4.011594in}{0.707953in}}%
\pgfpathlineto{\pgfqpoint{4.006988in}{0.700871in}}%
\pgfpathlineto{\pgfqpoint{4.002381in}{0.716926in}}%
\pgfpathlineto{\pgfqpoint{3.997774in}{0.752217in}}%
\pgfpathlineto{\pgfqpoint{3.993168in}{0.718443in}}%
\pgfpathlineto{\pgfqpoint{3.988561in}{0.710198in}}%
\pgfpathlineto{\pgfqpoint{3.983954in}{0.731657in}}%
\pgfpathlineto{\pgfqpoint{3.979348in}{0.714917in}}%
\pgfpathlineto{\pgfqpoint{3.974741in}{0.722947in}}%
\pgfpathlineto{\pgfqpoint{3.970134in}{0.733051in}}%
\pgfpathlineto{\pgfqpoint{3.965528in}{0.717241in}}%
\pgfpathlineto{\pgfqpoint{3.960921in}{0.710175in}}%
\pgfpathlineto{\pgfqpoint{3.956314in}{0.726840in}}%
\pgfpathlineto{\pgfqpoint{3.951708in}{0.732886in}}%
\pgfpathlineto{\pgfqpoint{3.947101in}{0.769778in}}%
\pgfpathlineto{\pgfqpoint{3.942494in}{0.716326in}}%
\pgfpathlineto{\pgfqpoint{3.937888in}{0.730621in}}%
\pgfpathlineto{\pgfqpoint{3.933281in}{0.711893in}}%
\pgfpathlineto{\pgfqpoint{3.928674in}{0.714731in}}%
\pgfpathlineto{\pgfqpoint{3.924068in}{0.726340in}}%
\pgfpathlineto{\pgfqpoint{3.919461in}{0.724187in}}%
\pgfpathlineto{\pgfqpoint{3.914854in}{0.708656in}}%
\pgfpathlineto{\pgfqpoint{3.910247in}{0.737666in}}%
\pgfpathlineto{\pgfqpoint{3.905641in}{0.737140in}}%
\pgfpathlineto{\pgfqpoint{3.901034in}{0.727529in}}%
\pgfpathlineto{\pgfqpoint{3.896427in}{0.727146in}}%
\pgfpathlineto{\pgfqpoint{3.891821in}{0.737252in}}%
\pgfpathlineto{\pgfqpoint{3.887214in}{0.731581in}}%
\pgfpathlineto{\pgfqpoint{3.882607in}{0.728411in}}%
\pgfpathlineto{\pgfqpoint{3.878001in}{0.744192in}}%
\pgfpathlineto{\pgfqpoint{3.873394in}{0.726784in}}%
\pgfpathlineto{\pgfqpoint{3.868787in}{0.747065in}}%
\pgfpathlineto{\pgfqpoint{3.864181in}{0.730470in}}%
\pgfpathlineto{\pgfqpoint{3.859574in}{0.740782in}}%
\pgfpathlineto{\pgfqpoint{3.854967in}{0.724094in}}%
\pgfpathlineto{\pgfqpoint{3.850361in}{0.733149in}}%
\pgfpathlineto{\pgfqpoint{3.845754in}{0.751396in}}%
\pgfpathlineto{\pgfqpoint{3.841147in}{0.748754in}}%
\pgfpathlineto{\pgfqpoint{3.836541in}{0.751638in}}%
\pgfpathlineto{\pgfqpoint{3.831934in}{0.754389in}}%
\pgfpathlineto{\pgfqpoint{3.827327in}{0.749828in}}%
\pgfpathlineto{\pgfqpoint{3.822721in}{0.758104in}}%
\pgfpathlineto{\pgfqpoint{3.818114in}{0.767883in}}%
\pgfpathlineto{\pgfqpoint{3.813507in}{0.755087in}}%
\pgfpathlineto{\pgfqpoint{3.808901in}{0.749599in}}%
\pgfpathlineto{\pgfqpoint{3.804294in}{0.769815in}}%
\pgfpathlineto{\pgfqpoint{3.799687in}{0.761501in}}%
\pgfpathlineto{\pgfqpoint{3.795080in}{0.761733in}}%
\pgfpathlineto{\pgfqpoint{3.790474in}{0.763094in}}%
\pgfpathlineto{\pgfqpoint{3.785867in}{0.770274in}}%
\pgfpathlineto{\pgfqpoint{3.781260in}{0.768374in}}%
\pgfpathlineto{\pgfqpoint{3.776654in}{0.775737in}}%
\pgfpathlineto{\pgfqpoint{3.772047in}{0.774975in}}%
\pgfpathlineto{\pgfqpoint{3.767440in}{0.780989in}}%
\pgfpathlineto{\pgfqpoint{3.762834in}{0.778334in}}%
\pgfpathlineto{\pgfqpoint{3.758227in}{0.783260in}}%
\pgfpathlineto{\pgfqpoint{3.753620in}{0.776075in}}%
\pgfpathlineto{\pgfqpoint{3.749014in}{0.784710in}}%
\pgfpathlineto{\pgfqpoint{3.744407in}{0.807274in}}%
\pgfpathlineto{\pgfqpoint{3.739800in}{0.805427in}}%
\pgfpathlineto{\pgfqpoint{3.735194in}{0.794348in}}%
\pgfpathlineto{\pgfqpoint{3.730587in}{0.803603in}}%
\pgfpathlineto{\pgfqpoint{3.725980in}{0.816577in}}%
\pgfpathlineto{\pgfqpoint{3.721374in}{0.802513in}}%
\pgfpathlineto{\pgfqpoint{3.716767in}{0.814910in}}%
\pgfpathlineto{\pgfqpoint{3.712160in}{0.819581in}}%
\pgfpathlineto{\pgfqpoint{3.707554in}{0.816860in}}%
\pgfpathlineto{\pgfqpoint{3.702947in}{0.823343in}}%
\pgfpathlineto{\pgfqpoint{3.698340in}{0.805349in}}%
\pgfpathlineto{\pgfqpoint{3.693733in}{0.811352in}}%
\pgfpathlineto{\pgfqpoint{3.689127in}{0.825214in}}%
\pgfpathlineto{\pgfqpoint{3.684520in}{0.809234in}}%
\pgfpathlineto{\pgfqpoint{3.679913in}{0.813348in}}%
\pgfpathlineto{\pgfqpoint{3.675307in}{0.826167in}}%
\pgfpathlineto{\pgfqpoint{3.670700in}{0.818338in}}%
\pgfpathlineto{\pgfqpoint{3.666093in}{0.827857in}}%
\pgfpathlineto{\pgfqpoint{3.661487in}{0.826107in}}%
\pgfpathlineto{\pgfqpoint{3.656880in}{0.825873in}}%
\pgfpathlineto{\pgfqpoint{3.652273in}{0.826926in}}%
\pgfpathlineto{\pgfqpoint{3.647667in}{0.850795in}}%
\pgfpathlineto{\pgfqpoint{3.643060in}{0.831238in}}%
\pgfpathlineto{\pgfqpoint{3.638453in}{0.840524in}}%
\pgfpathlineto{\pgfqpoint{3.633847in}{0.831701in}}%
\pgfpathlineto{\pgfqpoint{3.629240in}{0.844165in}}%
\pgfpathlineto{\pgfqpoint{3.624633in}{0.826726in}}%
\pgfpathlineto{\pgfqpoint{3.620027in}{0.848417in}}%
\pgfpathlineto{\pgfqpoint{3.615420in}{0.837359in}}%
\pgfpathlineto{\pgfqpoint{3.610813in}{0.846961in}}%
\pgfpathlineto{\pgfqpoint{3.606207in}{0.862528in}}%
\pgfpathlineto{\pgfqpoint{3.601600in}{0.842155in}}%
\pgfpathlineto{\pgfqpoint{3.596993in}{0.850101in}}%
\pgfpathlineto{\pgfqpoint{3.592387in}{0.847840in}}%
\pgfpathlineto{\pgfqpoint{3.587780in}{0.848138in}}%
\pgfpathlineto{\pgfqpoint{3.583173in}{0.850088in}}%
\pgfpathlineto{\pgfqpoint{3.578566in}{0.850919in}}%
\pgfpathlineto{\pgfqpoint{3.573960in}{0.855326in}}%
\pgfpathlineto{\pgfqpoint{3.569353in}{0.862263in}}%
\pgfpathlineto{\pgfqpoint{3.564746in}{0.862949in}}%
\pgfpathlineto{\pgfqpoint{3.560140in}{0.860530in}}%
\pgfpathlineto{\pgfqpoint{3.555533in}{0.867471in}}%
\pgfpathlineto{\pgfqpoint{3.550926in}{0.877229in}}%
\pgfpathlineto{\pgfqpoint{3.546320in}{0.872254in}}%
\pgfpathlineto{\pgfqpoint{3.541713in}{0.868251in}}%
\pgfpathlineto{\pgfqpoint{3.537106in}{0.890047in}}%
\pgfpathlineto{\pgfqpoint{3.532500in}{0.884800in}}%
\pgfpathlineto{\pgfqpoint{3.527893in}{0.879299in}}%
\pgfpathlineto{\pgfqpoint{3.523286in}{0.866637in}}%
\pgfpathlineto{\pgfqpoint{3.518680in}{0.875508in}}%
\pgfpathlineto{\pgfqpoint{3.514073in}{0.881519in}}%
\pgfpathlineto{\pgfqpoint{3.509466in}{0.885335in}}%
\pgfpathlineto{\pgfqpoint{3.504860in}{0.888971in}}%
\pgfpathlineto{\pgfqpoint{3.500253in}{0.902581in}}%
\pgfpathlineto{\pgfqpoint{3.495646in}{0.881612in}}%
\pgfpathlineto{\pgfqpoint{3.491040in}{0.886115in}}%
\pgfpathlineto{\pgfqpoint{3.486433in}{0.892002in}}%
\pgfpathlineto{\pgfqpoint{3.481826in}{0.888323in}}%
\pgfpathlineto{\pgfqpoint{3.477219in}{0.876800in}}%
\pgfpathlineto{\pgfqpoint{3.472613in}{0.899146in}}%
\pgfpathlineto{\pgfqpoint{3.468006in}{0.895863in}}%
\pgfpathlineto{\pgfqpoint{3.463399in}{0.872864in}}%
\pgfpathlineto{\pgfqpoint{3.458793in}{0.892304in}}%
\pgfpathlineto{\pgfqpoint{3.454186in}{0.894563in}}%
\pgfpathlineto{\pgfqpoint{3.449579in}{0.898853in}}%
\pgfpathlineto{\pgfqpoint{3.444973in}{0.896868in}}%
\pgfpathlineto{\pgfqpoint{3.440366in}{0.890422in}}%
\pgfpathlineto{\pgfqpoint{3.435759in}{0.894656in}}%
\pgfpathlineto{\pgfqpoint{3.431153in}{0.889008in}}%
\pgfpathlineto{\pgfqpoint{3.426546in}{0.895645in}}%
\pgfpathlineto{\pgfqpoint{3.421939in}{0.893879in}}%
\pgfpathlineto{\pgfqpoint{3.417333in}{0.890121in}}%
\pgfpathlineto{\pgfqpoint{3.412726in}{0.883945in}}%
\pgfpathlineto{\pgfqpoint{3.408119in}{0.890078in}}%
\pgfpathlineto{\pgfqpoint{3.403513in}{0.886626in}}%
\pgfpathlineto{\pgfqpoint{3.398906in}{0.894088in}}%
\pgfpathlineto{\pgfqpoint{3.394299in}{0.904696in}}%
\pgfpathlineto{\pgfqpoint{3.389693in}{0.907092in}}%
\pgfpathlineto{\pgfqpoint{3.385086in}{0.898842in}}%
\pgfpathlineto{\pgfqpoint{3.380479in}{0.892341in}}%
\pgfpathlineto{\pgfqpoint{3.375873in}{0.896222in}}%
\pgfpathlineto{\pgfqpoint{3.371266in}{0.886842in}}%
\pgfpathlineto{\pgfqpoint{3.366659in}{0.912062in}}%
\pgfpathlineto{\pgfqpoint{3.362052in}{0.895576in}}%
\pgfpathlineto{\pgfqpoint{3.357446in}{0.909067in}}%
\pgfpathlineto{\pgfqpoint{3.352839in}{0.916269in}}%
\pgfpathlineto{\pgfqpoint{3.348232in}{0.909746in}}%
\pgfpathlineto{\pgfqpoint{3.343626in}{0.899179in}}%
\pgfpathlineto{\pgfqpoint{3.339019in}{0.914062in}}%
\pgfpathlineto{\pgfqpoint{3.334412in}{0.905406in}}%
\pgfpathlineto{\pgfqpoint{3.329806in}{0.922455in}}%
\pgfpathlineto{\pgfqpoint{3.325199in}{0.906492in}}%
\pgfpathlineto{\pgfqpoint{3.320592in}{0.904071in}}%
\pgfpathlineto{\pgfqpoint{3.315986in}{0.910614in}}%
\pgfpathlineto{\pgfqpoint{3.311379in}{0.913348in}}%
\pgfpathlineto{\pgfqpoint{3.306772in}{0.910629in}}%
\pgfpathlineto{\pgfqpoint{3.302166in}{0.919536in}}%
\pgfpathlineto{\pgfqpoint{3.297559in}{0.924536in}}%
\pgfpathlineto{\pgfqpoint{3.292952in}{0.918436in}}%
\pgfpathlineto{\pgfqpoint{3.288346in}{0.914128in}}%
\pgfpathlineto{\pgfqpoint{3.283739in}{0.924290in}}%
\pgfpathlineto{\pgfqpoint{3.279132in}{0.919119in}}%
\pgfpathlineto{\pgfqpoint{3.274526in}{0.917873in}}%
\pgfpathlineto{\pgfqpoint{3.269919in}{0.925693in}}%
\pgfpathlineto{\pgfqpoint{3.265312in}{0.930751in}}%
\pgfpathlineto{\pgfqpoint{3.260705in}{0.932777in}}%
\pgfpathlineto{\pgfqpoint{3.256099in}{0.916829in}}%
\pgfpathlineto{\pgfqpoint{3.251492in}{0.941198in}}%
\pgfpathlineto{\pgfqpoint{3.246885in}{0.940068in}}%
\pgfpathlineto{\pgfqpoint{3.242279in}{0.908775in}}%
\pgfpathlineto{\pgfqpoint{3.237672in}{0.900884in}}%
\pgfpathlineto{\pgfqpoint{3.233065in}{0.924516in}}%
\pgfpathlineto{\pgfqpoint{3.228459in}{0.909063in}}%
\pgfpathlineto{\pgfqpoint{3.223852in}{0.913288in}}%
\pgfpathlineto{\pgfqpoint{3.219245in}{0.916604in}}%
\pgfpathlineto{\pgfqpoint{3.214639in}{0.922238in}}%
\pgfpathlineto{\pgfqpoint{3.210032in}{0.910125in}}%
\pgfpathlineto{\pgfqpoint{3.205425in}{0.920904in}}%
\pgfpathlineto{\pgfqpoint{3.200819in}{0.919633in}}%
\pgfpathlineto{\pgfqpoint{3.196212in}{0.909373in}}%
\pgfpathlineto{\pgfqpoint{3.191605in}{0.920937in}}%
\pgfpathlineto{\pgfqpoint{3.186999in}{0.908751in}}%
\pgfpathlineto{\pgfqpoint{3.182392in}{0.903801in}}%
\pgfpathlineto{\pgfqpoint{3.177785in}{0.917422in}}%
\pgfpathlineto{\pgfqpoint{3.173179in}{0.924603in}}%
\pgfpathlineto{\pgfqpoint{3.168572in}{0.914262in}}%
\pgfpathlineto{\pgfqpoint{3.163965in}{0.909751in}}%
\pgfpathlineto{\pgfqpoint{3.159359in}{0.913461in}}%
\pgfpathlineto{\pgfqpoint{3.154752in}{0.920550in}}%
\pgfpathlineto{\pgfqpoint{3.150145in}{0.920524in}}%
\pgfpathlineto{\pgfqpoint{3.145538in}{0.927061in}}%
\pgfpathlineto{\pgfqpoint{3.140932in}{0.935462in}}%
\pgfpathlineto{\pgfqpoint{3.136325in}{0.937056in}}%
\pgfpathlineto{\pgfqpoint{3.131718in}{0.930169in}}%
\pgfpathlineto{\pgfqpoint{3.127112in}{0.926241in}}%
\pgfpathlineto{\pgfqpoint{3.122505in}{0.944280in}}%
\pgfpathlineto{\pgfqpoint{3.117898in}{0.932163in}}%
\pgfpathlineto{\pgfqpoint{3.113292in}{0.927162in}}%
\pgfpathlineto{\pgfqpoint{3.108685in}{0.923507in}}%
\pgfpathlineto{\pgfqpoint{3.104078in}{0.937864in}}%
\pgfpathlineto{\pgfqpoint{3.099472in}{0.938900in}}%
\pgfpathlineto{\pgfqpoint{3.094865in}{0.940299in}}%
\pgfpathlineto{\pgfqpoint{3.090258in}{0.935069in}}%
\pgfpathlineto{\pgfqpoint{3.085652in}{0.929931in}}%
\pgfpathlineto{\pgfqpoint{3.081045in}{0.939028in}}%
\pgfpathlineto{\pgfqpoint{3.076438in}{0.938207in}}%
\pgfpathlineto{\pgfqpoint{3.071832in}{0.938878in}}%
\pgfpathlineto{\pgfqpoint{3.067225in}{0.938979in}}%
\pgfpathlineto{\pgfqpoint{3.062618in}{0.934667in}}%
\pgfpathlineto{\pgfqpoint{3.058012in}{0.940306in}}%
\pgfpathlineto{\pgfqpoint{3.053405in}{0.932711in}}%
\pgfpathlineto{\pgfqpoint{3.048798in}{0.941755in}}%
\pgfpathlineto{\pgfqpoint{3.044191in}{0.934704in}}%
\pgfpathlineto{\pgfqpoint{3.039585in}{0.950734in}}%
\pgfpathlineto{\pgfqpoint{3.034978in}{0.947471in}}%
\pgfpathlineto{\pgfqpoint{3.030371in}{0.948994in}}%
\pgfpathlineto{\pgfqpoint{3.025765in}{0.942414in}}%
\pgfpathlineto{\pgfqpoint{3.021158in}{0.946950in}}%
\pgfpathlineto{\pgfqpoint{3.016551in}{0.946384in}}%
\pgfpathlineto{\pgfqpoint{3.011945in}{0.939827in}}%
\pgfpathlineto{\pgfqpoint{3.007338in}{0.946924in}}%
\pgfpathlineto{\pgfqpoint{3.002731in}{0.952650in}}%
\pgfpathlineto{\pgfqpoint{2.998125in}{0.938841in}}%
\pgfpathlineto{\pgfqpoint{2.993518in}{0.951591in}}%
\pgfpathlineto{\pgfqpoint{2.988911in}{0.945434in}}%
\pgfpathlineto{\pgfqpoint{2.984305in}{0.949810in}}%
\pgfpathlineto{\pgfqpoint{2.979698in}{0.946154in}}%
\pgfpathlineto{\pgfqpoint{2.975091in}{0.948855in}}%
\pgfpathlineto{\pgfqpoint{2.970485in}{0.947875in}}%
\pgfpathlineto{\pgfqpoint{2.965878in}{0.950359in}}%
\pgfpathlineto{\pgfqpoint{2.961271in}{0.959877in}}%
\pgfpathlineto{\pgfqpoint{2.956665in}{0.951111in}}%
\pgfpathlineto{\pgfqpoint{2.952058in}{0.946990in}}%
\pgfpathlineto{\pgfqpoint{2.947451in}{0.953739in}}%
\pgfpathlineto{\pgfqpoint{2.942845in}{0.951091in}}%
\pgfpathlineto{\pgfqpoint{2.938238in}{0.960470in}}%
\pgfpathlineto{\pgfqpoint{2.933631in}{0.963930in}}%
\pgfpathlineto{\pgfqpoint{2.929024in}{0.964077in}}%
\pgfpathlineto{\pgfqpoint{2.924418in}{0.979413in}}%
\pgfpathlineto{\pgfqpoint{2.919811in}{0.981385in}}%
\pgfpathlineto{\pgfqpoint{2.915204in}{0.981726in}}%
\pgfpathlineto{\pgfqpoint{2.910598in}{0.983769in}}%
\pgfpathlineto{\pgfqpoint{2.905991in}{0.987314in}}%
\pgfpathlineto{\pgfqpoint{2.901384in}{0.990173in}}%
\pgfpathlineto{\pgfqpoint{2.896778in}{0.995496in}}%
\pgfpathlineto{\pgfqpoint{2.892171in}{1.146050in}}%
\pgfpathlineto{\pgfqpoint{2.887564in}{0.942870in}}%
\pgfpathlineto{\pgfqpoint{2.882958in}{0.953071in}}%
\pgfpathlineto{\pgfqpoint{2.878351in}{0.949765in}}%
\pgfpathlineto{\pgfqpoint{2.873744in}{0.943534in}}%
\pgfpathlineto{\pgfqpoint{2.869138in}{0.950995in}}%
\pgfpathlineto{\pgfqpoint{2.864531in}{0.954352in}}%
\pgfpathlineto{\pgfqpoint{2.859924in}{0.949836in}}%
\pgfpathlineto{\pgfqpoint{2.855318in}{0.951494in}}%
\pgfpathlineto{\pgfqpoint{2.850711in}{0.956282in}}%
\pgfpathlineto{\pgfqpoint{2.846104in}{0.962578in}}%
\pgfpathlineto{\pgfqpoint{2.841498in}{0.948737in}}%
\pgfpathlineto{\pgfqpoint{2.836891in}{0.950932in}}%
\pgfpathlineto{\pgfqpoint{2.832284in}{0.956540in}}%
\pgfpathlineto{\pgfqpoint{2.827677in}{0.960171in}}%
\pgfpathlineto{\pgfqpoint{2.823071in}{0.957558in}}%
\pgfpathlineto{\pgfqpoint{2.818464in}{0.955114in}}%
\pgfpathlineto{\pgfqpoint{2.813857in}{0.959205in}}%
\pgfpathlineto{\pgfqpoint{2.809251in}{0.961014in}}%
\pgfpathlineto{\pgfqpoint{2.804644in}{0.951400in}}%
\pgfpathlineto{\pgfqpoint{2.800037in}{0.950471in}}%
\pgfpathlineto{\pgfqpoint{2.795431in}{0.959485in}}%
\pgfpathlineto{\pgfqpoint{2.790824in}{0.955671in}}%
\pgfpathlineto{\pgfqpoint{2.786217in}{0.953042in}}%
\pgfpathlineto{\pgfqpoint{2.781611in}{0.963106in}}%
\pgfpathlineto{\pgfqpoint{2.777004in}{0.954677in}}%
\pgfpathlineto{\pgfqpoint{2.772397in}{0.964999in}}%
\pgfpathlineto{\pgfqpoint{2.767791in}{0.956428in}}%
\pgfpathlineto{\pgfqpoint{2.763184in}{0.962620in}}%
\pgfpathlineto{\pgfqpoint{2.758577in}{0.959865in}}%
\pgfpathlineto{\pgfqpoint{2.753971in}{0.952774in}}%
\pgfpathlineto{\pgfqpoint{2.749364in}{0.967827in}}%
\pgfpathlineto{\pgfqpoint{2.744757in}{0.971554in}}%
\pgfpathlineto{\pgfqpoint{2.740151in}{0.957759in}}%
\pgfpathlineto{\pgfqpoint{2.735544in}{0.966755in}}%
\pgfpathlineto{\pgfqpoint{2.730937in}{0.963172in}}%
\pgfpathlineto{\pgfqpoint{2.726331in}{0.962189in}}%
\pgfpathlineto{\pgfqpoint{2.721724in}{0.963054in}}%
\pgfpathlineto{\pgfqpoint{2.717117in}{0.968871in}}%
\pgfpathlineto{\pgfqpoint{2.712510in}{0.968325in}}%
\pgfpathlineto{\pgfqpoint{2.707904in}{0.966887in}}%
\pgfpathlineto{\pgfqpoint{2.703297in}{0.966189in}}%
\pgfpathlineto{\pgfqpoint{2.698690in}{0.967147in}}%
\pgfpathlineto{\pgfqpoint{2.694084in}{0.966199in}}%
\pgfpathlineto{\pgfqpoint{2.689477in}{0.967243in}}%
\pgfpathlineto{\pgfqpoint{2.684870in}{0.971796in}}%
\pgfpathlineto{\pgfqpoint{2.680264in}{0.974858in}}%
\pgfpathlineto{\pgfqpoint{2.675657in}{0.967153in}}%
\pgfpathlineto{\pgfqpoint{2.671050in}{0.968941in}}%
\pgfpathlineto{\pgfqpoint{2.666444in}{0.972925in}}%
\pgfpathlineto{\pgfqpoint{2.661837in}{0.968975in}}%
\pgfpathlineto{\pgfqpoint{2.657230in}{0.970612in}}%
\pgfpathlineto{\pgfqpoint{2.652624in}{0.969071in}}%
\pgfpathlineto{\pgfqpoint{2.648017in}{0.976479in}}%
\pgfpathlineto{\pgfqpoint{2.643410in}{0.973834in}}%
\pgfpathlineto{\pgfqpoint{2.638804in}{0.977576in}}%
\pgfpathlineto{\pgfqpoint{2.634197in}{0.976362in}}%
\pgfpathlineto{\pgfqpoint{2.629590in}{0.972324in}}%
\pgfpathlineto{\pgfqpoint{2.624984in}{0.975973in}}%
\pgfpathlineto{\pgfqpoint{2.620377in}{0.972034in}}%
\pgfpathlineto{\pgfqpoint{2.615770in}{0.975963in}}%
\pgfpathlineto{\pgfqpoint{2.611163in}{0.976937in}}%
\pgfpathlineto{\pgfqpoint{2.606557in}{0.976779in}}%
\pgfpathlineto{\pgfqpoint{2.601950in}{0.980032in}}%
\pgfpathlineto{\pgfqpoint{2.597343in}{0.980610in}}%
\pgfpathlineto{\pgfqpoint{2.592737in}{0.977062in}}%
\pgfpathlineto{\pgfqpoint{2.588130in}{0.988855in}}%
\pgfpathlineto{\pgfqpoint{2.583523in}{0.991389in}}%
\pgfpathlineto{\pgfqpoint{2.578917in}{0.996014in}}%
\pgfpathlineto{\pgfqpoint{2.574310in}{0.997203in}}%
\pgfpathlineto{\pgfqpoint{2.569703in}{1.039800in}}%
\pgfpathlineto{\pgfqpoint{2.565097in}{0.983731in}}%
\pgfpathlineto{\pgfqpoint{2.560490in}{0.992962in}}%
\pgfpathlineto{\pgfqpoint{2.555883in}{0.988776in}}%
\pgfpathlineto{\pgfqpoint{2.551277in}{0.988327in}}%
\pgfpathlineto{\pgfqpoint{2.546670in}{0.986535in}}%
\pgfpathlineto{\pgfqpoint{2.542063in}{0.995207in}}%
\pgfpathlineto{\pgfqpoint{2.537457in}{0.998883in}}%
\pgfpathlineto{\pgfqpoint{2.532850in}{1.000313in}}%
\pgfpathlineto{\pgfqpoint{2.528243in}{0.999155in}}%
\pgfpathlineto{\pgfqpoint{2.523637in}{1.000384in}}%
\pgfpathlineto{\pgfqpoint{2.519030in}{1.000414in}}%
\pgfpathlineto{\pgfqpoint{2.514423in}{1.000215in}}%
\pgfpathlineto{\pgfqpoint{2.509817in}{0.998842in}}%
\pgfpathlineto{\pgfqpoint{2.505210in}{1.000102in}}%
\pgfpathlineto{\pgfqpoint{2.500603in}{1.000653in}}%
\pgfpathlineto{\pgfqpoint{2.495996in}{1.000848in}}%
\pgfpathlineto{\pgfqpoint{2.491390in}{1.000749in}}%
\pgfpathlineto{\pgfqpoint{2.486783in}{1.001144in}}%
\pgfpathlineto{\pgfqpoint{2.482176in}{1.001527in}}%
\pgfpathlineto{\pgfqpoint{2.477570in}{1.000925in}}%
\pgfpathlineto{\pgfqpoint{2.472963in}{1.000658in}}%
\pgfpathlineto{\pgfqpoint{2.468356in}{1.001388in}}%
\pgfpathlineto{\pgfqpoint{2.463750in}{1.002265in}}%
\pgfpathlineto{\pgfqpoint{2.459143in}{1.000953in}}%
\pgfpathlineto{\pgfqpoint{2.454536in}{1.001145in}}%
\pgfpathlineto{\pgfqpoint{2.449930in}{1.000974in}}%
\pgfpathlineto{\pgfqpoint{2.445323in}{1.002187in}}%
\pgfpathlineto{\pgfqpoint{2.440716in}{1.000558in}}%
\pgfpathlineto{\pgfqpoint{2.436110in}{1.001691in}}%
\pgfpathlineto{\pgfqpoint{2.431503in}{1.001271in}}%
\pgfpathlineto{\pgfqpoint{2.426896in}{1.001749in}}%
\pgfpathlineto{\pgfqpoint{2.422290in}{1.000490in}}%
\pgfpathlineto{\pgfqpoint{2.417683in}{1.002180in}}%
\pgfpathlineto{\pgfqpoint{2.413076in}{1.001695in}}%
\pgfpathlineto{\pgfqpoint{2.408470in}{1.001617in}}%
\pgfpathlineto{\pgfqpoint{2.403863in}{1.001355in}}%
\pgfpathlineto{\pgfqpoint{2.399256in}{1.000786in}}%
\pgfpathlineto{\pgfqpoint{2.394649in}{1.001127in}}%
\pgfpathlineto{\pgfqpoint{2.390043in}{1.001968in}}%
\pgfpathlineto{\pgfqpoint{2.385436in}{1.000449in}}%
\pgfpathlineto{\pgfqpoint{2.380829in}{1.001060in}}%
\pgfpathlineto{\pgfqpoint{2.376223in}{1.002069in}}%
\pgfpathlineto{\pgfqpoint{2.371616in}{1.000949in}}%
\pgfpathlineto{\pgfqpoint{2.367009in}{1.001348in}}%
\pgfpathlineto{\pgfqpoint{2.362403in}{1.002058in}}%
\pgfpathlineto{\pgfqpoint{2.357796in}{1.001972in}}%
\pgfpathlineto{\pgfqpoint{2.353189in}{1.001649in}}%
\pgfpathlineto{\pgfqpoint{2.348583in}{1.001451in}}%
\pgfpathlineto{\pgfqpoint{2.343976in}{1.001579in}}%
\pgfpathlineto{\pgfqpoint{2.339369in}{1.001484in}}%
\pgfpathlineto{\pgfqpoint{2.334763in}{1.001549in}}%
\pgfpathlineto{\pgfqpoint{2.330156in}{1.002131in}}%
\pgfpathlineto{\pgfqpoint{2.325549in}{1.000335in}}%
\pgfpathlineto{\pgfqpoint{2.320943in}{1.001863in}}%
\pgfpathlineto{\pgfqpoint{2.316336in}{1.001831in}}%
\pgfpathlineto{\pgfqpoint{2.311729in}{1.001680in}}%
\pgfpathlineto{\pgfqpoint{2.307123in}{1.001929in}}%
\pgfpathlineto{\pgfqpoint{2.302516in}{1.001968in}}%
\pgfpathlineto{\pgfqpoint{2.297909in}{1.001212in}}%
\pgfpathlineto{\pgfqpoint{2.293303in}{1.001424in}}%
\pgfpathlineto{\pgfqpoint{2.288696in}{1.001186in}}%
\pgfpathlineto{\pgfqpoint{2.284089in}{1.002525in}}%
\pgfpathlineto{\pgfqpoint{2.279482in}{1.002017in}}%
\pgfpathlineto{\pgfqpoint{2.274876in}{1.002148in}}%
\pgfpathlineto{\pgfqpoint{2.270269in}{1.001916in}}%
\pgfpathlineto{\pgfqpoint{2.265662in}{1.001943in}}%
\pgfpathlineto{\pgfqpoint{2.261056in}{1.002114in}}%
\pgfpathlineto{\pgfqpoint{2.256449in}{0.988173in}}%
\pgfpathlineto{\pgfqpoint{2.251842in}{0.992938in}}%
\pgfpathlineto{\pgfqpoint{2.247236in}{0.999381in}}%
\pgfpathlineto{\pgfqpoint{2.242629in}{1.002428in}}%
\pgfpathlineto{\pgfqpoint{2.238022in}{1.001433in}}%
\pgfpathlineto{\pgfqpoint{2.233416in}{0.997675in}}%
\pgfpathlineto{\pgfqpoint{2.228809in}{1.000985in}}%
\pgfpathlineto{\pgfqpoint{2.224202in}{1.001330in}}%
\pgfpathlineto{\pgfqpoint{2.219596in}{1.001028in}}%
\pgfpathlineto{\pgfqpoint{2.214989in}{1.001224in}}%
\pgfpathlineto{\pgfqpoint{2.210382in}{1.001709in}}%
\pgfpathlineto{\pgfqpoint{2.205776in}{1.000832in}}%
\pgfpathlineto{\pgfqpoint{2.201169in}{1.001220in}}%
\pgfpathlineto{\pgfqpoint{2.196562in}{1.001477in}}%
\pgfpathlineto{\pgfqpoint{2.191956in}{1.000972in}}%
\pgfpathlineto{\pgfqpoint{2.187349in}{1.000989in}}%
\pgfpathlineto{\pgfqpoint{2.182742in}{1.001277in}}%
\pgfpathlineto{\pgfqpoint{2.178135in}{1.001130in}}%
\pgfpathlineto{\pgfqpoint{2.173529in}{1.000857in}}%
\pgfpathlineto{\pgfqpoint{2.168922in}{1.001709in}}%
\pgfpathlineto{\pgfqpoint{2.164315in}{1.000481in}}%
\pgfpathlineto{\pgfqpoint{2.159709in}{1.002289in}}%
\pgfpathlineto{\pgfqpoint{2.155102in}{1.001200in}}%
\pgfpathlineto{\pgfqpoint{2.150495in}{1.001842in}}%
\pgfpathlineto{\pgfqpoint{2.145889in}{1.002419in}}%
\pgfpathlineto{\pgfqpoint{2.141282in}{1.001132in}}%
\pgfpathlineto{\pgfqpoint{2.136675in}{1.001873in}}%
\pgfpathlineto{\pgfqpoint{2.132069in}{1.001333in}}%
\pgfpathlineto{\pgfqpoint{2.127462in}{1.000857in}}%
\pgfpathlineto{\pgfqpoint{2.122855in}{1.000942in}}%
\pgfpathlineto{\pgfqpoint{2.118249in}{1.001409in}}%
\pgfpathlineto{\pgfqpoint{2.113642in}{1.000467in}}%
\pgfpathlineto{\pgfqpoint{2.109035in}{1.001551in}}%
\pgfpathlineto{\pgfqpoint{2.104429in}{1.001294in}}%
\pgfpathlineto{\pgfqpoint{2.099822in}{1.001807in}}%
\pgfpathlineto{\pgfqpoint{2.095215in}{1.001323in}}%
\pgfpathlineto{\pgfqpoint{2.090609in}{1.001113in}}%
\pgfpathlineto{\pgfqpoint{2.086002in}{1.002229in}}%
\pgfpathlineto{\pgfqpoint{2.081395in}{1.001345in}}%
\pgfpathlineto{\pgfqpoint{2.076789in}{1.000739in}}%
\pgfpathlineto{\pgfqpoint{2.072182in}{1.001540in}}%
\pgfpathlineto{\pgfqpoint{2.067575in}{1.001141in}}%
\pgfpathlineto{\pgfqpoint{2.062968in}{1.001465in}}%
\pgfpathlineto{\pgfqpoint{2.058362in}{1.001331in}}%
\pgfpathlineto{\pgfqpoint{2.053755in}{1.001519in}}%
\pgfpathlineto{\pgfqpoint{2.049148in}{1.001538in}}%
\pgfpathlineto{\pgfqpoint{2.044542in}{1.001383in}}%
\pgfpathlineto{\pgfqpoint{2.039935in}{1.001096in}}%
\pgfpathlineto{\pgfqpoint{2.035328in}{1.001874in}}%
\pgfpathlineto{\pgfqpoint{2.030722in}{1.001523in}}%
\pgfpathlineto{\pgfqpoint{2.026115in}{1.001384in}}%
\pgfpathlineto{\pgfqpoint{2.021508in}{1.000801in}}%
\pgfpathlineto{\pgfqpoint{2.016902in}{1.001344in}}%
\pgfpathlineto{\pgfqpoint{2.012295in}{1.001088in}}%
\pgfpathlineto{\pgfqpoint{2.007688in}{1.001150in}}%
\pgfpathlineto{\pgfqpoint{2.003082in}{1.001113in}}%
\pgfpathlineto{\pgfqpoint{1.998475in}{1.002101in}}%
\pgfpathlineto{\pgfqpoint{1.993868in}{1.002460in}}%
\pgfpathlineto{\pgfqpoint{1.989262in}{1.001465in}}%
\pgfpathlineto{\pgfqpoint{1.984655in}{1.001370in}}%
\pgfpathlineto{\pgfqpoint{1.980048in}{1.001423in}}%
\pgfpathlineto{\pgfqpoint{1.975442in}{1.000997in}}%
\pgfpathlineto{\pgfqpoint{1.970835in}{1.000623in}}%
\pgfpathlineto{\pgfqpoint{1.966228in}{1.001611in}}%
\pgfpathlineto{\pgfqpoint{1.961621in}{1.001501in}}%
\pgfpathlineto{\pgfqpoint{1.957015in}{1.002193in}}%
\pgfpathlineto{\pgfqpoint{1.952408in}{1.000678in}}%
\pgfpathlineto{\pgfqpoint{1.947801in}{1.002032in}}%
\pgfpathlineto{\pgfqpoint{1.943195in}{1.001670in}}%
\pgfpathlineto{\pgfqpoint{1.938588in}{1.001761in}}%
\pgfpathlineto{\pgfqpoint{1.933981in}{1.001920in}}%
\pgfpathlineto{\pgfqpoint{1.929375in}{1.001665in}}%
\pgfpathlineto{\pgfqpoint{1.924768in}{1.000584in}}%
\pgfpathlineto{\pgfqpoint{1.920161in}{1.000813in}}%
\pgfpathlineto{\pgfqpoint{1.915555in}{1.002049in}}%
\pgfpathlineto{\pgfqpoint{1.910948in}{1.001037in}}%
\pgfpathlineto{\pgfqpoint{1.906341in}{1.001505in}}%
\pgfpathlineto{\pgfqpoint{1.901735in}{1.002681in}}%
\pgfpathlineto{\pgfqpoint{1.897128in}{1.002634in}}%
\pgfpathlineto{\pgfqpoint{1.892521in}{1.001026in}}%
\pgfpathlineto{\pgfqpoint{1.887915in}{1.001344in}}%
\pgfpathlineto{\pgfqpoint{1.883308in}{1.001864in}}%
\pgfpathlineto{\pgfqpoint{1.878701in}{1.001323in}}%
\pgfpathlineto{\pgfqpoint{1.874095in}{1.001451in}}%
\pgfpathlineto{\pgfqpoint{1.869488in}{1.001366in}}%
\pgfpathlineto{\pgfqpoint{1.864881in}{1.001953in}}%
\pgfpathlineto{\pgfqpoint{1.860275in}{1.001190in}}%
\pgfpathlineto{\pgfqpoint{1.855668in}{1.001409in}}%
\pgfpathlineto{\pgfqpoint{1.851061in}{1.001280in}}%
\pgfpathlineto{\pgfqpoint{1.846454in}{1.001280in}}%
\pgfpathlineto{\pgfqpoint{1.841848in}{1.001431in}}%
\pgfpathlineto{\pgfqpoint{1.837241in}{1.001495in}}%
\pgfpathlineto{\pgfqpoint{1.832634in}{1.001100in}}%
\pgfpathlineto{\pgfqpoint{1.828028in}{1.001262in}}%
\pgfpathlineto{\pgfqpoint{1.823421in}{1.001169in}}%
\pgfpathlineto{\pgfqpoint{1.818814in}{1.001124in}}%
\pgfpathlineto{\pgfqpoint{1.814208in}{1.001584in}}%
\pgfpathlineto{\pgfqpoint{1.809601in}{1.000559in}}%
\pgfpathlineto{\pgfqpoint{1.804994in}{1.001696in}}%
\pgfpathlineto{\pgfqpoint{1.800388in}{1.001653in}}%
\pgfpathlineto{\pgfqpoint{1.795781in}{1.001288in}}%
\pgfpathlineto{\pgfqpoint{1.791174in}{1.001159in}}%
\pgfpathlineto{\pgfqpoint{1.786568in}{1.001048in}}%
\pgfpathlineto{\pgfqpoint{1.781961in}{1.001333in}}%
\pgfpathlineto{\pgfqpoint{1.777354in}{1.002439in}}%
\pgfpathlineto{\pgfqpoint{1.772748in}{1.000258in}}%
\pgfpathlineto{\pgfqpoint{1.768141in}{1.001213in}}%
\pgfpathlineto{\pgfqpoint{1.763534in}{1.001317in}}%
\pgfpathlineto{\pgfqpoint{1.758928in}{1.001266in}}%
\pgfpathlineto{\pgfqpoint{1.754321in}{1.001625in}}%
\pgfpathlineto{\pgfqpoint{1.749714in}{1.001719in}}%
\pgfpathlineto{\pgfqpoint{1.745107in}{1.001216in}}%
\pgfpathlineto{\pgfqpoint{1.740501in}{1.001006in}}%
\pgfpathlineto{\pgfqpoint{1.735894in}{1.001519in}}%
\pgfpathlineto{\pgfqpoint{1.731287in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{1.726681in}{1.001467in}}%
\pgfpathlineto{\pgfqpoint{1.722074in}{1.001806in}}%
\pgfpathlineto{\pgfqpoint{1.717467in}{1.001142in}}%
\pgfpathlineto{\pgfqpoint{1.712861in}{1.001439in}}%
\pgfpathlineto{\pgfqpoint{1.708254in}{1.001308in}}%
\pgfpathlineto{\pgfqpoint{1.703647in}{1.001905in}}%
\pgfpathlineto{\pgfqpoint{1.699041in}{1.001773in}}%
\pgfpathlineto{\pgfqpoint{1.694434in}{1.001354in}}%
\pgfpathlineto{\pgfqpoint{1.689827in}{1.002699in}}%
\pgfpathlineto{\pgfqpoint{1.685221in}{1.001086in}}%
\pgfpathlineto{\pgfqpoint{1.680614in}{1.001190in}}%
\pgfpathlineto{\pgfqpoint{1.676007in}{1.001611in}}%
\pgfpathlineto{\pgfqpoint{1.671401in}{1.000951in}}%
\pgfpathlineto{\pgfqpoint{1.666794in}{1.001369in}}%
\pgfpathlineto{\pgfqpoint{1.662187in}{1.002357in}}%
\pgfpathlineto{\pgfqpoint{1.657581in}{1.002282in}}%
\pgfpathlineto{\pgfqpoint{1.652974in}{1.001470in}}%
\pgfpathlineto{\pgfqpoint{1.648367in}{1.001527in}}%
\pgfpathlineto{\pgfqpoint{1.643761in}{1.001232in}}%
\pgfpathlineto{\pgfqpoint{1.639154in}{1.001655in}}%
\pgfpathlineto{\pgfqpoint{1.634547in}{1.001345in}}%
\pgfpathlineto{\pgfqpoint{1.629940in}{1.001325in}}%
\pgfpathlineto{\pgfqpoint{1.625334in}{1.001640in}}%
\pgfpathlineto{\pgfqpoint{1.620727in}{1.001306in}}%
\pgfpathlineto{\pgfqpoint{1.616120in}{1.001145in}}%
\pgfpathlineto{\pgfqpoint{1.611514in}{1.001211in}}%
\pgfpathlineto{\pgfqpoint{1.606907in}{1.001990in}}%
\pgfpathlineto{\pgfqpoint{1.602300in}{1.001725in}}%
\pgfpathlineto{\pgfqpoint{1.597694in}{1.002343in}}%
\pgfpathlineto{\pgfqpoint{1.593087in}{1.002437in}}%
\pgfpathlineto{\pgfqpoint{1.588480in}{1.002168in}}%
\pgfpathlineto{\pgfqpoint{1.583874in}{1.002389in}}%
\pgfpathlineto{\pgfqpoint{1.579267in}{1.001822in}}%
\pgfpathlineto{\pgfqpoint{1.574660in}{1.001495in}}%
\pgfpathlineto{\pgfqpoint{1.570054in}{1.001979in}}%
\pgfpathlineto{\pgfqpoint{1.565447in}{1.002079in}}%
\pgfpathlineto{\pgfqpoint{1.560840in}{1.001556in}}%
\pgfpathlineto{\pgfqpoint{1.556234in}{1.000876in}}%
\pgfpathlineto{\pgfqpoint{1.551627in}{1.001145in}}%
\pgfpathlineto{\pgfqpoint{1.547020in}{1.002192in}}%
\pgfpathlineto{\pgfqpoint{1.542414in}{1.002081in}}%
\pgfpathlineto{\pgfqpoint{1.537807in}{1.001351in}}%
\pgfpathlineto{\pgfqpoint{1.533200in}{1.000541in}}%
\pgfpathlineto{\pgfqpoint{1.528593in}{1.001798in}}%
\pgfpathlineto{\pgfqpoint{1.523987in}{1.001770in}}%
\pgfpathlineto{\pgfqpoint{1.519380in}{1.001511in}}%
\pgfpathlineto{\pgfqpoint{1.514773in}{1.001779in}}%
\pgfpathlineto{\pgfqpoint{1.510167in}{1.001610in}}%
\pgfpathlineto{\pgfqpoint{1.505560in}{1.001617in}}%
\pgfpathlineto{\pgfqpoint{1.500953in}{1.001670in}}%
\pgfpathlineto{\pgfqpoint{1.496347in}{1.001862in}}%
\pgfpathlineto{\pgfqpoint{1.491740in}{1.001281in}}%
\pgfpathlineto{\pgfqpoint{1.487133in}{1.002047in}}%
\pgfpathlineto{\pgfqpoint{1.482527in}{1.001563in}}%
\pgfpathlineto{\pgfqpoint{1.477920in}{1.002338in}}%
\pgfpathlineto{\pgfqpoint{1.473313in}{1.002243in}}%
\pgfpathlineto{\pgfqpoint{1.468707in}{1.001325in}}%
\pgfpathlineto{\pgfqpoint{1.464100in}{1.001435in}}%
\pgfpathlineto{\pgfqpoint{1.459493in}{1.000864in}}%
\pgfpathlineto{\pgfqpoint{1.454887in}{1.001346in}}%
\pgfpathlineto{\pgfqpoint{1.450280in}{1.001445in}}%
\pgfpathlineto{\pgfqpoint{1.445673in}{1.001334in}}%
\pgfpathlineto{\pgfqpoint{1.441067in}{1.000961in}}%
\pgfpathlineto{\pgfqpoint{1.436460in}{1.001739in}}%
\pgfpathlineto{\pgfqpoint{1.431853in}{1.003007in}}%
\pgfpathlineto{\pgfqpoint{1.427247in}{1.002246in}}%
\pgfpathlineto{\pgfqpoint{1.422640in}{1.002703in}}%
\pgfpathlineto{\pgfqpoint{1.418033in}{1.001750in}}%
\pgfpathlineto{\pgfqpoint{1.413426in}{1.001862in}}%
\pgfpathlineto{\pgfqpoint{1.408820in}{1.002252in}}%
\pgfpathlineto{\pgfqpoint{1.404213in}{1.001614in}}%
\pgfpathlineto{\pgfqpoint{1.399606in}{1.002140in}}%
\pgfpathlineto{\pgfqpoint{1.395000in}{1.001536in}}%
\pgfpathlineto{\pgfqpoint{1.390393in}{1.001767in}}%
\pgfpathlineto{\pgfqpoint{1.385786in}{1.002013in}}%
\pgfpathlineto{\pgfqpoint{1.381180in}{1.001056in}}%
\pgfpathlineto{\pgfqpoint{1.376573in}{1.002671in}}%
\pgfpathlineto{\pgfqpoint{1.371966in}{1.001965in}}%
\pgfpathlineto{\pgfqpoint{1.367360in}{1.002166in}}%
\pgfpathlineto{\pgfqpoint{1.362753in}{1.001434in}}%
\pgfpathlineto{\pgfqpoint{1.358146in}{1.001737in}}%
\pgfpathlineto{\pgfqpoint{1.353540in}{1.001841in}}%
\pgfpathlineto{\pgfqpoint{1.348933in}{1.002611in}}%
\pgfpathlineto{\pgfqpoint{1.344326in}{1.001385in}}%
\pgfpathlineto{\pgfqpoint{1.339720in}{1.001803in}}%
\pgfpathlineto{\pgfqpoint{1.335113in}{1.001132in}}%
\pgfpathlineto{\pgfqpoint{1.330506in}{1.001904in}}%
\pgfpathlineto{\pgfqpoint{1.325900in}{1.002545in}}%
\pgfpathlineto{\pgfqpoint{1.321293in}{1.004127in}}%
\pgfpathlineto{\pgfqpoint{1.316686in}{1.002067in}}%
\pgfpathlineto{\pgfqpoint{1.312079in}{1.002366in}}%
\pgfpathlineto{\pgfqpoint{1.307473in}{1.002217in}}%
\pgfpathlineto{\pgfqpoint{1.302866in}{1.001564in}}%
\pgfpathlineto{\pgfqpoint{1.298259in}{1.002139in}}%
\pgfpathlineto{\pgfqpoint{1.293653in}{1.001746in}}%
\pgfpathlineto{\pgfqpoint{1.289046in}{1.002698in}}%
\pgfpathlineto{\pgfqpoint{1.284439in}{1.001748in}}%
\pgfpathlineto{\pgfqpoint{1.279833in}{1.002075in}}%
\pgfpathlineto{\pgfqpoint{1.275226in}{1.002213in}}%
\pgfpathlineto{\pgfqpoint{1.270619in}{1.003289in}}%
\pgfpathlineto{\pgfqpoint{1.266013in}{1.001958in}}%
\pgfpathlineto{\pgfqpoint{1.261406in}{1.002482in}}%
\pgfpathlineto{\pgfqpoint{1.256799in}{1.004355in}}%
\pgfpathlineto{\pgfqpoint{1.252193in}{1.002958in}}%
\pgfpathlineto{\pgfqpoint{1.247586in}{1.004094in}}%
\pgfpathlineto{\pgfqpoint{1.242979in}{1.002990in}}%
\pgfpathlineto{\pgfqpoint{1.238373in}{1.003597in}}%
\pgfpathlineto{\pgfqpoint{1.233766in}{1.002549in}}%
\pgfpathlineto{\pgfqpoint{1.229159in}{1.003732in}}%
\pgfpathlineto{\pgfqpoint{1.224553in}{1.004063in}}%
\pgfpathlineto{\pgfqpoint{1.219946in}{1.003835in}}%
\pgfpathlineto{\pgfqpoint{1.215339in}{1.004903in}}%
\pgfpathlineto{\pgfqpoint{1.210733in}{1.004009in}}%
\pgfpathlineto{\pgfqpoint{1.206126in}{1.004382in}}%
\pgfpathlineto{\pgfqpoint{1.201519in}{1.006427in}}%
\pgfpathlineto{\pgfqpoint{1.196912in}{1.004565in}}%
\pgfpathlineto{\pgfqpoint{1.192306in}{1.003547in}}%
\pgfpathlineto{\pgfqpoint{1.187699in}{1.004755in}}%
\pgfpathlineto{\pgfqpoint{1.183092in}{1.004930in}}%
\pgfpathlineto{\pgfqpoint{1.178486in}{1.004357in}}%
\pgfpathlineto{\pgfqpoint{1.173879in}{1.006026in}}%
\pgfpathlineto{\pgfqpoint{1.169272in}{1.007219in}}%
\pgfpathlineto{\pgfqpoint{1.164666in}{1.006187in}}%
\pgfpathlineto{\pgfqpoint{1.160059in}{1.007708in}}%
\pgfpathlineto{\pgfqpoint{1.155452in}{1.006906in}}%
\pgfpathlineto{\pgfqpoint{1.150846in}{1.007247in}}%
\pgfpathlineto{\pgfqpoint{1.146239in}{1.008287in}}%
\pgfpathlineto{\pgfqpoint{1.141632in}{1.009174in}}%
\pgfpathlineto{\pgfqpoint{1.137026in}{1.009436in}}%
\pgfpathlineto{\pgfqpoint{1.132419in}{1.010840in}}%
\pgfpathlineto{\pgfqpoint{1.127812in}{1.009829in}}%
\pgfpathlineto{\pgfqpoint{1.123206in}{1.009887in}}%
\pgfpathlineto{\pgfqpoint{1.118599in}{1.009171in}}%
\pgfpathlineto{\pgfqpoint{1.113992in}{1.009916in}}%
\pgfpathlineto{\pgfqpoint{1.109386in}{1.011246in}}%
\pgfpathlineto{\pgfqpoint{1.104779in}{1.010020in}}%
\pgfpathlineto{\pgfqpoint{1.100172in}{1.010203in}}%
\pgfpathlineto{\pgfqpoint{1.095565in}{1.011846in}}%
\pgfpathlineto{\pgfqpoint{1.090959in}{1.010921in}}%
\pgfpathlineto{\pgfqpoint{1.086352in}{1.012974in}}%
\pgfpathlineto{\pgfqpoint{1.081745in}{1.012805in}}%
\pgfpathlineto{\pgfqpoint{1.077139in}{1.013847in}}%
\pgfpathlineto{\pgfqpoint{1.072532in}{1.017347in}}%
\pgfpathlineto{\pgfqpoint{1.067925in}{1.018888in}}%
\pgfpathlineto{\pgfqpoint{1.063319in}{1.015320in}}%
\pgfpathlineto{\pgfqpoint{1.058712in}{1.019311in}}%
\pgfpathlineto{\pgfqpoint{1.054105in}{1.017607in}}%
\pgfpathlineto{\pgfqpoint{1.049499in}{1.020369in}}%
\pgfpathlineto{\pgfqpoint{1.044892in}{1.022694in}}%
\pgfpathlineto{\pgfqpoint{1.040285in}{1.030416in}}%
\pgfpathlineto{\pgfqpoint{1.035679in}{1.020313in}}%
\pgfpathlineto{\pgfqpoint{1.031072in}{1.021758in}}%
\pgfpathlineto{\pgfqpoint{1.026465in}{1.023623in}}%
\pgfpathlineto{\pgfqpoint{1.021859in}{1.024170in}}%
\pgfpathlineto{\pgfqpoint{1.017252in}{1.026056in}}%
\pgfpathlineto{\pgfqpoint{1.012645in}{1.027217in}}%
\pgfpathlineto{\pgfqpoint{1.008039in}{1.032436in}}%
\pgfpathlineto{\pgfqpoint{1.003432in}{1.034245in}}%
\pgfpathlineto{\pgfqpoint{0.998825in}{1.040612in}}%
\pgfpathlineto{\pgfqpoint{0.994219in}{1.043536in}}%
\pgfpathlineto{\pgfqpoint{0.989612in}{1.042860in}}%
\pgfpathlineto{\pgfqpoint{0.985005in}{1.048684in}}%
\pgfpathlineto{\pgfqpoint{0.980398in}{1.052091in}}%
\pgfpathlineto{\pgfqpoint{0.975792in}{1.063267in}}%
\pgfpathlineto{\pgfqpoint{0.971185in}{1.064040in}}%
\pgfpathlineto{\pgfqpoint{0.966578in}{1.067154in}}%
\pgfpathlineto{\pgfqpoint{0.961972in}{1.070845in}}%
\pgfpathlineto{\pgfqpoint{0.957365in}{1.083841in}}%
\pgfpathlineto{\pgfqpoint{0.952758in}{2.230814in}}%
\pgfpathlineto{\pgfqpoint{0.948152in}{1.074945in}}%
\pgfpathlineto{\pgfqpoint{0.943545in}{1.075601in}}%
\pgfpathlineto{\pgfqpoint{0.938938in}{1.090136in}}%
\pgfpathlineto{\pgfqpoint{0.934332in}{1.096945in}}%
\pgfpathlineto{\pgfqpoint{0.929725in}{1.097986in}}%
\pgfpathlineto{\pgfqpoint{0.925118in}{1.097484in}}%
\pgfpathlineto{\pgfqpoint{0.920512in}{1.101822in}}%
\pgfpathlineto{\pgfqpoint{0.915905in}{1.124843in}}%
\pgfpathlineto{\pgfqpoint{0.911298in}{1.136748in}}%
\pgfpathlineto{\pgfqpoint{0.906692in}{1.141796in}}%
\pgfpathlineto{\pgfqpoint{0.902085in}{1.151471in}}%
\pgfpathlineto{\pgfqpoint{0.897478in}{1.202579in}}%
\pgfpathlineto{\pgfqpoint{0.892872in}{1.162118in}}%
\pgfpathlineto{\pgfqpoint{0.888265in}{1.338834in}}%
\pgfpathlineto{\pgfqpoint{0.883658in}{1.432929in}}%
\pgfpathlineto{\pgfqpoint{0.879051in}{1.448411in}}%
\pgfpathlineto{\pgfqpoint{0.874445in}{1.481114in}}%
\pgfpathlineto{\pgfqpoint{0.869838in}{1.544261in}}%
\pgfpathlineto{\pgfqpoint{0.865231in}{1.606112in}}%
\pgfpathlineto{\pgfqpoint{0.860625in}{1.780518in}}%
\pgfpathlineto{\pgfqpoint{0.856018in}{2.863678in}}%
\pgfpathlineto{\pgfqpoint{0.851411in}{3.287464in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644341in}{0.473557in}}{\pgfqpoint{4.555547in}{2.644166in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851411in}{2.289933in}}%
\pgfpathlineto{\pgfqpoint{0.851411in}{2.289933in}}%
\pgfpathlineto{\pgfqpoint{0.856018in}{2.204699in}}%
\pgfpathlineto{\pgfqpoint{0.860625in}{2.163229in}}%
\pgfpathlineto{\pgfqpoint{0.865231in}{1.620751in}}%
\pgfpathlineto{\pgfqpoint{0.869838in}{1.511767in}}%
\pgfpathlineto{\pgfqpoint{0.874445in}{1.919162in}}%
\pgfpathlineto{\pgfqpoint{0.879051in}{1.386120in}}%
\pgfpathlineto{\pgfqpoint{0.883658in}{1.348381in}}%
\pgfpathlineto{\pgfqpoint{0.888265in}{1.334300in}}%
\pgfpathlineto{\pgfqpoint{0.892872in}{1.160907in}}%
\pgfpathlineto{\pgfqpoint{0.897478in}{1.439657in}}%
\pgfpathlineto{\pgfqpoint{0.902085in}{1.151770in}}%
\pgfpathlineto{\pgfqpoint{0.906692in}{1.137197in}}%
\pgfpathlineto{\pgfqpoint{0.911298in}{1.127102in}}%
\pgfpathlineto{\pgfqpoint{0.915905in}{1.117241in}}%
\pgfpathlineto{\pgfqpoint{0.920512in}{1.098559in}}%
\pgfpathlineto{\pgfqpoint{0.925118in}{1.091077in}}%
\pgfpathlineto{\pgfqpoint{0.929725in}{1.090127in}}%
\pgfpathlineto{\pgfqpoint{0.934332in}{1.090678in}}%
\pgfpathlineto{\pgfqpoint{0.938938in}{1.082905in}}%
\pgfpathlineto{\pgfqpoint{0.943545in}{1.082299in}}%
\pgfpathlineto{\pgfqpoint{0.948152in}{1.068934in}}%
\pgfpathlineto{\pgfqpoint{0.952758in}{1.063009in}}%
\pgfpathlineto{\pgfqpoint{0.957365in}{1.066516in}}%
\pgfpathlineto{\pgfqpoint{0.961972in}{1.062492in}}%
\pgfpathlineto{\pgfqpoint{0.966578in}{1.059141in}}%
\pgfpathlineto{\pgfqpoint{0.971185in}{1.058611in}}%
\pgfpathlineto{\pgfqpoint{0.975792in}{1.053471in}}%
\pgfpathlineto{\pgfqpoint{0.980398in}{1.050058in}}%
\pgfpathlineto{\pgfqpoint{0.985005in}{1.045132in}}%
\pgfpathlineto{\pgfqpoint{0.989612in}{1.044717in}}%
\pgfpathlineto{\pgfqpoint{0.994219in}{1.041169in}}%
\pgfpathlineto{\pgfqpoint{0.998825in}{1.039600in}}%
\pgfpathlineto{\pgfqpoint{1.003432in}{1.028139in}}%
\pgfpathlineto{\pgfqpoint{1.008039in}{1.030483in}}%
\pgfpathlineto{\pgfqpoint{1.012645in}{1.027316in}}%
\pgfpathlineto{\pgfqpoint{1.017252in}{1.022954in}}%
\pgfpathlineto{\pgfqpoint{1.021859in}{1.025908in}}%
\pgfpathlineto{\pgfqpoint{1.026465in}{1.020137in}}%
\pgfpathlineto{\pgfqpoint{1.031072in}{1.021993in}}%
\pgfpathlineto{\pgfqpoint{1.035679in}{1.019268in}}%
\pgfpathlineto{\pgfqpoint{1.040285in}{1.020442in}}%
\pgfpathlineto{\pgfqpoint{1.044892in}{1.025149in}}%
\pgfpathlineto{\pgfqpoint{1.049499in}{1.018822in}}%
\pgfpathlineto{\pgfqpoint{1.054105in}{1.016284in}}%
\pgfpathlineto{\pgfqpoint{1.058712in}{1.017135in}}%
\pgfpathlineto{\pgfqpoint{1.063319in}{1.016663in}}%
\pgfpathlineto{\pgfqpoint{1.067925in}{1.017209in}}%
\pgfpathlineto{\pgfqpoint{1.072532in}{1.012484in}}%
\pgfpathlineto{\pgfqpoint{1.077139in}{1.012213in}}%
\pgfpathlineto{\pgfqpoint{1.081745in}{1.008245in}}%
\pgfpathlineto{\pgfqpoint{1.086352in}{1.011490in}}%
\pgfpathlineto{\pgfqpoint{1.090959in}{1.007368in}}%
\pgfpathlineto{\pgfqpoint{1.095565in}{1.002949in}}%
\pgfpathlineto{\pgfqpoint{1.100172in}{1.003401in}}%
\pgfpathlineto{\pgfqpoint{1.104779in}{0.999102in}}%
\pgfpathlineto{\pgfqpoint{1.109386in}{0.999995in}}%
\pgfpathlineto{\pgfqpoint{1.113992in}{0.996949in}}%
\pgfpathlineto{\pgfqpoint{1.118599in}{0.995661in}}%
\pgfpathlineto{\pgfqpoint{1.123206in}{0.985504in}}%
\pgfpathlineto{\pgfqpoint{1.127812in}{0.988182in}}%
\pgfpathlineto{\pgfqpoint{1.132419in}{0.984487in}}%
\pgfpathlineto{\pgfqpoint{1.137026in}{0.976366in}}%
\pgfpathlineto{\pgfqpoint{1.141632in}{0.974654in}}%
\pgfpathlineto{\pgfqpoint{1.146239in}{0.980857in}}%
\pgfpathlineto{\pgfqpoint{1.150846in}{0.965586in}}%
\pgfpathlineto{\pgfqpoint{1.155452in}{0.971645in}}%
\pgfpathlineto{\pgfqpoint{1.160059in}{0.971313in}}%
\pgfpathlineto{\pgfqpoint{1.164666in}{0.957855in}}%
\pgfpathlineto{\pgfqpoint{1.169272in}{0.975249in}}%
\pgfpathlineto{\pgfqpoint{1.173879in}{0.962280in}}%
\pgfpathlineto{\pgfqpoint{1.178486in}{0.959225in}}%
\pgfpathlineto{\pgfqpoint{1.183092in}{0.952912in}}%
\pgfpathlineto{\pgfqpoint{1.187699in}{0.948866in}}%
\pgfpathlineto{\pgfqpoint{1.192306in}{0.948562in}}%
\pgfpathlineto{\pgfqpoint{1.196912in}{0.955809in}}%
\pgfpathlineto{\pgfqpoint{1.201519in}{0.939388in}}%
\pgfpathlineto{\pgfqpoint{1.206126in}{0.947443in}}%
\pgfpathlineto{\pgfqpoint{1.210733in}{0.946998in}}%
\pgfpathlineto{\pgfqpoint{1.215339in}{0.946749in}}%
\pgfpathlineto{\pgfqpoint{1.219946in}{0.937748in}}%
\pgfpathlineto{\pgfqpoint{1.224553in}{0.945443in}}%
\pgfpathlineto{\pgfqpoint{1.229159in}{0.938583in}}%
\pgfpathlineto{\pgfqpoint{1.233766in}{0.937606in}}%
\pgfpathlineto{\pgfqpoint{1.238373in}{0.928405in}}%
\pgfpathlineto{\pgfqpoint{1.242979in}{0.942081in}}%
\pgfpathlineto{\pgfqpoint{1.247586in}{1.015637in}}%
\pgfpathlineto{\pgfqpoint{1.252193in}{0.990400in}}%
\pgfpathlineto{\pgfqpoint{1.256799in}{0.971327in}}%
\pgfpathlineto{\pgfqpoint{1.261406in}{0.976451in}}%
\pgfpathlineto{\pgfqpoint{1.266013in}{0.966009in}}%
\pgfpathlineto{\pgfqpoint{1.270619in}{0.975352in}}%
\pgfpathlineto{\pgfqpoint{1.275226in}{0.965420in}}%
\pgfpathlineto{\pgfqpoint{1.279833in}{0.960980in}}%
\pgfpathlineto{\pgfqpoint{1.284439in}{0.968586in}}%
\pgfpathlineto{\pgfqpoint{1.289046in}{0.964388in}}%
\pgfpathlineto{\pgfqpoint{1.293653in}{0.962757in}}%
\pgfpathlineto{\pgfqpoint{1.298259in}{0.949191in}}%
\pgfpathlineto{\pgfqpoint{1.302866in}{0.944130in}}%
\pgfpathlineto{\pgfqpoint{1.307473in}{0.953328in}}%
\pgfpathlineto{\pgfqpoint{1.312079in}{0.960883in}}%
\pgfpathlineto{\pgfqpoint{1.316686in}{0.941587in}}%
\pgfpathlineto{\pgfqpoint{1.321293in}{0.949338in}}%
\pgfpathlineto{\pgfqpoint{1.325900in}{0.943995in}}%
\pgfpathlineto{\pgfqpoint{1.330506in}{0.950171in}}%
\pgfpathlineto{\pgfqpoint{1.335113in}{0.936250in}}%
\pgfpathlineto{\pgfqpoint{1.339720in}{0.939149in}}%
\pgfpathlineto{\pgfqpoint{1.344326in}{0.935067in}}%
\pgfpathlineto{\pgfqpoint{1.348933in}{0.937753in}}%
\pgfpathlineto{\pgfqpoint{1.353540in}{0.935879in}}%
\pgfpathlineto{\pgfqpoint{1.358146in}{0.935556in}}%
\pgfpathlineto{\pgfqpoint{1.362753in}{0.932823in}}%
\pgfpathlineto{\pgfqpoint{1.367360in}{0.926999in}}%
\pgfpathlineto{\pgfqpoint{1.371966in}{0.932256in}}%
\pgfpathlineto{\pgfqpoint{1.376573in}{0.927212in}}%
\pgfpathlineto{\pgfqpoint{1.381180in}{0.928798in}}%
\pgfpathlineto{\pgfqpoint{1.385786in}{0.919851in}}%
\pgfpathlineto{\pgfqpoint{1.390393in}{0.909697in}}%
\pgfpathlineto{\pgfqpoint{1.395000in}{0.917367in}}%
\pgfpathlineto{\pgfqpoint{1.399606in}{0.918922in}}%
\pgfpathlineto{\pgfqpoint{1.404213in}{0.918575in}}%
\pgfpathlineto{\pgfqpoint{1.408820in}{0.925727in}}%
\pgfpathlineto{\pgfqpoint{1.413426in}{0.907792in}}%
\pgfpathlineto{\pgfqpoint{1.418033in}{0.912959in}}%
\pgfpathlineto{\pgfqpoint{1.422640in}{0.912634in}}%
\pgfpathlineto{\pgfqpoint{1.427247in}{0.913860in}}%
\pgfpathlineto{\pgfqpoint{1.431853in}{0.907416in}}%
\pgfpathlineto{\pgfqpoint{1.436460in}{0.912141in}}%
\pgfpathlineto{\pgfqpoint{1.441067in}{0.912738in}}%
\pgfpathlineto{\pgfqpoint{1.445673in}{0.894141in}}%
\pgfpathlineto{\pgfqpoint{1.450280in}{0.897276in}}%
\pgfpathlineto{\pgfqpoint{1.454887in}{0.908704in}}%
\pgfpathlineto{\pgfqpoint{1.459493in}{0.902737in}}%
\pgfpathlineto{\pgfqpoint{1.464100in}{0.914056in}}%
\pgfpathlineto{\pgfqpoint{1.468707in}{0.913009in}}%
\pgfpathlineto{\pgfqpoint{1.473313in}{0.901109in}}%
\pgfpathlineto{\pgfqpoint{1.477920in}{0.901105in}}%
\pgfpathlineto{\pgfqpoint{1.482527in}{0.905278in}}%
\pgfpathlineto{\pgfqpoint{1.487133in}{0.895934in}}%
\pgfpathlineto{\pgfqpoint{1.491740in}{0.901433in}}%
\pgfpathlineto{\pgfqpoint{1.496347in}{0.907924in}}%
\pgfpathlineto{\pgfqpoint{1.500953in}{0.906274in}}%
\pgfpathlineto{\pgfqpoint{1.505560in}{0.902747in}}%
\pgfpathlineto{\pgfqpoint{1.510167in}{0.903469in}}%
\pgfpathlineto{\pgfqpoint{1.514773in}{0.907603in}}%
\pgfpathlineto{\pgfqpoint{1.519380in}{0.909573in}}%
\pgfpathlineto{\pgfqpoint{1.523987in}{0.911513in}}%
\pgfpathlineto{\pgfqpoint{1.528593in}{0.891212in}}%
\pgfpathlineto{\pgfqpoint{1.533200in}{0.904707in}}%
\pgfpathlineto{\pgfqpoint{1.537807in}{0.903255in}}%
\pgfpathlineto{\pgfqpoint{1.542414in}{0.904508in}}%
\pgfpathlineto{\pgfqpoint{1.547020in}{0.899716in}}%
\pgfpathlineto{\pgfqpoint{1.551627in}{0.896125in}}%
\pgfpathlineto{\pgfqpoint{1.556234in}{0.892110in}}%
\pgfpathlineto{\pgfqpoint{1.560840in}{0.901496in}}%
\pgfpathlineto{\pgfqpoint{1.565447in}{0.906144in}}%
\pgfpathlineto{\pgfqpoint{1.570054in}{0.898518in}}%
\pgfpathlineto{\pgfqpoint{1.574660in}{0.897707in}}%
\pgfpathlineto{\pgfqpoint{1.579267in}{0.911726in}}%
\pgfpathlineto{\pgfqpoint{1.583874in}{0.913269in}}%
\pgfpathlineto{\pgfqpoint{1.588480in}{0.898192in}}%
\pgfpathlineto{\pgfqpoint{1.593087in}{0.897710in}}%
\pgfpathlineto{\pgfqpoint{1.597694in}{0.904555in}}%
\pgfpathlineto{\pgfqpoint{1.602300in}{0.900643in}}%
\pgfpathlineto{\pgfqpoint{1.606907in}{0.907194in}}%
\pgfpathlineto{\pgfqpoint{1.611514in}{0.889433in}}%
\pgfpathlineto{\pgfqpoint{1.616120in}{0.903214in}}%
\pgfpathlineto{\pgfqpoint{1.620727in}{0.910895in}}%
\pgfpathlineto{\pgfqpoint{1.625334in}{0.910175in}}%
\pgfpathlineto{\pgfqpoint{1.629940in}{0.892899in}}%
\pgfpathlineto{\pgfqpoint{1.634547in}{0.905034in}}%
\pgfpathlineto{\pgfqpoint{1.639154in}{0.901443in}}%
\pgfpathlineto{\pgfqpoint{1.643761in}{0.907009in}}%
\pgfpathlineto{\pgfqpoint{1.648367in}{0.904535in}}%
\pgfpathlineto{\pgfqpoint{1.652974in}{0.900531in}}%
\pgfpathlineto{\pgfqpoint{1.657581in}{0.912076in}}%
\pgfpathlineto{\pgfqpoint{1.662187in}{0.886234in}}%
\pgfpathlineto{\pgfqpoint{1.666794in}{0.900352in}}%
\pgfpathlineto{\pgfqpoint{1.671401in}{0.907439in}}%
\pgfpathlineto{\pgfqpoint{1.676007in}{0.899407in}}%
\pgfpathlineto{\pgfqpoint{1.680614in}{0.906956in}}%
\pgfpathlineto{\pgfqpoint{1.685221in}{0.894520in}}%
\pgfpathlineto{\pgfqpoint{1.689827in}{0.907807in}}%
\pgfpathlineto{\pgfqpoint{1.694434in}{0.913272in}}%
\pgfpathlineto{\pgfqpoint{1.699041in}{0.899208in}}%
\pgfpathlineto{\pgfqpoint{1.703647in}{0.896484in}}%
\pgfpathlineto{\pgfqpoint{1.708254in}{0.906221in}}%
\pgfpathlineto{\pgfqpoint{1.712861in}{0.885779in}}%
\pgfpathlineto{\pgfqpoint{1.717467in}{0.903270in}}%
\pgfpathlineto{\pgfqpoint{1.722074in}{0.895044in}}%
\pgfpathlineto{\pgfqpoint{1.726681in}{0.899703in}}%
\pgfpathlineto{\pgfqpoint{1.731287in}{0.895963in}}%
\pgfpathlineto{\pgfqpoint{1.735894in}{0.895973in}}%
\pgfpathlineto{\pgfqpoint{1.740501in}{0.905129in}}%
\pgfpathlineto{\pgfqpoint{1.745107in}{0.895175in}}%
\pgfpathlineto{\pgfqpoint{1.749714in}{0.899282in}}%
\pgfpathlineto{\pgfqpoint{1.754321in}{0.895165in}}%
\pgfpathlineto{\pgfqpoint{1.758928in}{0.901317in}}%
\pgfpathlineto{\pgfqpoint{1.763534in}{0.904571in}}%
\pgfpathlineto{\pgfqpoint{1.768141in}{0.901992in}}%
\pgfpathlineto{\pgfqpoint{1.772748in}{0.879212in}}%
\pgfpathlineto{\pgfqpoint{1.777354in}{0.894493in}}%
\pgfpathlineto{\pgfqpoint{1.781961in}{0.892762in}}%
\pgfpathlineto{\pgfqpoint{1.786568in}{0.885974in}}%
\pgfpathlineto{\pgfqpoint{1.791174in}{0.863289in}}%
\pgfpathlineto{\pgfqpoint{1.795781in}{0.875801in}}%
\pgfpathlineto{\pgfqpoint{1.800388in}{0.880669in}}%
\pgfpathlineto{\pgfqpoint{1.804994in}{0.874764in}}%
\pgfpathlineto{\pgfqpoint{1.809601in}{0.872333in}}%
\pgfpathlineto{\pgfqpoint{1.814208in}{0.874590in}}%
\pgfpathlineto{\pgfqpoint{1.818814in}{0.879720in}}%
\pgfpathlineto{\pgfqpoint{1.823421in}{0.866205in}}%
\pgfpathlineto{\pgfqpoint{1.828028in}{0.868268in}}%
\pgfpathlineto{\pgfqpoint{1.832634in}{0.874378in}}%
\pgfpathlineto{\pgfqpoint{1.837241in}{0.866522in}}%
\pgfpathlineto{\pgfqpoint{1.841848in}{0.854296in}}%
\pgfpathlineto{\pgfqpoint{1.846454in}{0.858485in}}%
\pgfpathlineto{\pgfqpoint{1.851061in}{1.187805in}}%
\pgfpathlineto{\pgfqpoint{1.855668in}{1.056527in}}%
\pgfpathlineto{\pgfqpoint{1.860275in}{0.988998in}}%
\pgfpathlineto{\pgfqpoint{1.864881in}{0.956116in}}%
\pgfpathlineto{\pgfqpoint{1.869488in}{0.951823in}}%
\pgfpathlineto{\pgfqpoint{1.874095in}{0.937863in}}%
\pgfpathlineto{\pgfqpoint{1.878701in}{0.949510in}}%
\pgfpathlineto{\pgfqpoint{1.883308in}{0.932442in}}%
\pgfpathlineto{\pgfqpoint{1.887915in}{0.927877in}}%
\pgfpathlineto{\pgfqpoint{1.892521in}{0.929372in}}%
\pgfpathlineto{\pgfqpoint{1.897128in}{0.912989in}}%
\pgfpathlineto{\pgfqpoint{1.901735in}{0.895076in}}%
\pgfpathlineto{\pgfqpoint{1.906341in}{0.891596in}}%
\pgfpathlineto{\pgfqpoint{1.910948in}{0.896910in}}%
\pgfpathlineto{\pgfqpoint{1.915555in}{0.872750in}}%
\pgfpathlineto{\pgfqpoint{1.920161in}{0.896864in}}%
\pgfpathlineto{\pgfqpoint{1.924768in}{0.881967in}}%
\pgfpathlineto{\pgfqpoint{1.929375in}{0.887056in}}%
\pgfpathlineto{\pgfqpoint{1.933981in}{0.880337in}}%
\pgfpathlineto{\pgfqpoint{1.938588in}{0.878164in}}%
\pgfpathlineto{\pgfqpoint{1.943195in}{0.869185in}}%
\pgfpathlineto{\pgfqpoint{1.947801in}{0.875461in}}%
\pgfpathlineto{\pgfqpoint{1.952408in}{0.876749in}}%
\pgfpathlineto{\pgfqpoint{1.957015in}{0.864245in}}%
\pgfpathlineto{\pgfqpoint{1.961621in}{0.872237in}}%
\pgfpathlineto{\pgfqpoint{1.966228in}{0.851886in}}%
\pgfpathlineto{\pgfqpoint{1.970835in}{0.863327in}}%
\pgfpathlineto{\pgfqpoint{1.975442in}{0.871624in}}%
\pgfpathlineto{\pgfqpoint{1.980048in}{0.866275in}}%
\pgfpathlineto{\pgfqpoint{1.984655in}{0.864808in}}%
\pgfpathlineto{\pgfqpoint{1.989262in}{0.868679in}}%
\pgfpathlineto{\pgfqpoint{1.993868in}{0.855847in}}%
\pgfpathlineto{\pgfqpoint{1.998475in}{0.868709in}}%
\pgfpathlineto{\pgfqpoint{2.003082in}{0.852023in}}%
\pgfpathlineto{\pgfqpoint{2.007688in}{0.875676in}}%
\pgfpathlineto{\pgfqpoint{2.012295in}{0.853512in}}%
\pgfpathlineto{\pgfqpoint{2.016902in}{0.860568in}}%
\pgfpathlineto{\pgfqpoint{2.021508in}{0.854499in}}%
\pgfpathlineto{\pgfqpoint{2.026115in}{0.858832in}}%
\pgfpathlineto{\pgfqpoint{2.030722in}{0.846782in}}%
\pgfpathlineto{\pgfqpoint{2.035328in}{0.844255in}}%
\pgfpathlineto{\pgfqpoint{2.039935in}{0.842385in}}%
\pgfpathlineto{\pgfqpoint{2.044542in}{0.824132in}}%
\pgfpathlineto{\pgfqpoint{2.049148in}{0.861059in}}%
\pgfpathlineto{\pgfqpoint{2.053755in}{0.851706in}}%
\pgfpathlineto{\pgfqpoint{2.058362in}{0.841583in}}%
\pgfpathlineto{\pgfqpoint{2.062968in}{0.838413in}}%
\pgfpathlineto{\pgfqpoint{2.067575in}{0.843442in}}%
\pgfpathlineto{\pgfqpoint{2.072182in}{0.833364in}}%
\pgfpathlineto{\pgfqpoint{2.076789in}{0.831038in}}%
\pgfpathlineto{\pgfqpoint{2.081395in}{0.835959in}}%
\pgfpathlineto{\pgfqpoint{2.086002in}{0.833781in}}%
\pgfpathlineto{\pgfqpoint{2.090609in}{0.823878in}}%
\pgfpathlineto{\pgfqpoint{2.095215in}{0.831237in}}%
\pgfpathlineto{\pgfqpoint{2.099822in}{0.823738in}}%
\pgfpathlineto{\pgfqpoint{2.104429in}{0.839340in}}%
\pgfpathlineto{\pgfqpoint{2.109035in}{0.829029in}}%
\pgfpathlineto{\pgfqpoint{2.113642in}{0.825673in}}%
\pgfpathlineto{\pgfqpoint{2.118249in}{0.832113in}}%
\pgfpathlineto{\pgfqpoint{2.122855in}{0.836104in}}%
\pgfpathlineto{\pgfqpoint{2.127462in}{0.813242in}}%
\pgfpathlineto{\pgfqpoint{2.132069in}{0.828573in}}%
\pgfpathlineto{\pgfqpoint{2.136675in}{0.817540in}}%
\pgfpathlineto{\pgfqpoint{2.141282in}{0.829581in}}%
\pgfpathlineto{\pgfqpoint{2.145889in}{0.829411in}}%
\pgfpathlineto{\pgfqpoint{2.150495in}{0.819667in}}%
\pgfpathlineto{\pgfqpoint{2.155102in}{0.816003in}}%
\pgfpathlineto{\pgfqpoint{2.159709in}{0.806041in}}%
\pgfpathlineto{\pgfqpoint{2.164315in}{0.799407in}}%
\pgfpathlineto{\pgfqpoint{2.168922in}{0.814278in}}%
\pgfpathlineto{\pgfqpoint{2.173529in}{0.811580in}}%
\pgfpathlineto{\pgfqpoint{2.178135in}{0.818129in}}%
\pgfpathlineto{\pgfqpoint{2.182742in}{0.806207in}}%
\pgfpathlineto{\pgfqpoint{2.187349in}{0.809889in}}%
\pgfpathlineto{\pgfqpoint{2.191956in}{0.803086in}}%
\pgfpathlineto{\pgfqpoint{2.196562in}{0.793966in}}%
\pgfpathlineto{\pgfqpoint{2.201169in}{0.800434in}}%
\pgfpathlineto{\pgfqpoint{2.205776in}{0.790672in}}%
\pgfpathlineto{\pgfqpoint{2.210382in}{0.797577in}}%
\pgfpathlineto{\pgfqpoint{2.214989in}{0.788893in}}%
\pgfpathlineto{\pgfqpoint{2.219596in}{0.771214in}}%
\pgfpathlineto{\pgfqpoint{2.224202in}{0.812025in}}%
\pgfpathlineto{\pgfqpoint{2.228809in}{0.789839in}}%
\pgfpathlineto{\pgfqpoint{2.233416in}{0.789024in}}%
\pgfpathlineto{\pgfqpoint{2.238022in}{0.786739in}}%
\pgfpathlineto{\pgfqpoint{2.242629in}{0.782696in}}%
\pgfpathlineto{\pgfqpoint{2.247236in}{0.770380in}}%
\pgfpathlineto{\pgfqpoint{2.251842in}{0.779869in}}%
\pgfpathlineto{\pgfqpoint{2.256449in}{0.769073in}}%
\pgfpathlineto{\pgfqpoint{2.261056in}{0.797761in}}%
\pgfpathlineto{\pgfqpoint{2.265662in}{0.788408in}}%
\pgfpathlineto{\pgfqpoint{2.270269in}{0.785981in}}%
\pgfpathlineto{\pgfqpoint{2.274876in}{0.783575in}}%
\pgfpathlineto{\pgfqpoint{2.279482in}{0.772116in}}%
\pgfpathlineto{\pgfqpoint{2.284089in}{0.777363in}}%
\pgfpathlineto{\pgfqpoint{2.288696in}{0.760137in}}%
\pgfpathlineto{\pgfqpoint{2.293303in}{0.768830in}}%
\pgfpathlineto{\pgfqpoint{2.297909in}{0.777974in}}%
\pgfpathlineto{\pgfqpoint{2.302516in}{0.784414in}}%
\pgfpathlineto{\pgfqpoint{2.307123in}{0.751706in}}%
\pgfpathlineto{\pgfqpoint{2.311729in}{0.771549in}}%
\pgfpathlineto{\pgfqpoint{2.316336in}{0.767047in}}%
\pgfpathlineto{\pgfqpoint{2.320943in}{0.769314in}}%
\pgfpathlineto{\pgfqpoint{2.325549in}{0.778709in}}%
\pgfpathlineto{\pgfqpoint{2.330156in}{0.775392in}}%
\pgfpathlineto{\pgfqpoint{2.334763in}{0.767556in}}%
\pgfpathlineto{\pgfqpoint{2.339369in}{0.759094in}}%
\pgfpathlineto{\pgfqpoint{2.343976in}{0.763100in}}%
\pgfpathlineto{\pgfqpoint{2.348583in}{0.763991in}}%
\pgfpathlineto{\pgfqpoint{2.353189in}{0.760760in}}%
\pgfpathlineto{\pgfqpoint{2.357796in}{0.761241in}}%
\pgfpathlineto{\pgfqpoint{2.362403in}{0.763617in}}%
\pgfpathlineto{\pgfqpoint{2.367009in}{0.766981in}}%
\pgfpathlineto{\pgfqpoint{2.371616in}{0.763101in}}%
\pgfpathlineto{\pgfqpoint{2.376223in}{0.756779in}}%
\pgfpathlineto{\pgfqpoint{2.380829in}{0.756269in}}%
\pgfpathlineto{\pgfqpoint{2.385436in}{0.743587in}}%
\pgfpathlineto{\pgfqpoint{2.390043in}{0.747036in}}%
\pgfpathlineto{\pgfqpoint{2.394649in}{0.742394in}}%
\pgfpathlineto{\pgfqpoint{2.399256in}{0.748637in}}%
\pgfpathlineto{\pgfqpoint{2.403863in}{0.739966in}}%
\pgfpathlineto{\pgfqpoint{2.408470in}{0.744581in}}%
\pgfpathlineto{\pgfqpoint{2.413076in}{0.749783in}}%
\pgfpathlineto{\pgfqpoint{2.417683in}{0.737242in}}%
\pgfpathlineto{\pgfqpoint{2.422290in}{0.738176in}}%
\pgfpathlineto{\pgfqpoint{2.426896in}{0.742834in}}%
\pgfpathlineto{\pgfqpoint{2.431503in}{0.756829in}}%
\pgfpathlineto{\pgfqpoint{2.436110in}{0.738832in}}%
\pgfpathlineto{\pgfqpoint{2.440716in}{0.735940in}}%
\pgfpathlineto{\pgfqpoint{2.445323in}{0.737083in}}%
\pgfpathlineto{\pgfqpoint{2.449930in}{0.740143in}}%
\pgfpathlineto{\pgfqpoint{2.454536in}{0.723677in}}%
\pgfpathlineto{\pgfqpoint{2.459143in}{0.725530in}}%
\pgfpathlineto{\pgfqpoint{2.463750in}{0.727064in}}%
\pgfpathlineto{\pgfqpoint{2.468356in}{0.729399in}}%
\pgfpathlineto{\pgfqpoint{2.472963in}{0.741374in}}%
\pgfpathlineto{\pgfqpoint{2.477570in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.482176in}{0.726912in}}%
\pgfpathlineto{\pgfqpoint{2.486783in}{0.735659in}}%
\pgfpathlineto{\pgfqpoint{2.491390in}{0.725363in}}%
\pgfpathlineto{\pgfqpoint{2.495996in}{0.719918in}}%
\pgfpathlineto{\pgfqpoint{2.500603in}{0.722528in}}%
\pgfpathlineto{\pgfqpoint{2.505210in}{0.725200in}}%
\pgfpathlineto{\pgfqpoint{2.509817in}{0.716489in}}%
\pgfpathlineto{\pgfqpoint{2.514423in}{0.727526in}}%
\pgfpathlineto{\pgfqpoint{2.519030in}{0.718969in}}%
\pgfpathlineto{\pgfqpoint{2.523637in}{0.713480in}}%
\pgfpathlineto{\pgfqpoint{2.528243in}{0.712494in}}%
\pgfpathlineto{\pgfqpoint{2.532850in}{0.705701in}}%
\pgfpathlineto{\pgfqpoint{2.537457in}{0.702643in}}%
\pgfpathlineto{\pgfqpoint{2.542063in}{0.694326in}}%
\pgfpathlineto{\pgfqpoint{2.546670in}{0.705487in}}%
\pgfpathlineto{\pgfqpoint{2.551277in}{0.703646in}}%
\pgfpathlineto{\pgfqpoint{2.555883in}{0.707284in}}%
\pgfpathlineto{\pgfqpoint{2.560490in}{0.720726in}}%
\pgfpathlineto{\pgfqpoint{2.565097in}{0.688900in}}%
\pgfpathlineto{\pgfqpoint{2.569703in}{0.695497in}}%
\pgfpathlineto{\pgfqpoint{2.574310in}{0.694482in}}%
\pgfpathlineto{\pgfqpoint{2.578917in}{0.702252in}}%
\pgfpathlineto{\pgfqpoint{2.583523in}{0.712194in}}%
\pgfpathlineto{\pgfqpoint{2.588130in}{0.686369in}}%
\pgfpathlineto{\pgfqpoint{2.592737in}{0.689772in}}%
\pgfpathlineto{\pgfqpoint{2.597343in}{0.693292in}}%
\pgfpathlineto{\pgfqpoint{2.601950in}{0.690989in}}%
\pgfpathlineto{\pgfqpoint{2.606557in}{0.676013in}}%
\pgfpathlineto{\pgfqpoint{2.611163in}{0.686308in}}%
\pgfpathlineto{\pgfqpoint{2.615770in}{0.702324in}}%
\pgfpathlineto{\pgfqpoint{2.620377in}{0.687713in}}%
\pgfpathlineto{\pgfqpoint{2.624984in}{0.685639in}}%
\pgfpathlineto{\pgfqpoint{2.629590in}{0.695674in}}%
\pgfpathlineto{\pgfqpoint{2.634197in}{0.671878in}}%
\pgfpathlineto{\pgfqpoint{2.638804in}{0.683720in}}%
\pgfpathlineto{\pgfqpoint{2.643410in}{0.702290in}}%
\pgfpathlineto{\pgfqpoint{2.648017in}{0.680258in}}%
\pgfpathlineto{\pgfqpoint{2.652624in}{0.668378in}}%
\pgfpathlineto{\pgfqpoint{2.657230in}{0.678487in}}%
\pgfpathlineto{\pgfqpoint{2.661837in}{0.669857in}}%
\pgfpathlineto{\pgfqpoint{2.666444in}{0.646696in}}%
\pgfpathlineto{\pgfqpoint{2.671050in}{0.677663in}}%
\pgfpathlineto{\pgfqpoint{2.675657in}{0.672468in}}%
\pgfpathlineto{\pgfqpoint{2.680264in}{0.669660in}}%
\pgfpathlineto{\pgfqpoint{2.684870in}{0.669843in}}%
\pgfpathlineto{\pgfqpoint{2.689477in}{0.659509in}}%
\pgfpathlineto{\pgfqpoint{2.694084in}{0.663066in}}%
\pgfpathlineto{\pgfqpoint{2.698690in}{0.675603in}}%
\pgfpathlineto{\pgfqpoint{2.703297in}{0.652950in}}%
\pgfpathlineto{\pgfqpoint{2.707904in}{0.658428in}}%
\pgfpathlineto{\pgfqpoint{2.712510in}{0.649525in}}%
\pgfpathlineto{\pgfqpoint{2.717117in}{0.651920in}}%
\pgfpathlineto{\pgfqpoint{2.721724in}{0.662397in}}%
\pgfpathlineto{\pgfqpoint{2.726331in}{0.660472in}}%
\pgfpathlineto{\pgfqpoint{2.730937in}{0.647410in}}%
\pgfpathlineto{\pgfqpoint{2.735544in}{0.669983in}}%
\pgfpathlineto{\pgfqpoint{2.740151in}{0.658682in}}%
\pgfpathlineto{\pgfqpoint{2.744757in}{0.653224in}}%
\pgfpathlineto{\pgfqpoint{2.749364in}{0.647617in}}%
\pgfpathlineto{\pgfqpoint{2.753971in}{0.665957in}}%
\pgfpathlineto{\pgfqpoint{2.758577in}{0.663673in}}%
\pgfpathlineto{\pgfqpoint{2.763184in}{0.655785in}}%
\pgfpathlineto{\pgfqpoint{2.767791in}{0.639662in}}%
\pgfpathlineto{\pgfqpoint{2.772397in}{0.624083in}}%
\pgfpathlineto{\pgfqpoint{2.777004in}{0.640145in}}%
\pgfpathlineto{\pgfqpoint{2.781611in}{0.656379in}}%
\pgfpathlineto{\pgfqpoint{2.786217in}{0.636583in}}%
\pgfpathlineto{\pgfqpoint{2.790824in}{0.644131in}}%
\pgfpathlineto{\pgfqpoint{2.795431in}{0.636529in}}%
\pgfpathlineto{\pgfqpoint{2.800037in}{0.643402in}}%
\pgfpathlineto{\pgfqpoint{2.804644in}{0.621958in}}%
\pgfpathlineto{\pgfqpoint{2.809251in}{0.645111in}}%
\pgfpathlineto{\pgfqpoint{2.813857in}{0.623202in}}%
\pgfpathlineto{\pgfqpoint{2.818464in}{0.630011in}}%
\pgfpathlineto{\pgfqpoint{2.823071in}{0.649696in}}%
\pgfpathlineto{\pgfqpoint{2.827677in}{0.637460in}}%
\pgfpathlineto{\pgfqpoint{2.832284in}{0.632814in}}%
\pgfpathlineto{\pgfqpoint{2.836891in}{0.623113in}}%
\pgfpathlineto{\pgfqpoint{2.841498in}{0.626878in}}%
\pgfpathlineto{\pgfqpoint{2.846104in}{0.648880in}}%
\pgfpathlineto{\pgfqpoint{2.850711in}{0.626556in}}%
\pgfpathlineto{\pgfqpoint{2.855318in}{0.629508in}}%
\pgfpathlineto{\pgfqpoint{2.859924in}{0.626044in}}%
\pgfpathlineto{\pgfqpoint{2.864531in}{0.614981in}}%
\pgfpathlineto{\pgfqpoint{2.869138in}{0.634813in}}%
\pgfpathlineto{\pgfqpoint{2.873744in}{0.638496in}}%
\pgfpathlineto{\pgfqpoint{2.878351in}{0.630665in}}%
\pgfpathlineto{\pgfqpoint{2.882958in}{0.625062in}}%
\pgfpathlineto{\pgfqpoint{2.887564in}{0.612112in}}%
\pgfpathlineto{\pgfqpoint{2.892171in}{0.616267in}}%
\pgfpathlineto{\pgfqpoint{2.896778in}{0.622725in}}%
\pgfpathlineto{\pgfqpoint{2.901384in}{0.622677in}}%
\pgfpathlineto{\pgfqpoint{2.905991in}{0.638638in}}%
\pgfpathlineto{\pgfqpoint{2.910598in}{0.633431in}}%
\pgfpathlineto{\pgfqpoint{2.915204in}{0.613630in}}%
\pgfpathlineto{\pgfqpoint{2.919811in}{0.626772in}}%
\pgfpathlineto{\pgfqpoint{2.924418in}{0.629079in}}%
\pgfpathlineto{\pgfqpoint{2.929024in}{0.616121in}}%
\pgfpathlineto{\pgfqpoint{2.933631in}{0.611961in}}%
\pgfpathlineto{\pgfqpoint{2.938238in}{0.618943in}}%
\pgfpathlineto{\pgfqpoint{2.942845in}{0.621346in}}%
\pgfpathlineto{\pgfqpoint{2.947451in}{0.621298in}}%
\pgfpathlineto{\pgfqpoint{2.952058in}{0.605192in}}%
\pgfpathlineto{\pgfqpoint{2.956665in}{0.619241in}}%
\pgfpathlineto{\pgfqpoint{2.961271in}{0.623456in}}%
\pgfpathlineto{\pgfqpoint{2.965878in}{0.619949in}}%
\pgfpathlineto{\pgfqpoint{2.970485in}{0.612231in}}%
\pgfpathlineto{\pgfqpoint{2.975091in}{0.617297in}}%
\pgfpathlineto{\pgfqpoint{2.979698in}{0.615648in}}%
\pgfpathlineto{\pgfqpoint{2.984305in}{0.605503in}}%
\pgfpathlineto{\pgfqpoint{2.988911in}{0.613809in}}%
\pgfpathlineto{\pgfqpoint{2.993518in}{0.620829in}}%
\pgfpathlineto{\pgfqpoint{2.998125in}{0.608768in}}%
\pgfpathlineto{\pgfqpoint{3.002731in}{0.597892in}}%
\pgfpathlineto{\pgfqpoint{3.007338in}{0.604328in}}%
\pgfpathlineto{\pgfqpoint{3.011945in}{0.608852in}}%
\pgfpathlineto{\pgfqpoint{3.016551in}{0.619380in}}%
\pgfpathlineto{\pgfqpoint{3.021158in}{0.617107in}}%
\pgfpathlineto{\pgfqpoint{3.025765in}{0.612379in}}%
\pgfpathlineto{\pgfqpoint{3.030371in}{0.599947in}}%
\pgfpathlineto{\pgfqpoint{3.034978in}{0.604216in}}%
\pgfpathlineto{\pgfqpoint{3.039585in}{0.596743in}}%
\pgfpathlineto{\pgfqpoint{3.044191in}{0.604563in}}%
\pgfpathlineto{\pgfqpoint{3.048798in}{0.606449in}}%
\pgfpathlineto{\pgfqpoint{3.053405in}{0.602933in}}%
\pgfpathlineto{\pgfqpoint{3.058012in}{0.598669in}}%
\pgfpathlineto{\pgfqpoint{3.062618in}{0.623097in}}%
\pgfpathlineto{\pgfqpoint{3.067225in}{0.614291in}}%
\pgfpathlineto{\pgfqpoint{3.071832in}{0.624619in}}%
\pgfpathlineto{\pgfqpoint{3.076438in}{0.614843in}}%
\pgfpathlineto{\pgfqpoint{3.081045in}{0.595823in}}%
\pgfpathlineto{\pgfqpoint{3.085652in}{0.605585in}}%
\pgfpathlineto{\pgfqpoint{3.090258in}{0.606571in}}%
\pgfpathlineto{\pgfqpoint{3.094865in}{0.611817in}}%
\pgfpathlineto{\pgfqpoint{3.099472in}{0.598626in}}%
\pgfpathlineto{\pgfqpoint{3.104078in}{0.589873in}}%
\pgfpathlineto{\pgfqpoint{3.108685in}{0.600301in}}%
\pgfpathlineto{\pgfqpoint{3.113292in}{0.587352in}}%
\pgfpathlineto{\pgfqpoint{3.117898in}{0.600012in}}%
\pgfpathlineto{\pgfqpoint{3.122505in}{0.591394in}}%
\pgfpathlineto{\pgfqpoint{3.127112in}{0.588297in}}%
\pgfpathlineto{\pgfqpoint{3.131718in}{0.589535in}}%
\pgfpathlineto{\pgfqpoint{3.136325in}{0.599475in}}%
\pgfpathlineto{\pgfqpoint{3.140932in}{0.600044in}}%
\pgfpathlineto{\pgfqpoint{3.145538in}{0.586522in}}%
\pgfpathlineto{\pgfqpoint{3.150145in}{0.596070in}}%
\pgfpathlineto{\pgfqpoint{3.154752in}{0.589173in}}%
\pgfpathlineto{\pgfqpoint{3.159359in}{0.588421in}}%
\pgfpathlineto{\pgfqpoint{3.163965in}{0.603801in}}%
\pgfpathlineto{\pgfqpoint{3.168572in}{0.594244in}}%
\pgfpathlineto{\pgfqpoint{3.173179in}{0.583600in}}%
\pgfpathlineto{\pgfqpoint{3.177785in}{0.605345in}}%
\pgfpathlineto{\pgfqpoint{3.182392in}{0.602866in}}%
\pgfpathlineto{\pgfqpoint{3.186999in}{0.596975in}}%
\pgfpathlineto{\pgfqpoint{3.191605in}{0.583174in}}%
\pgfpathlineto{\pgfqpoint{3.196212in}{0.600490in}}%
\pgfpathlineto{\pgfqpoint{3.200819in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.205425in}{0.584756in}}%
\pgfpathlineto{\pgfqpoint{3.210032in}{0.588800in}}%
\pgfpathlineto{\pgfqpoint{3.214639in}{0.594120in}}%
\pgfpathlineto{\pgfqpoint{3.219245in}{0.583430in}}%
\pgfpathlineto{\pgfqpoint{3.223852in}{0.593918in}}%
\pgfpathlineto{\pgfqpoint{3.228459in}{0.604599in}}%
\pgfpathlineto{\pgfqpoint{3.233065in}{0.591200in}}%
\pgfpathlineto{\pgfqpoint{3.237672in}{0.585855in}}%
\pgfpathlineto{\pgfqpoint{3.242279in}{0.584820in}}%
\pgfpathlineto{\pgfqpoint{3.246885in}{0.594982in}}%
\pgfpathlineto{\pgfqpoint{3.251492in}{0.591431in}}%
\pgfpathlineto{\pgfqpoint{3.256099in}{0.591431in}}%
\pgfpathlineto{\pgfqpoint{3.260705in}{0.586136in}}%
\pgfpathlineto{\pgfqpoint{3.265312in}{0.592494in}}%
\pgfpathlineto{\pgfqpoint{3.269919in}{0.584868in}}%
\pgfpathlineto{\pgfqpoint{3.274526in}{0.582851in}}%
\pgfpathlineto{\pgfqpoint{3.279132in}{0.598938in}}%
\pgfpathlineto{\pgfqpoint{3.283739in}{0.582323in}}%
\pgfpathlineto{\pgfqpoint{3.288346in}{0.587149in}}%
\pgfpathlineto{\pgfqpoint{3.292952in}{0.592921in}}%
\pgfpathlineto{\pgfqpoint{3.297559in}{0.573660in}}%
\pgfpathlineto{\pgfqpoint{3.302166in}{0.586225in}}%
\pgfpathlineto{\pgfqpoint{3.306772in}{0.593547in}}%
\pgfpathlineto{\pgfqpoint{3.311379in}{0.576132in}}%
\pgfpathlineto{\pgfqpoint{3.315986in}{0.576318in}}%
\pgfpathlineto{\pgfqpoint{3.320592in}{0.581557in}}%
\pgfpathlineto{\pgfqpoint{3.325199in}{0.583779in}}%
\pgfpathlineto{\pgfqpoint{3.329806in}{0.574053in}}%
\pgfpathlineto{\pgfqpoint{3.334412in}{0.572451in}}%
\pgfpathlineto{\pgfqpoint{3.339019in}{0.582170in}}%
\pgfpathlineto{\pgfqpoint{3.343626in}{0.583411in}}%
\pgfpathlineto{\pgfqpoint{3.348232in}{0.591170in}}%
\pgfpathlineto{\pgfqpoint{3.352839in}{0.576399in}}%
\pgfpathlineto{\pgfqpoint{3.357446in}{0.583875in}}%
\pgfpathlineto{\pgfqpoint{3.362052in}{0.573048in}}%
\pgfpathlineto{\pgfqpoint{3.366659in}{0.589586in}}%
\pgfpathlineto{\pgfqpoint{3.371266in}{0.572085in}}%
\pgfpathlineto{\pgfqpoint{3.375873in}{0.580694in}}%
\pgfpathlineto{\pgfqpoint{3.380479in}{0.599662in}}%
\pgfpathlineto{\pgfqpoint{3.385086in}{0.574605in}}%
\pgfpathlineto{\pgfqpoint{3.389693in}{0.595963in}}%
\pgfpathlineto{\pgfqpoint{3.394299in}{0.574867in}}%
\pgfpathlineto{\pgfqpoint{3.398906in}{0.568419in}}%
\pgfpathlineto{\pgfqpoint{3.403513in}{0.583085in}}%
\pgfpathlineto{\pgfqpoint{3.408119in}{0.582874in}}%
\pgfpathlineto{\pgfqpoint{3.412726in}{0.575337in}}%
\pgfpathlineto{\pgfqpoint{3.417333in}{0.569097in}}%
\pgfpathlineto{\pgfqpoint{3.421939in}{0.568866in}}%
\pgfpathlineto{\pgfqpoint{3.426546in}{0.586247in}}%
\pgfpathlineto{\pgfqpoint{3.431153in}{0.581099in}}%
\pgfpathlineto{\pgfqpoint{3.435759in}{0.580399in}}%
\pgfpathlineto{\pgfqpoint{3.440366in}{0.565411in}}%
\pgfpathlineto{\pgfqpoint{3.444973in}{0.568787in}}%
\pgfpathlineto{\pgfqpoint{3.449579in}{0.570721in}}%
\pgfpathlineto{\pgfqpoint{3.454186in}{0.569958in}}%
\pgfpathlineto{\pgfqpoint{3.458793in}{0.573114in}}%
\pgfpathlineto{\pgfqpoint{3.463399in}{0.581162in}}%
\pgfpathlineto{\pgfqpoint{3.468006in}{0.577825in}}%
\pgfpathlineto{\pgfqpoint{3.472613in}{0.578326in}}%
\pgfpathlineto{\pgfqpoint{3.477219in}{0.580179in}}%
\pgfpathlineto{\pgfqpoint{3.481826in}{0.563178in}}%
\pgfpathlineto{\pgfqpoint{3.486433in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{3.491040in}{0.563558in}}%
\pgfpathlineto{\pgfqpoint{3.495646in}{0.570827in}}%
\pgfpathlineto{\pgfqpoint{3.500253in}{0.576083in}}%
\pgfpathlineto{\pgfqpoint{3.504860in}{0.584270in}}%
\pgfpathlineto{\pgfqpoint{3.509466in}{0.579669in}}%
\pgfpathlineto{\pgfqpoint{3.514073in}{0.579189in}}%
\pgfpathlineto{\pgfqpoint{3.518680in}{0.577486in}}%
\pgfpathlineto{\pgfqpoint{3.523286in}{0.561752in}}%
\pgfpathlineto{\pgfqpoint{3.527893in}{0.568498in}}%
\pgfpathlineto{\pgfqpoint{3.532500in}{0.565334in}}%
\pgfpathlineto{\pgfqpoint{3.537106in}{0.574204in}}%
\pgfpathlineto{\pgfqpoint{3.541713in}{0.577538in}}%
\pgfpathlineto{\pgfqpoint{3.546320in}{0.563980in}}%
\pgfpathlineto{\pgfqpoint{3.550926in}{0.571009in}}%
\pgfpathlineto{\pgfqpoint{3.555533in}{0.570379in}}%
\pgfpathlineto{\pgfqpoint{3.560140in}{0.564697in}}%
\pgfpathlineto{\pgfqpoint{3.564746in}{0.562631in}}%
\pgfpathlineto{\pgfqpoint{3.569353in}{0.564743in}}%
\pgfpathlineto{\pgfqpoint{3.573960in}{0.558069in}}%
\pgfpathlineto{\pgfqpoint{3.578566in}{0.571048in}}%
\pgfpathlineto{\pgfqpoint{3.583173in}{0.565479in}}%
\pgfpathlineto{\pgfqpoint{3.587780in}{0.573468in}}%
\pgfpathlineto{\pgfqpoint{3.592387in}{0.565107in}}%
\pgfpathlineto{\pgfqpoint{3.596993in}{0.570278in}}%
\pgfpathlineto{\pgfqpoint{3.601600in}{0.556515in}}%
\pgfpathlineto{\pgfqpoint{3.606207in}{0.567129in}}%
\pgfpathlineto{\pgfqpoint{3.610813in}{0.586991in}}%
\pgfpathlineto{\pgfqpoint{3.615420in}{0.566454in}}%
\pgfpathlineto{\pgfqpoint{3.620027in}{0.566493in}}%
\pgfpathlineto{\pgfqpoint{3.624633in}{0.563942in}}%
\pgfpathlineto{\pgfqpoint{3.629240in}{0.560973in}}%
\pgfpathlineto{\pgfqpoint{3.633847in}{0.575109in}}%
\pgfpathlineto{\pgfqpoint{3.638453in}{0.566934in}}%
\pgfpathlineto{\pgfqpoint{3.643060in}{0.569587in}}%
\pgfpathlineto{\pgfqpoint{3.647667in}{0.557210in}}%
\pgfpathlineto{\pgfqpoint{3.652273in}{0.560277in}}%
\pgfpathlineto{\pgfqpoint{3.656880in}{0.562587in}}%
\pgfpathlineto{\pgfqpoint{3.661487in}{0.558647in}}%
\pgfpathlineto{\pgfqpoint{3.666093in}{0.567831in}}%
\pgfpathlineto{\pgfqpoint{3.670700in}{0.558161in}}%
\pgfpathlineto{\pgfqpoint{3.675307in}{0.573070in}}%
\pgfpathlineto{\pgfqpoint{3.679913in}{0.549645in}}%
\pgfpathlineto{\pgfqpoint{3.684520in}{0.566694in}}%
\pgfpathlineto{\pgfqpoint{3.689127in}{0.556951in}}%
\pgfpathlineto{\pgfqpoint{3.693733in}{0.569444in}}%
\pgfpathlineto{\pgfqpoint{3.698340in}{0.547893in}}%
\pgfpathlineto{\pgfqpoint{3.702947in}{0.563831in}}%
\pgfpathlineto{\pgfqpoint{3.707554in}{0.560182in}}%
\pgfpathlineto{\pgfqpoint{3.712160in}{0.556449in}}%
\pgfpathlineto{\pgfqpoint{3.716767in}{0.553638in}}%
\pgfpathlineto{\pgfqpoint{3.721374in}{0.547519in}}%
\pgfpathlineto{\pgfqpoint{3.725980in}{0.558770in}}%
\pgfpathlineto{\pgfqpoint{3.730587in}{0.551210in}}%
\pgfpathlineto{\pgfqpoint{3.735194in}{0.551702in}}%
\pgfpathlineto{\pgfqpoint{3.739800in}{0.552104in}}%
\pgfpathlineto{\pgfqpoint{3.744407in}{0.563511in}}%
\pgfpathlineto{\pgfqpoint{3.749014in}{0.557773in}}%
\pgfpathlineto{\pgfqpoint{3.753620in}{0.564271in}}%
\pgfpathlineto{\pgfqpoint{3.758227in}{0.565917in}}%
\pgfpathlineto{\pgfqpoint{3.762834in}{0.563880in}}%
\pgfpathlineto{\pgfqpoint{3.767440in}{0.542638in}}%
\pgfpathlineto{\pgfqpoint{3.772047in}{0.554167in}}%
\pgfpathlineto{\pgfqpoint{3.776654in}{0.545524in}}%
\pgfpathlineto{\pgfqpoint{3.781260in}{0.554370in}}%
\pgfpathlineto{\pgfqpoint{3.785867in}{0.564441in}}%
\pgfpathlineto{\pgfqpoint{3.790474in}{0.561035in}}%
\pgfpathlineto{\pgfqpoint{3.795080in}{0.556594in}}%
\pgfpathlineto{\pgfqpoint{3.799687in}{0.573681in}}%
\pgfpathlineto{\pgfqpoint{3.804294in}{0.556684in}}%
\pgfpathlineto{\pgfqpoint{3.808901in}{0.543415in}}%
\pgfpathlineto{\pgfqpoint{3.813507in}{0.537294in}}%
\pgfpathlineto{\pgfqpoint{3.818114in}{0.553314in}}%
\pgfpathlineto{\pgfqpoint{3.822721in}{0.562915in}}%
\pgfpathlineto{\pgfqpoint{3.827327in}{0.541256in}}%
\pgfpathlineto{\pgfqpoint{3.831934in}{0.542150in}}%
\pgfpathlineto{\pgfqpoint{3.836541in}{0.562845in}}%
\pgfpathlineto{\pgfqpoint{3.841147in}{0.550159in}}%
\pgfpathlineto{\pgfqpoint{3.845754in}{0.548142in}}%
\pgfpathlineto{\pgfqpoint{3.850361in}{0.548051in}}%
\pgfpathlineto{\pgfqpoint{3.854967in}{0.541499in}}%
\pgfpathlineto{\pgfqpoint{3.859574in}{0.539862in}}%
\pgfpathlineto{\pgfqpoint{3.864181in}{0.544788in}}%
\pgfpathlineto{\pgfqpoint{3.868787in}{0.550728in}}%
\pgfpathlineto{\pgfqpoint{3.873394in}{0.541528in}}%
\pgfpathlineto{\pgfqpoint{3.878001in}{0.544344in}}%
\pgfpathlineto{\pgfqpoint{3.882607in}{0.546933in}}%
\pgfpathlineto{\pgfqpoint{3.887214in}{0.556796in}}%
\pgfpathlineto{\pgfqpoint{3.891821in}{0.560251in}}%
\pgfpathlineto{\pgfqpoint{3.896427in}{0.535249in}}%
\pgfpathlineto{\pgfqpoint{3.901034in}{0.538116in}}%
\pgfpathlineto{\pgfqpoint{3.905641in}{0.557553in}}%
\pgfpathlineto{\pgfqpoint{3.910247in}{0.537647in}}%
\pgfpathlineto{\pgfqpoint{3.914854in}{0.541861in}}%
\pgfpathlineto{\pgfqpoint{3.919461in}{0.560771in}}%
\pgfpathlineto{\pgfqpoint{3.924068in}{0.551931in}}%
\pgfpathlineto{\pgfqpoint{3.928674in}{0.543979in}}%
\pgfpathlineto{\pgfqpoint{3.933281in}{0.543873in}}%
\pgfpathlineto{\pgfqpoint{3.937888in}{0.545211in}}%
\pgfpathlineto{\pgfqpoint{3.942494in}{0.542969in}}%
\pgfpathlineto{\pgfqpoint{3.947101in}{0.548409in}}%
\pgfpathlineto{\pgfqpoint{3.951708in}{0.545165in}}%
\pgfpathlineto{\pgfqpoint{3.956314in}{0.544238in}}%
\pgfpathlineto{\pgfqpoint{3.960921in}{0.539229in}}%
\pgfpathlineto{\pgfqpoint{3.965528in}{0.543128in}}%
\pgfpathlineto{\pgfqpoint{3.970134in}{0.535767in}}%
\pgfpathlineto{\pgfqpoint{3.974741in}{0.552040in}}%
\pgfpathlineto{\pgfqpoint{3.979348in}{0.540471in}}%
\pgfpathlineto{\pgfqpoint{3.983954in}{0.556241in}}%
\pgfpathlineto{\pgfqpoint{3.988561in}{0.545953in}}%
\pgfpathlineto{\pgfqpoint{3.993168in}{0.538943in}}%
\pgfpathlineto{\pgfqpoint{3.997774in}{0.536703in}}%
\pgfpathlineto{\pgfqpoint{4.002381in}{0.528149in}}%
\pgfpathlineto{\pgfqpoint{4.006988in}{0.544347in}}%
\pgfpathlineto{\pgfqpoint{4.011594in}{0.552793in}}%
\pgfpathlineto{\pgfqpoint{4.016201in}{0.541147in}}%
\pgfpathlineto{\pgfqpoint{4.020808in}{0.540723in}}%
\pgfpathlineto{\pgfqpoint{4.025415in}{0.542996in}}%
\pgfpathlineto{\pgfqpoint{4.030021in}{0.540859in}}%
\pgfpathlineto{\pgfqpoint{4.034628in}{0.535343in}}%
\pgfpathlineto{\pgfqpoint{4.039235in}{0.540854in}}%
\pgfpathlineto{\pgfqpoint{4.043841in}{0.553879in}}%
\pgfpathlineto{\pgfqpoint{4.048448in}{0.534831in}}%
\pgfpathlineto{\pgfqpoint{4.053055in}{0.553512in}}%
\pgfpathlineto{\pgfqpoint{4.057661in}{0.540972in}}%
\pgfpathlineto{\pgfqpoint{4.062268in}{0.560690in}}%
\pgfpathlineto{\pgfqpoint{4.066875in}{0.546847in}}%
\pgfpathlineto{\pgfqpoint{4.071481in}{0.535730in}}%
\pgfpathlineto{\pgfqpoint{4.076088in}{0.529078in}}%
\pgfpathlineto{\pgfqpoint{4.080695in}{0.537522in}}%
\pgfpathlineto{\pgfqpoint{4.085301in}{0.530021in}}%
\pgfpathlineto{\pgfqpoint{4.089908in}{0.538474in}}%
\pgfpathlineto{\pgfqpoint{4.094515in}{0.538481in}}%
\pgfpathlineto{\pgfqpoint{4.099121in}{0.542172in}}%
\pgfpathlineto{\pgfqpoint{4.103728in}{0.543812in}}%
\pgfpathlineto{\pgfqpoint{4.108335in}{0.539450in}}%
\pgfpathlineto{\pgfqpoint{4.112941in}{0.543200in}}%
\pgfpathlineto{\pgfqpoint{4.117548in}{0.534880in}}%
\pgfpathlineto{\pgfqpoint{4.122155in}{0.532439in}}%
\pgfpathlineto{\pgfqpoint{4.126761in}{0.534253in}}%
\pgfpathlineto{\pgfqpoint{4.131368in}{0.540611in}}%
\pgfpathlineto{\pgfqpoint{4.135975in}{0.550331in}}%
\pgfpathlineto{\pgfqpoint{4.140582in}{0.541834in}}%
\pgfpathlineto{\pgfqpoint{4.145188in}{0.542734in}}%
\pgfpathlineto{\pgfqpoint{4.149795in}{0.529890in}}%
\pgfpathlineto{\pgfqpoint{4.154402in}{0.530801in}}%
\pgfpathlineto{\pgfqpoint{4.159008in}{0.533959in}}%
\pgfpathlineto{\pgfqpoint{4.163615in}{0.533459in}}%
\pgfpathlineto{\pgfqpoint{4.168222in}{0.540248in}}%
\pgfpathlineto{\pgfqpoint{4.172828in}{0.533886in}}%
\pgfpathlineto{\pgfqpoint{4.177435in}{0.530408in}}%
\pgfpathlineto{\pgfqpoint{4.182042in}{0.538798in}}%
\pgfpathlineto{\pgfqpoint{4.186648in}{0.532548in}}%
\pgfpathlineto{\pgfqpoint{4.191255in}{0.531483in}}%
\pgfpathlineto{\pgfqpoint{4.195862in}{0.526522in}}%
\pgfpathlineto{\pgfqpoint{4.200468in}{0.539365in}}%
\pgfpathlineto{\pgfqpoint{4.205075in}{0.535668in}}%
\pgfpathlineto{\pgfqpoint{4.209682in}{0.531433in}}%
\pgfpathlineto{\pgfqpoint{4.214288in}{0.550262in}}%
\pgfpathlineto{\pgfqpoint{4.218895in}{0.549684in}}%
\pgfpathlineto{\pgfqpoint{4.223502in}{0.521418in}}%
\pgfpathlineto{\pgfqpoint{4.228108in}{0.534145in}}%
\pgfpathlineto{\pgfqpoint{4.232715in}{0.534275in}}%
\pgfpathlineto{\pgfqpoint{4.237322in}{0.532189in}}%
\pgfpathlineto{\pgfqpoint{4.241929in}{0.524527in}}%
\pgfpathlineto{\pgfqpoint{4.246535in}{0.531238in}}%
\pgfpathlineto{\pgfqpoint{4.251142in}{0.525287in}}%
\pgfpathlineto{\pgfqpoint{4.255749in}{0.520255in}}%
\pgfpathlineto{\pgfqpoint{4.260355in}{0.527607in}}%
\pgfpathlineto{\pgfqpoint{4.264962in}{0.540721in}}%
\pgfpathlineto{\pgfqpoint{4.269569in}{0.531795in}}%
\pgfpathlineto{\pgfqpoint{4.274175in}{0.525528in}}%
\pgfpathlineto{\pgfqpoint{4.278782in}{0.522179in}}%
\pgfpathlineto{\pgfqpoint{4.283389in}{0.533331in}}%
\pgfpathlineto{\pgfqpoint{4.287995in}{0.536830in}}%
\pgfpathlineto{\pgfqpoint{4.292602in}{0.528099in}}%
\pgfpathlineto{\pgfqpoint{4.297209in}{0.540896in}}%
\pgfpathlineto{\pgfqpoint{4.301815in}{0.538181in}}%
\pgfpathlineto{\pgfqpoint{4.306422in}{0.534249in}}%
\pgfpathlineto{\pgfqpoint{4.311029in}{0.520109in}}%
\pgfpathlineto{\pgfqpoint{4.315635in}{0.526495in}}%
\pgfpathlineto{\pgfqpoint{4.320242in}{0.526998in}}%
\pgfpathlineto{\pgfqpoint{4.324849in}{0.522960in}}%
\pgfpathlineto{\pgfqpoint{4.329455in}{0.523537in}}%
\pgfpathlineto{\pgfqpoint{4.334062in}{0.520536in}}%
\pgfpathlineto{\pgfqpoint{4.338669in}{0.538000in}}%
\pgfpathlineto{\pgfqpoint{4.343275in}{0.533770in}}%
\pgfpathlineto{\pgfqpoint{4.347882in}{0.529688in}}%
\pgfpathlineto{\pgfqpoint{4.352489in}{0.518417in}}%
\pgfpathlineto{\pgfqpoint{4.357096in}{0.522015in}}%
\pgfpathlineto{\pgfqpoint{4.361702in}{0.543764in}}%
\pgfpathlineto{\pgfqpoint{4.366309in}{0.533049in}}%
\pgfpathlineto{\pgfqpoint{4.370916in}{0.525214in}}%
\pgfpathlineto{\pgfqpoint{4.375522in}{0.535434in}}%
\pgfpathlineto{\pgfqpoint{4.380129in}{0.523452in}}%
\pgfpathlineto{\pgfqpoint{4.384736in}{0.525349in}}%
\pgfpathlineto{\pgfqpoint{4.389342in}{0.525882in}}%
\pgfpathlineto{\pgfqpoint{4.393949in}{0.529539in}}%
\pgfpathlineto{\pgfqpoint{4.398556in}{0.521452in}}%
\pgfpathlineto{\pgfqpoint{4.403162in}{0.530430in}}%
\pgfpathlineto{\pgfqpoint{4.407769in}{0.525174in}}%
\pgfpathlineto{\pgfqpoint{4.412376in}{0.524968in}}%
\pgfpathlineto{\pgfqpoint{4.416982in}{0.522070in}}%
\pgfpathlineto{\pgfqpoint{4.421589in}{0.530298in}}%
\pgfpathlineto{\pgfqpoint{4.426196in}{0.515945in}}%
\pgfpathlineto{\pgfqpoint{4.430802in}{0.523641in}}%
\pgfpathlineto{\pgfqpoint{4.435409in}{0.539129in}}%
\pgfpathlineto{\pgfqpoint{4.440016in}{0.525327in}}%
\pgfpathlineto{\pgfqpoint{4.444622in}{0.516450in}}%
\pgfpathlineto{\pgfqpoint{4.449229in}{0.519934in}}%
\pgfpathlineto{\pgfqpoint{4.453836in}{0.529758in}}%
\pgfpathlineto{\pgfqpoint{4.458443in}{0.518919in}}%
\pgfpathlineto{\pgfqpoint{4.463049in}{0.533381in}}%
\pgfpathlineto{\pgfqpoint{4.467656in}{0.523442in}}%
\pgfpathlineto{\pgfqpoint{4.472263in}{0.526505in}}%
\pgfpathlineto{\pgfqpoint{4.476869in}{0.520656in}}%
\pgfpathlineto{\pgfqpoint{4.481476in}{0.520653in}}%
\pgfpathlineto{\pgfqpoint{4.486083in}{0.520963in}}%
\pgfpathlineto{\pgfqpoint{4.490689in}{0.519174in}}%
\pgfpathlineto{\pgfqpoint{4.495296in}{0.539848in}}%
\pgfpathlineto{\pgfqpoint{4.499903in}{0.524398in}}%
\pgfpathlineto{\pgfqpoint{4.504509in}{0.519221in}}%
\pgfpathlineto{\pgfqpoint{4.509116in}{0.517417in}}%
\pgfpathlineto{\pgfqpoint{4.513723in}{0.526031in}}%
\pgfpathlineto{\pgfqpoint{4.518329in}{0.534940in}}%
\pgfpathlineto{\pgfqpoint{4.522936in}{0.516151in}}%
\pgfpathlineto{\pgfqpoint{4.527543in}{0.528844in}}%
\pgfpathlineto{\pgfqpoint{4.532149in}{0.518162in}}%
\pgfpathlineto{\pgfqpoint{4.536756in}{0.521402in}}%
\pgfpathlineto{\pgfqpoint{4.541363in}{0.529529in}}%
\pgfpathlineto{\pgfqpoint{4.545969in}{0.520101in}}%
\pgfpathlineto{\pgfqpoint{4.550576in}{0.527973in}}%
\pgfpathlineto{\pgfqpoint{4.555183in}{0.518028in}}%
\pgfpathlineto{\pgfqpoint{4.559789in}{0.522184in}}%
\pgfpathlineto{\pgfqpoint{4.564396in}{0.525872in}}%
\pgfpathlineto{\pgfqpoint{4.569003in}{0.530342in}}%
\pgfpathlineto{\pgfqpoint{4.573610in}{0.522614in}}%
\pgfpathlineto{\pgfqpoint{4.578216in}{0.512768in}}%
\pgfpathlineto{\pgfqpoint{4.582823in}{0.528838in}}%
\pgfpathlineto{\pgfqpoint{4.587430in}{0.517996in}}%
\pgfpathlineto{\pgfqpoint{4.592036in}{0.518198in}}%
\pgfpathlineto{\pgfqpoint{4.596643in}{0.533623in}}%
\pgfpathlineto{\pgfqpoint{4.601250in}{0.533052in}}%
\pgfpathlineto{\pgfqpoint{4.605856in}{0.529158in}}%
\pgfpathlineto{\pgfqpoint{4.610463in}{0.530692in}}%
\pgfpathlineto{\pgfqpoint{4.615070in}{0.523675in}}%
\pgfpathlineto{\pgfqpoint{4.619676in}{0.527108in}}%
\pgfpathlineto{\pgfqpoint{4.624283in}{0.524474in}}%
\pgfpathlineto{\pgfqpoint{4.628890in}{0.520630in}}%
\pgfpathlineto{\pgfqpoint{4.633496in}{0.532803in}}%
\pgfpathlineto{\pgfqpoint{4.638103in}{0.539698in}}%
\pgfpathlineto{\pgfqpoint{4.642710in}{0.526413in}}%
\pgfpathlineto{\pgfqpoint{4.647316in}{0.518691in}}%
\pgfpathlineto{\pgfqpoint{4.651923in}{0.550583in}}%
\pgfpathlineto{\pgfqpoint{4.656530in}{0.517634in}}%
\pgfpathlineto{\pgfqpoint{4.661136in}{0.534786in}}%
\pgfpathlineto{\pgfqpoint{4.665743in}{0.528067in}}%
\pgfpathlineto{\pgfqpoint{4.670350in}{0.526035in}}%
\pgfpathlineto{\pgfqpoint{4.674957in}{0.519467in}}%
\pgfpathlineto{\pgfqpoint{4.679563in}{0.524119in}}%
\pgfpathlineto{\pgfqpoint{4.684170in}{0.519189in}}%
\pgfpathlineto{\pgfqpoint{4.688777in}{0.527712in}}%
\pgfpathlineto{\pgfqpoint{4.693383in}{0.512123in}}%
\pgfpathlineto{\pgfqpoint{4.697990in}{0.520653in}}%
\pgfpathlineto{\pgfqpoint{4.702597in}{0.514078in}}%
\pgfpathlineto{\pgfqpoint{4.707203in}{0.526732in}}%
\pgfpathlineto{\pgfqpoint{4.711810in}{0.517747in}}%
\pgfpathlineto{\pgfqpoint{4.716417in}{0.519522in}}%
\pgfpathlineto{\pgfqpoint{4.721023in}{0.525144in}}%
\pgfpathlineto{\pgfqpoint{4.725630in}{0.529519in}}%
\pgfpathlineto{\pgfqpoint{4.730237in}{0.518967in}}%
\pgfpathlineto{\pgfqpoint{4.734843in}{0.506389in}}%
\pgfpathlineto{\pgfqpoint{4.739450in}{0.519372in}}%
\pgfpathlineto{\pgfqpoint{4.744057in}{0.521076in}}%
\pgfpathlineto{\pgfqpoint{4.748663in}{0.521736in}}%
\pgfpathlineto{\pgfqpoint{4.753270in}{0.519604in}}%
\pgfpathlineto{\pgfqpoint{4.757877in}{0.522061in}}%
\pgfpathlineto{\pgfqpoint{4.762483in}{0.519517in}}%
\pgfpathlineto{\pgfqpoint{4.767090in}{0.513156in}}%
\pgfpathlineto{\pgfqpoint{4.771697in}{0.518833in}}%
\pgfpathlineto{\pgfqpoint{4.776303in}{0.525343in}}%
\pgfpathlineto{\pgfqpoint{4.780910in}{0.528372in}}%
\pgfpathlineto{\pgfqpoint{4.785517in}{0.512182in}}%
\pgfpathlineto{\pgfqpoint{4.790124in}{0.519822in}}%
\pgfpathlineto{\pgfqpoint{4.794730in}{0.513375in}}%
\pgfpathlineto{\pgfqpoint{4.799337in}{0.510073in}}%
\pgfpathlineto{\pgfqpoint{4.803944in}{0.515702in}}%
\pgfpathlineto{\pgfqpoint{4.808550in}{0.525963in}}%
\pgfpathlineto{\pgfqpoint{4.813157in}{0.522875in}}%
\pgfpathlineto{\pgfqpoint{4.817764in}{0.519809in}}%
\pgfpathlineto{\pgfqpoint{4.822370in}{0.526419in}}%
\pgfpathlineto{\pgfqpoint{4.826977in}{0.515048in}}%
\pgfpathlineto{\pgfqpoint{4.831584in}{0.517746in}}%
\pgfpathlineto{\pgfqpoint{4.836190in}{0.512509in}}%
\pgfpathlineto{\pgfqpoint{4.840797in}{0.511634in}}%
\pgfpathlineto{\pgfqpoint{4.845404in}{0.516906in}}%
\pgfpathlineto{\pgfqpoint{4.850010in}{0.521052in}}%
\pgfpathlineto{\pgfqpoint{4.854617in}{0.520607in}}%
\pgfpathlineto{\pgfqpoint{4.859224in}{0.511016in}}%
\pgfpathlineto{\pgfqpoint{4.863830in}{0.517615in}}%
\pgfpathlineto{\pgfqpoint{4.868437in}{0.515038in}}%
\pgfpathlineto{\pgfqpoint{4.873044in}{0.515505in}}%
\pgfpathlineto{\pgfqpoint{4.877650in}{0.511319in}}%
\pgfpathlineto{\pgfqpoint{4.882257in}{0.509827in}}%
\pgfpathlineto{\pgfqpoint{4.886864in}{0.511745in}}%
\pgfpathlineto{\pgfqpoint{4.891471in}{0.522308in}}%
\pgfpathlineto{\pgfqpoint{4.896077in}{0.508162in}}%
\pgfpathlineto{\pgfqpoint{4.900684in}{0.513542in}}%
\pgfpathlineto{\pgfqpoint{4.905291in}{0.527854in}}%
\pgfpathlineto{\pgfqpoint{4.909897in}{0.513842in}}%
\pgfpathlineto{\pgfqpoint{4.914504in}{0.508715in}}%
\pgfpathlineto{\pgfqpoint{4.919111in}{0.515268in}}%
\pgfpathlineto{\pgfqpoint{4.923717in}{0.519288in}}%
\pgfpathlineto{\pgfqpoint{4.928324in}{0.509796in}}%
\pgfpathlineto{\pgfqpoint{4.932931in}{0.512770in}}%
\pgfpathlineto{\pgfqpoint{4.937537in}{0.520722in}}%
\pgfpathlineto{\pgfqpoint{4.942144in}{0.517764in}}%
\pgfpathlineto{\pgfqpoint{4.946751in}{0.513127in}}%
\pgfpathlineto{\pgfqpoint{4.951357in}{0.517028in}}%
\pgfpathlineto{\pgfqpoint{4.955964in}{0.517258in}}%
\pgfpathlineto{\pgfqpoint{4.960571in}{0.506528in}}%
\pgfpathlineto{\pgfqpoint{4.965177in}{0.511822in}}%
\pgfpathlineto{\pgfqpoint{4.969784in}{0.512148in}}%
\pgfpathlineto{\pgfqpoint{4.974391in}{0.514838in}}%
\pgfpathlineto{\pgfqpoint{4.978997in}{0.513155in}}%
\pgfpathlineto{\pgfqpoint{4.983604in}{0.519386in}}%
\pgfpathlineto{\pgfqpoint{4.988211in}{0.513017in}}%
\pgfpathlineto{\pgfqpoint{4.992817in}{0.527132in}}%
\pgfpathlineto{\pgfqpoint{4.992817in}{0.527132in}}%
\pgfpathlineto{\pgfqpoint{4.992817in}{0.527132in}}%
\pgfpathlineto{\pgfqpoint{4.988211in}{0.513017in}}%
\pgfpathlineto{\pgfqpoint{4.983604in}{0.519386in}}%
\pgfpathlineto{\pgfqpoint{4.978997in}{0.513155in}}%
\pgfpathlineto{\pgfqpoint{4.974391in}{0.514838in}}%
\pgfpathlineto{\pgfqpoint{4.969784in}{0.512148in}}%
\pgfpathlineto{\pgfqpoint{4.965177in}{0.511822in}}%
\pgfpathlineto{\pgfqpoint{4.960571in}{0.506528in}}%
\pgfpathlineto{\pgfqpoint{4.955964in}{0.517258in}}%
\pgfpathlineto{\pgfqpoint{4.951357in}{0.517028in}}%
\pgfpathlineto{\pgfqpoint{4.946751in}{0.513127in}}%
\pgfpathlineto{\pgfqpoint{4.942144in}{0.517764in}}%
\pgfpathlineto{\pgfqpoint{4.937537in}{0.520722in}}%
\pgfpathlineto{\pgfqpoint{4.932931in}{0.512770in}}%
\pgfpathlineto{\pgfqpoint{4.928324in}{0.509796in}}%
\pgfpathlineto{\pgfqpoint{4.923717in}{0.519288in}}%
\pgfpathlineto{\pgfqpoint{4.919111in}{0.515268in}}%
\pgfpathlineto{\pgfqpoint{4.914504in}{0.508715in}}%
\pgfpathlineto{\pgfqpoint{4.909897in}{0.513842in}}%
\pgfpathlineto{\pgfqpoint{4.905291in}{0.527854in}}%
\pgfpathlineto{\pgfqpoint{4.900684in}{0.513542in}}%
\pgfpathlineto{\pgfqpoint{4.896077in}{0.508162in}}%
\pgfpathlineto{\pgfqpoint{4.891471in}{0.522308in}}%
\pgfpathlineto{\pgfqpoint{4.886864in}{0.511745in}}%
\pgfpathlineto{\pgfqpoint{4.882257in}{0.509827in}}%
\pgfpathlineto{\pgfqpoint{4.877650in}{0.511319in}}%
\pgfpathlineto{\pgfqpoint{4.873044in}{0.515505in}}%
\pgfpathlineto{\pgfqpoint{4.868437in}{0.515038in}}%
\pgfpathlineto{\pgfqpoint{4.863830in}{0.517615in}}%
\pgfpathlineto{\pgfqpoint{4.859224in}{0.511016in}}%
\pgfpathlineto{\pgfqpoint{4.854617in}{0.520607in}}%
\pgfpathlineto{\pgfqpoint{4.850010in}{0.521052in}}%
\pgfpathlineto{\pgfqpoint{4.845404in}{0.516906in}}%
\pgfpathlineto{\pgfqpoint{4.840797in}{0.511634in}}%
\pgfpathlineto{\pgfqpoint{4.836190in}{0.512509in}}%
\pgfpathlineto{\pgfqpoint{4.831584in}{0.517746in}}%
\pgfpathlineto{\pgfqpoint{4.826977in}{0.515048in}}%
\pgfpathlineto{\pgfqpoint{4.822370in}{0.526419in}}%
\pgfpathlineto{\pgfqpoint{4.817764in}{0.519809in}}%
\pgfpathlineto{\pgfqpoint{4.813157in}{0.522875in}}%
\pgfpathlineto{\pgfqpoint{4.808550in}{0.525963in}}%
\pgfpathlineto{\pgfqpoint{4.803944in}{0.515702in}}%
\pgfpathlineto{\pgfqpoint{4.799337in}{0.510073in}}%
\pgfpathlineto{\pgfqpoint{4.794730in}{0.513375in}}%
\pgfpathlineto{\pgfqpoint{4.790124in}{0.519822in}}%
\pgfpathlineto{\pgfqpoint{4.785517in}{0.512182in}}%
\pgfpathlineto{\pgfqpoint{4.780910in}{0.528372in}}%
\pgfpathlineto{\pgfqpoint{4.776303in}{0.525343in}}%
\pgfpathlineto{\pgfqpoint{4.771697in}{0.518833in}}%
\pgfpathlineto{\pgfqpoint{4.767090in}{0.513156in}}%
\pgfpathlineto{\pgfqpoint{4.762483in}{0.519517in}}%
\pgfpathlineto{\pgfqpoint{4.757877in}{0.522061in}}%
\pgfpathlineto{\pgfqpoint{4.753270in}{0.519604in}}%
\pgfpathlineto{\pgfqpoint{4.748663in}{0.521736in}}%
\pgfpathlineto{\pgfqpoint{4.744057in}{0.521076in}}%
\pgfpathlineto{\pgfqpoint{4.739450in}{0.519372in}}%
\pgfpathlineto{\pgfqpoint{4.734843in}{0.506389in}}%
\pgfpathlineto{\pgfqpoint{4.730237in}{0.518967in}}%
\pgfpathlineto{\pgfqpoint{4.725630in}{0.529519in}}%
\pgfpathlineto{\pgfqpoint{4.721023in}{0.525144in}}%
\pgfpathlineto{\pgfqpoint{4.716417in}{0.519522in}}%
\pgfpathlineto{\pgfqpoint{4.711810in}{0.517747in}}%
\pgfpathlineto{\pgfqpoint{4.707203in}{0.526732in}}%
\pgfpathlineto{\pgfqpoint{4.702597in}{0.514078in}}%
\pgfpathlineto{\pgfqpoint{4.697990in}{0.520653in}}%
\pgfpathlineto{\pgfqpoint{4.693383in}{0.512123in}}%
\pgfpathlineto{\pgfqpoint{4.688777in}{0.527712in}}%
\pgfpathlineto{\pgfqpoint{4.684170in}{0.519189in}}%
\pgfpathlineto{\pgfqpoint{4.679563in}{0.524119in}}%
\pgfpathlineto{\pgfqpoint{4.674957in}{0.519467in}}%
\pgfpathlineto{\pgfqpoint{4.670350in}{0.526035in}}%
\pgfpathlineto{\pgfqpoint{4.665743in}{0.528067in}}%
\pgfpathlineto{\pgfqpoint{4.661136in}{0.534786in}}%
\pgfpathlineto{\pgfqpoint{4.656530in}{0.517634in}}%
\pgfpathlineto{\pgfqpoint{4.651923in}{0.550583in}}%
\pgfpathlineto{\pgfqpoint{4.647316in}{0.518691in}}%
\pgfpathlineto{\pgfqpoint{4.642710in}{0.526413in}}%
\pgfpathlineto{\pgfqpoint{4.638103in}{0.539698in}}%
\pgfpathlineto{\pgfqpoint{4.633496in}{0.532803in}}%
\pgfpathlineto{\pgfqpoint{4.628890in}{0.520630in}}%
\pgfpathlineto{\pgfqpoint{4.624283in}{0.524474in}}%
\pgfpathlineto{\pgfqpoint{4.619676in}{0.527108in}}%
\pgfpathlineto{\pgfqpoint{4.615070in}{0.523675in}}%
\pgfpathlineto{\pgfqpoint{4.610463in}{0.530692in}}%
\pgfpathlineto{\pgfqpoint{4.605856in}{0.529158in}}%
\pgfpathlineto{\pgfqpoint{4.601250in}{0.533052in}}%
\pgfpathlineto{\pgfqpoint{4.596643in}{0.533623in}}%
\pgfpathlineto{\pgfqpoint{4.592036in}{0.518198in}}%
\pgfpathlineto{\pgfqpoint{4.587430in}{0.517996in}}%
\pgfpathlineto{\pgfqpoint{4.582823in}{0.528838in}}%
\pgfpathlineto{\pgfqpoint{4.578216in}{0.512768in}}%
\pgfpathlineto{\pgfqpoint{4.573610in}{0.522614in}}%
\pgfpathlineto{\pgfqpoint{4.569003in}{0.530342in}}%
\pgfpathlineto{\pgfqpoint{4.564396in}{0.525872in}}%
\pgfpathlineto{\pgfqpoint{4.559789in}{0.522184in}}%
\pgfpathlineto{\pgfqpoint{4.555183in}{0.518028in}}%
\pgfpathlineto{\pgfqpoint{4.550576in}{0.527973in}}%
\pgfpathlineto{\pgfqpoint{4.545969in}{0.520101in}}%
\pgfpathlineto{\pgfqpoint{4.541363in}{0.529529in}}%
\pgfpathlineto{\pgfqpoint{4.536756in}{0.521402in}}%
\pgfpathlineto{\pgfqpoint{4.532149in}{0.518162in}}%
\pgfpathlineto{\pgfqpoint{4.527543in}{0.528844in}}%
\pgfpathlineto{\pgfqpoint{4.522936in}{0.516151in}}%
\pgfpathlineto{\pgfqpoint{4.518329in}{0.534940in}}%
\pgfpathlineto{\pgfqpoint{4.513723in}{0.526031in}}%
\pgfpathlineto{\pgfqpoint{4.509116in}{0.517417in}}%
\pgfpathlineto{\pgfqpoint{4.504509in}{0.519221in}}%
\pgfpathlineto{\pgfqpoint{4.499903in}{0.524398in}}%
\pgfpathlineto{\pgfqpoint{4.495296in}{0.539848in}}%
\pgfpathlineto{\pgfqpoint{4.490689in}{0.519174in}}%
\pgfpathlineto{\pgfqpoint{4.486083in}{0.520963in}}%
\pgfpathlineto{\pgfqpoint{4.481476in}{0.520653in}}%
\pgfpathlineto{\pgfqpoint{4.476869in}{0.520656in}}%
\pgfpathlineto{\pgfqpoint{4.472263in}{0.526505in}}%
\pgfpathlineto{\pgfqpoint{4.467656in}{0.523442in}}%
\pgfpathlineto{\pgfqpoint{4.463049in}{0.533381in}}%
\pgfpathlineto{\pgfqpoint{4.458443in}{0.518919in}}%
\pgfpathlineto{\pgfqpoint{4.453836in}{0.529758in}}%
\pgfpathlineto{\pgfqpoint{4.449229in}{0.519934in}}%
\pgfpathlineto{\pgfqpoint{4.444622in}{0.516450in}}%
\pgfpathlineto{\pgfqpoint{4.440016in}{0.525327in}}%
\pgfpathlineto{\pgfqpoint{4.435409in}{0.539129in}}%
\pgfpathlineto{\pgfqpoint{4.430802in}{0.523641in}}%
\pgfpathlineto{\pgfqpoint{4.426196in}{0.515945in}}%
\pgfpathlineto{\pgfqpoint{4.421589in}{0.530298in}}%
\pgfpathlineto{\pgfqpoint{4.416982in}{0.522070in}}%
\pgfpathlineto{\pgfqpoint{4.412376in}{0.524968in}}%
\pgfpathlineto{\pgfqpoint{4.407769in}{0.525174in}}%
\pgfpathlineto{\pgfqpoint{4.403162in}{0.530430in}}%
\pgfpathlineto{\pgfqpoint{4.398556in}{0.521452in}}%
\pgfpathlineto{\pgfqpoint{4.393949in}{0.529539in}}%
\pgfpathlineto{\pgfqpoint{4.389342in}{0.525882in}}%
\pgfpathlineto{\pgfqpoint{4.384736in}{0.525349in}}%
\pgfpathlineto{\pgfqpoint{4.380129in}{0.523452in}}%
\pgfpathlineto{\pgfqpoint{4.375522in}{0.535434in}}%
\pgfpathlineto{\pgfqpoint{4.370916in}{0.525214in}}%
\pgfpathlineto{\pgfqpoint{4.366309in}{0.533049in}}%
\pgfpathlineto{\pgfqpoint{4.361702in}{0.543764in}}%
\pgfpathlineto{\pgfqpoint{4.357096in}{0.522015in}}%
\pgfpathlineto{\pgfqpoint{4.352489in}{0.518417in}}%
\pgfpathlineto{\pgfqpoint{4.347882in}{0.529688in}}%
\pgfpathlineto{\pgfqpoint{4.343275in}{0.533770in}}%
\pgfpathlineto{\pgfqpoint{4.338669in}{0.538000in}}%
\pgfpathlineto{\pgfqpoint{4.334062in}{0.520536in}}%
\pgfpathlineto{\pgfqpoint{4.329455in}{0.523537in}}%
\pgfpathlineto{\pgfqpoint{4.324849in}{0.522960in}}%
\pgfpathlineto{\pgfqpoint{4.320242in}{0.526998in}}%
\pgfpathlineto{\pgfqpoint{4.315635in}{0.526495in}}%
\pgfpathlineto{\pgfqpoint{4.311029in}{0.520109in}}%
\pgfpathlineto{\pgfqpoint{4.306422in}{0.534249in}}%
\pgfpathlineto{\pgfqpoint{4.301815in}{0.538181in}}%
\pgfpathlineto{\pgfqpoint{4.297209in}{0.540896in}}%
\pgfpathlineto{\pgfqpoint{4.292602in}{0.528099in}}%
\pgfpathlineto{\pgfqpoint{4.287995in}{0.536830in}}%
\pgfpathlineto{\pgfqpoint{4.283389in}{0.533331in}}%
\pgfpathlineto{\pgfqpoint{4.278782in}{0.522179in}}%
\pgfpathlineto{\pgfqpoint{4.274175in}{0.525528in}}%
\pgfpathlineto{\pgfqpoint{4.269569in}{0.531795in}}%
\pgfpathlineto{\pgfqpoint{4.264962in}{0.540721in}}%
\pgfpathlineto{\pgfqpoint{4.260355in}{0.527607in}}%
\pgfpathlineto{\pgfqpoint{4.255749in}{0.520255in}}%
\pgfpathlineto{\pgfqpoint{4.251142in}{0.525287in}}%
\pgfpathlineto{\pgfqpoint{4.246535in}{0.531238in}}%
\pgfpathlineto{\pgfqpoint{4.241929in}{0.524527in}}%
\pgfpathlineto{\pgfqpoint{4.237322in}{0.532189in}}%
\pgfpathlineto{\pgfqpoint{4.232715in}{0.534275in}}%
\pgfpathlineto{\pgfqpoint{4.228108in}{0.534145in}}%
\pgfpathlineto{\pgfqpoint{4.223502in}{0.521418in}}%
\pgfpathlineto{\pgfqpoint{4.218895in}{0.549684in}}%
\pgfpathlineto{\pgfqpoint{4.214288in}{0.550262in}}%
\pgfpathlineto{\pgfqpoint{4.209682in}{0.531433in}}%
\pgfpathlineto{\pgfqpoint{4.205075in}{0.535668in}}%
\pgfpathlineto{\pgfqpoint{4.200468in}{0.539365in}}%
\pgfpathlineto{\pgfqpoint{4.195862in}{0.526522in}}%
\pgfpathlineto{\pgfqpoint{4.191255in}{0.531483in}}%
\pgfpathlineto{\pgfqpoint{4.186648in}{0.532548in}}%
\pgfpathlineto{\pgfqpoint{4.182042in}{0.538798in}}%
\pgfpathlineto{\pgfqpoint{4.177435in}{0.530408in}}%
\pgfpathlineto{\pgfqpoint{4.172828in}{0.533886in}}%
\pgfpathlineto{\pgfqpoint{4.168222in}{0.540248in}}%
\pgfpathlineto{\pgfqpoint{4.163615in}{0.533459in}}%
\pgfpathlineto{\pgfqpoint{4.159008in}{0.533959in}}%
\pgfpathlineto{\pgfqpoint{4.154402in}{0.530801in}}%
\pgfpathlineto{\pgfqpoint{4.149795in}{0.529890in}}%
\pgfpathlineto{\pgfqpoint{4.145188in}{0.542734in}}%
\pgfpathlineto{\pgfqpoint{4.140582in}{0.541834in}}%
\pgfpathlineto{\pgfqpoint{4.135975in}{0.550331in}}%
\pgfpathlineto{\pgfqpoint{4.131368in}{0.540611in}}%
\pgfpathlineto{\pgfqpoint{4.126761in}{0.534253in}}%
\pgfpathlineto{\pgfqpoint{4.122155in}{0.532439in}}%
\pgfpathlineto{\pgfqpoint{4.117548in}{0.534880in}}%
\pgfpathlineto{\pgfqpoint{4.112941in}{0.543200in}}%
\pgfpathlineto{\pgfqpoint{4.108335in}{0.539450in}}%
\pgfpathlineto{\pgfqpoint{4.103728in}{0.543812in}}%
\pgfpathlineto{\pgfqpoint{4.099121in}{0.542172in}}%
\pgfpathlineto{\pgfqpoint{4.094515in}{0.538481in}}%
\pgfpathlineto{\pgfqpoint{4.089908in}{0.538474in}}%
\pgfpathlineto{\pgfqpoint{4.085301in}{0.530021in}}%
\pgfpathlineto{\pgfqpoint{4.080695in}{0.537522in}}%
\pgfpathlineto{\pgfqpoint{4.076088in}{0.529078in}}%
\pgfpathlineto{\pgfqpoint{4.071481in}{0.535730in}}%
\pgfpathlineto{\pgfqpoint{4.066875in}{0.546847in}}%
\pgfpathlineto{\pgfqpoint{4.062268in}{0.560690in}}%
\pgfpathlineto{\pgfqpoint{4.057661in}{0.540972in}}%
\pgfpathlineto{\pgfqpoint{4.053055in}{0.553512in}}%
\pgfpathlineto{\pgfqpoint{4.048448in}{0.534831in}}%
\pgfpathlineto{\pgfqpoint{4.043841in}{0.553879in}}%
\pgfpathlineto{\pgfqpoint{4.039235in}{0.540854in}}%
\pgfpathlineto{\pgfqpoint{4.034628in}{0.535343in}}%
\pgfpathlineto{\pgfqpoint{4.030021in}{0.540859in}}%
\pgfpathlineto{\pgfqpoint{4.025415in}{0.542996in}}%
\pgfpathlineto{\pgfqpoint{4.020808in}{0.540723in}}%
\pgfpathlineto{\pgfqpoint{4.016201in}{0.541147in}}%
\pgfpathlineto{\pgfqpoint{4.011594in}{0.552793in}}%
\pgfpathlineto{\pgfqpoint{4.006988in}{0.544347in}}%
\pgfpathlineto{\pgfqpoint{4.002381in}{0.528149in}}%
\pgfpathlineto{\pgfqpoint{3.997774in}{0.536703in}}%
\pgfpathlineto{\pgfqpoint{3.993168in}{0.538943in}}%
\pgfpathlineto{\pgfqpoint{3.988561in}{0.545953in}}%
\pgfpathlineto{\pgfqpoint{3.983954in}{0.556241in}}%
\pgfpathlineto{\pgfqpoint{3.979348in}{0.540471in}}%
\pgfpathlineto{\pgfqpoint{3.974741in}{0.552040in}}%
\pgfpathlineto{\pgfqpoint{3.970134in}{0.535767in}}%
\pgfpathlineto{\pgfqpoint{3.965528in}{0.543128in}}%
\pgfpathlineto{\pgfqpoint{3.960921in}{0.539229in}}%
\pgfpathlineto{\pgfqpoint{3.956314in}{0.544238in}}%
\pgfpathlineto{\pgfqpoint{3.951708in}{0.545165in}}%
\pgfpathlineto{\pgfqpoint{3.947101in}{0.548409in}}%
\pgfpathlineto{\pgfqpoint{3.942494in}{0.542969in}}%
\pgfpathlineto{\pgfqpoint{3.937888in}{0.545211in}}%
\pgfpathlineto{\pgfqpoint{3.933281in}{0.543873in}}%
\pgfpathlineto{\pgfqpoint{3.928674in}{0.543979in}}%
\pgfpathlineto{\pgfqpoint{3.924068in}{0.551931in}}%
\pgfpathlineto{\pgfqpoint{3.919461in}{0.560771in}}%
\pgfpathlineto{\pgfqpoint{3.914854in}{0.541861in}}%
\pgfpathlineto{\pgfqpoint{3.910247in}{0.537647in}}%
\pgfpathlineto{\pgfqpoint{3.905641in}{0.557553in}}%
\pgfpathlineto{\pgfqpoint{3.901034in}{0.538116in}}%
\pgfpathlineto{\pgfqpoint{3.896427in}{0.535249in}}%
\pgfpathlineto{\pgfqpoint{3.891821in}{0.560251in}}%
\pgfpathlineto{\pgfqpoint{3.887214in}{0.556796in}}%
\pgfpathlineto{\pgfqpoint{3.882607in}{0.546933in}}%
\pgfpathlineto{\pgfqpoint{3.878001in}{0.544344in}}%
\pgfpathlineto{\pgfqpoint{3.873394in}{0.541528in}}%
\pgfpathlineto{\pgfqpoint{3.868787in}{0.550728in}}%
\pgfpathlineto{\pgfqpoint{3.864181in}{0.544788in}}%
\pgfpathlineto{\pgfqpoint{3.859574in}{0.539862in}}%
\pgfpathlineto{\pgfqpoint{3.854967in}{0.541499in}}%
\pgfpathlineto{\pgfqpoint{3.850361in}{0.548051in}}%
\pgfpathlineto{\pgfqpoint{3.845754in}{0.548142in}}%
\pgfpathlineto{\pgfqpoint{3.841147in}{0.550159in}}%
\pgfpathlineto{\pgfqpoint{3.836541in}{0.562845in}}%
\pgfpathlineto{\pgfqpoint{3.831934in}{0.542150in}}%
\pgfpathlineto{\pgfqpoint{3.827327in}{0.541256in}}%
\pgfpathlineto{\pgfqpoint{3.822721in}{0.562915in}}%
\pgfpathlineto{\pgfqpoint{3.818114in}{0.553314in}}%
\pgfpathlineto{\pgfqpoint{3.813507in}{0.537294in}}%
\pgfpathlineto{\pgfqpoint{3.808901in}{0.543415in}}%
\pgfpathlineto{\pgfqpoint{3.804294in}{0.556684in}}%
\pgfpathlineto{\pgfqpoint{3.799687in}{0.573681in}}%
\pgfpathlineto{\pgfqpoint{3.795080in}{0.556594in}}%
\pgfpathlineto{\pgfqpoint{3.790474in}{0.561035in}}%
\pgfpathlineto{\pgfqpoint{3.785867in}{0.564441in}}%
\pgfpathlineto{\pgfqpoint{3.781260in}{0.554370in}}%
\pgfpathlineto{\pgfqpoint{3.776654in}{0.545524in}}%
\pgfpathlineto{\pgfqpoint{3.772047in}{0.554167in}}%
\pgfpathlineto{\pgfqpoint{3.767440in}{0.542638in}}%
\pgfpathlineto{\pgfqpoint{3.762834in}{0.563880in}}%
\pgfpathlineto{\pgfqpoint{3.758227in}{0.565917in}}%
\pgfpathlineto{\pgfqpoint{3.753620in}{0.564271in}}%
\pgfpathlineto{\pgfqpoint{3.749014in}{0.557773in}}%
\pgfpathlineto{\pgfqpoint{3.744407in}{0.563511in}}%
\pgfpathlineto{\pgfqpoint{3.739800in}{0.552104in}}%
\pgfpathlineto{\pgfqpoint{3.735194in}{0.551702in}}%
\pgfpathlineto{\pgfqpoint{3.730587in}{0.551210in}}%
\pgfpathlineto{\pgfqpoint{3.725980in}{0.558770in}}%
\pgfpathlineto{\pgfqpoint{3.721374in}{0.547519in}}%
\pgfpathlineto{\pgfqpoint{3.716767in}{0.553638in}}%
\pgfpathlineto{\pgfqpoint{3.712160in}{0.556449in}}%
\pgfpathlineto{\pgfqpoint{3.707554in}{0.560182in}}%
\pgfpathlineto{\pgfqpoint{3.702947in}{0.563831in}}%
\pgfpathlineto{\pgfqpoint{3.698340in}{0.547893in}}%
\pgfpathlineto{\pgfqpoint{3.693733in}{0.569444in}}%
\pgfpathlineto{\pgfqpoint{3.689127in}{0.556951in}}%
\pgfpathlineto{\pgfqpoint{3.684520in}{0.566694in}}%
\pgfpathlineto{\pgfqpoint{3.679913in}{0.549645in}}%
\pgfpathlineto{\pgfqpoint{3.675307in}{0.573070in}}%
\pgfpathlineto{\pgfqpoint{3.670700in}{0.558161in}}%
\pgfpathlineto{\pgfqpoint{3.666093in}{0.567831in}}%
\pgfpathlineto{\pgfqpoint{3.661487in}{0.558647in}}%
\pgfpathlineto{\pgfqpoint{3.656880in}{0.562587in}}%
\pgfpathlineto{\pgfqpoint{3.652273in}{0.560277in}}%
\pgfpathlineto{\pgfqpoint{3.647667in}{0.557210in}}%
\pgfpathlineto{\pgfqpoint{3.643060in}{0.569587in}}%
\pgfpathlineto{\pgfqpoint{3.638453in}{0.566934in}}%
\pgfpathlineto{\pgfqpoint{3.633847in}{0.575109in}}%
\pgfpathlineto{\pgfqpoint{3.629240in}{0.560973in}}%
\pgfpathlineto{\pgfqpoint{3.624633in}{0.563942in}}%
\pgfpathlineto{\pgfqpoint{3.620027in}{0.566493in}}%
\pgfpathlineto{\pgfqpoint{3.615420in}{0.566454in}}%
\pgfpathlineto{\pgfqpoint{3.610813in}{0.586991in}}%
\pgfpathlineto{\pgfqpoint{3.606207in}{0.567129in}}%
\pgfpathlineto{\pgfqpoint{3.601600in}{0.556515in}}%
\pgfpathlineto{\pgfqpoint{3.596993in}{0.570278in}}%
\pgfpathlineto{\pgfqpoint{3.592387in}{0.565107in}}%
\pgfpathlineto{\pgfqpoint{3.587780in}{0.573468in}}%
\pgfpathlineto{\pgfqpoint{3.583173in}{0.565479in}}%
\pgfpathlineto{\pgfqpoint{3.578566in}{0.571048in}}%
\pgfpathlineto{\pgfqpoint{3.573960in}{0.558069in}}%
\pgfpathlineto{\pgfqpoint{3.569353in}{0.564743in}}%
\pgfpathlineto{\pgfqpoint{3.564746in}{0.562631in}}%
\pgfpathlineto{\pgfqpoint{3.560140in}{0.564697in}}%
\pgfpathlineto{\pgfqpoint{3.555533in}{0.570379in}}%
\pgfpathlineto{\pgfqpoint{3.550926in}{0.571009in}}%
\pgfpathlineto{\pgfqpoint{3.546320in}{0.563980in}}%
\pgfpathlineto{\pgfqpoint{3.541713in}{0.577538in}}%
\pgfpathlineto{\pgfqpoint{3.537106in}{0.574204in}}%
\pgfpathlineto{\pgfqpoint{3.532500in}{0.565334in}}%
\pgfpathlineto{\pgfqpoint{3.527893in}{0.568498in}}%
\pgfpathlineto{\pgfqpoint{3.523286in}{0.561752in}}%
\pgfpathlineto{\pgfqpoint{3.518680in}{0.577486in}}%
\pgfpathlineto{\pgfqpoint{3.514073in}{0.579189in}}%
\pgfpathlineto{\pgfqpoint{3.509466in}{0.579669in}}%
\pgfpathlineto{\pgfqpoint{3.504860in}{0.584270in}}%
\pgfpathlineto{\pgfqpoint{3.500253in}{0.576083in}}%
\pgfpathlineto{\pgfqpoint{3.495646in}{0.570827in}}%
\pgfpathlineto{\pgfqpoint{3.491040in}{0.563558in}}%
\pgfpathlineto{\pgfqpoint{3.486433in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{3.481826in}{0.563178in}}%
\pgfpathlineto{\pgfqpoint{3.477219in}{0.580179in}}%
\pgfpathlineto{\pgfqpoint{3.472613in}{0.578326in}}%
\pgfpathlineto{\pgfqpoint{3.468006in}{0.577825in}}%
\pgfpathlineto{\pgfqpoint{3.463399in}{0.581162in}}%
\pgfpathlineto{\pgfqpoint{3.458793in}{0.573114in}}%
\pgfpathlineto{\pgfqpoint{3.454186in}{0.569958in}}%
\pgfpathlineto{\pgfqpoint{3.449579in}{0.570721in}}%
\pgfpathlineto{\pgfqpoint{3.444973in}{0.568787in}}%
\pgfpathlineto{\pgfqpoint{3.440366in}{0.565411in}}%
\pgfpathlineto{\pgfqpoint{3.435759in}{0.580399in}}%
\pgfpathlineto{\pgfqpoint{3.431153in}{0.581099in}}%
\pgfpathlineto{\pgfqpoint{3.426546in}{0.586247in}}%
\pgfpathlineto{\pgfqpoint{3.421939in}{0.568866in}}%
\pgfpathlineto{\pgfqpoint{3.417333in}{0.569097in}}%
\pgfpathlineto{\pgfqpoint{3.412726in}{0.575337in}}%
\pgfpathlineto{\pgfqpoint{3.408119in}{0.582874in}}%
\pgfpathlineto{\pgfqpoint{3.403513in}{0.583085in}}%
\pgfpathlineto{\pgfqpoint{3.398906in}{0.568419in}}%
\pgfpathlineto{\pgfqpoint{3.394299in}{0.574867in}}%
\pgfpathlineto{\pgfqpoint{3.389693in}{0.595963in}}%
\pgfpathlineto{\pgfqpoint{3.385086in}{0.574605in}}%
\pgfpathlineto{\pgfqpoint{3.380479in}{0.599662in}}%
\pgfpathlineto{\pgfqpoint{3.375873in}{0.580694in}}%
\pgfpathlineto{\pgfqpoint{3.371266in}{0.572085in}}%
\pgfpathlineto{\pgfqpoint{3.366659in}{0.589586in}}%
\pgfpathlineto{\pgfqpoint{3.362052in}{0.573048in}}%
\pgfpathlineto{\pgfqpoint{3.357446in}{0.583875in}}%
\pgfpathlineto{\pgfqpoint{3.352839in}{0.576399in}}%
\pgfpathlineto{\pgfqpoint{3.348232in}{0.591170in}}%
\pgfpathlineto{\pgfqpoint{3.343626in}{0.583411in}}%
\pgfpathlineto{\pgfqpoint{3.339019in}{0.582170in}}%
\pgfpathlineto{\pgfqpoint{3.334412in}{0.572451in}}%
\pgfpathlineto{\pgfqpoint{3.329806in}{0.574053in}}%
\pgfpathlineto{\pgfqpoint{3.325199in}{0.583779in}}%
\pgfpathlineto{\pgfqpoint{3.320592in}{0.581557in}}%
\pgfpathlineto{\pgfqpoint{3.315986in}{0.576318in}}%
\pgfpathlineto{\pgfqpoint{3.311379in}{0.576132in}}%
\pgfpathlineto{\pgfqpoint{3.306772in}{0.593547in}}%
\pgfpathlineto{\pgfqpoint{3.302166in}{0.586225in}}%
\pgfpathlineto{\pgfqpoint{3.297559in}{0.573660in}}%
\pgfpathlineto{\pgfqpoint{3.292952in}{0.592921in}}%
\pgfpathlineto{\pgfqpoint{3.288346in}{0.587149in}}%
\pgfpathlineto{\pgfqpoint{3.283739in}{0.582323in}}%
\pgfpathlineto{\pgfqpoint{3.279132in}{0.598938in}}%
\pgfpathlineto{\pgfqpoint{3.274526in}{0.582851in}}%
\pgfpathlineto{\pgfqpoint{3.269919in}{0.584868in}}%
\pgfpathlineto{\pgfqpoint{3.265312in}{0.592494in}}%
\pgfpathlineto{\pgfqpoint{3.260705in}{0.586136in}}%
\pgfpathlineto{\pgfqpoint{3.256099in}{0.591431in}}%
\pgfpathlineto{\pgfqpoint{3.251492in}{0.591431in}}%
\pgfpathlineto{\pgfqpoint{3.246885in}{0.594982in}}%
\pgfpathlineto{\pgfqpoint{3.242279in}{0.584820in}}%
\pgfpathlineto{\pgfqpoint{3.237672in}{0.585855in}}%
\pgfpathlineto{\pgfqpoint{3.233065in}{0.591200in}}%
\pgfpathlineto{\pgfqpoint{3.228459in}{0.604599in}}%
\pgfpathlineto{\pgfqpoint{3.223852in}{0.593918in}}%
\pgfpathlineto{\pgfqpoint{3.219245in}{0.583430in}}%
\pgfpathlineto{\pgfqpoint{3.214639in}{0.594120in}}%
\pgfpathlineto{\pgfqpoint{3.210032in}{0.588800in}}%
\pgfpathlineto{\pgfqpoint{3.205425in}{0.584756in}}%
\pgfpathlineto{\pgfqpoint{3.200819in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.196212in}{0.600490in}}%
\pgfpathlineto{\pgfqpoint{3.191605in}{0.583174in}}%
\pgfpathlineto{\pgfqpoint{3.186999in}{0.596975in}}%
\pgfpathlineto{\pgfqpoint{3.182392in}{0.602866in}}%
\pgfpathlineto{\pgfqpoint{3.177785in}{0.605345in}}%
\pgfpathlineto{\pgfqpoint{3.173179in}{0.583600in}}%
\pgfpathlineto{\pgfqpoint{3.168572in}{0.594244in}}%
\pgfpathlineto{\pgfqpoint{3.163965in}{0.603801in}}%
\pgfpathlineto{\pgfqpoint{3.159359in}{0.588421in}}%
\pgfpathlineto{\pgfqpoint{3.154752in}{0.589173in}}%
\pgfpathlineto{\pgfqpoint{3.150145in}{0.596070in}}%
\pgfpathlineto{\pgfqpoint{3.145538in}{0.586522in}}%
\pgfpathlineto{\pgfqpoint{3.140932in}{0.600044in}}%
\pgfpathlineto{\pgfqpoint{3.136325in}{0.599475in}}%
\pgfpathlineto{\pgfqpoint{3.131718in}{0.589535in}}%
\pgfpathlineto{\pgfqpoint{3.127112in}{0.588297in}}%
\pgfpathlineto{\pgfqpoint{3.122505in}{0.591394in}}%
\pgfpathlineto{\pgfqpoint{3.117898in}{0.600012in}}%
\pgfpathlineto{\pgfqpoint{3.113292in}{0.587352in}}%
\pgfpathlineto{\pgfqpoint{3.108685in}{0.600301in}}%
\pgfpathlineto{\pgfqpoint{3.104078in}{0.589873in}}%
\pgfpathlineto{\pgfqpoint{3.099472in}{0.598626in}}%
\pgfpathlineto{\pgfqpoint{3.094865in}{0.611817in}}%
\pgfpathlineto{\pgfqpoint{3.090258in}{0.606571in}}%
\pgfpathlineto{\pgfqpoint{3.085652in}{0.605585in}}%
\pgfpathlineto{\pgfqpoint{3.081045in}{0.595823in}}%
\pgfpathlineto{\pgfqpoint{3.076438in}{0.614843in}}%
\pgfpathlineto{\pgfqpoint{3.071832in}{0.624619in}}%
\pgfpathlineto{\pgfqpoint{3.067225in}{0.614291in}}%
\pgfpathlineto{\pgfqpoint{3.062618in}{0.623097in}}%
\pgfpathlineto{\pgfqpoint{3.058012in}{0.598669in}}%
\pgfpathlineto{\pgfqpoint{3.053405in}{0.602933in}}%
\pgfpathlineto{\pgfqpoint{3.048798in}{0.606449in}}%
\pgfpathlineto{\pgfqpoint{3.044191in}{0.604563in}}%
\pgfpathlineto{\pgfqpoint{3.039585in}{0.596743in}}%
\pgfpathlineto{\pgfqpoint{3.034978in}{0.604216in}}%
\pgfpathlineto{\pgfqpoint{3.030371in}{0.599947in}}%
\pgfpathlineto{\pgfqpoint{3.025765in}{0.612379in}}%
\pgfpathlineto{\pgfqpoint{3.021158in}{0.617107in}}%
\pgfpathlineto{\pgfqpoint{3.016551in}{0.619380in}}%
\pgfpathlineto{\pgfqpoint{3.011945in}{0.608852in}}%
\pgfpathlineto{\pgfqpoint{3.007338in}{0.604328in}}%
\pgfpathlineto{\pgfqpoint{3.002731in}{0.597892in}}%
\pgfpathlineto{\pgfqpoint{2.998125in}{0.608768in}}%
\pgfpathlineto{\pgfqpoint{2.993518in}{0.620829in}}%
\pgfpathlineto{\pgfqpoint{2.988911in}{0.613809in}}%
\pgfpathlineto{\pgfqpoint{2.984305in}{0.605503in}}%
\pgfpathlineto{\pgfqpoint{2.979698in}{0.615648in}}%
\pgfpathlineto{\pgfqpoint{2.975091in}{0.617297in}}%
\pgfpathlineto{\pgfqpoint{2.970485in}{0.612231in}}%
\pgfpathlineto{\pgfqpoint{2.965878in}{0.619949in}}%
\pgfpathlineto{\pgfqpoint{2.961271in}{0.623456in}}%
\pgfpathlineto{\pgfqpoint{2.956665in}{0.619241in}}%
\pgfpathlineto{\pgfqpoint{2.952058in}{0.605192in}}%
\pgfpathlineto{\pgfqpoint{2.947451in}{0.621298in}}%
\pgfpathlineto{\pgfqpoint{2.942845in}{0.621346in}}%
\pgfpathlineto{\pgfqpoint{2.938238in}{0.618943in}}%
\pgfpathlineto{\pgfqpoint{2.933631in}{0.611961in}}%
\pgfpathlineto{\pgfqpoint{2.929024in}{0.616121in}}%
\pgfpathlineto{\pgfqpoint{2.924418in}{0.629079in}}%
\pgfpathlineto{\pgfqpoint{2.919811in}{0.626772in}}%
\pgfpathlineto{\pgfqpoint{2.915204in}{0.613630in}}%
\pgfpathlineto{\pgfqpoint{2.910598in}{0.633431in}}%
\pgfpathlineto{\pgfqpoint{2.905991in}{0.638638in}}%
\pgfpathlineto{\pgfqpoint{2.901384in}{0.622677in}}%
\pgfpathlineto{\pgfqpoint{2.896778in}{0.622725in}}%
\pgfpathlineto{\pgfqpoint{2.892171in}{0.616267in}}%
\pgfpathlineto{\pgfqpoint{2.887564in}{0.612112in}}%
\pgfpathlineto{\pgfqpoint{2.882958in}{0.625062in}}%
\pgfpathlineto{\pgfqpoint{2.878351in}{0.630665in}}%
\pgfpathlineto{\pgfqpoint{2.873744in}{0.638496in}}%
\pgfpathlineto{\pgfqpoint{2.869138in}{0.634813in}}%
\pgfpathlineto{\pgfqpoint{2.864531in}{0.614981in}}%
\pgfpathlineto{\pgfqpoint{2.859924in}{0.626044in}}%
\pgfpathlineto{\pgfqpoint{2.855318in}{0.629508in}}%
\pgfpathlineto{\pgfqpoint{2.850711in}{0.626556in}}%
\pgfpathlineto{\pgfqpoint{2.846104in}{0.648880in}}%
\pgfpathlineto{\pgfqpoint{2.841498in}{0.626878in}}%
\pgfpathlineto{\pgfqpoint{2.836891in}{0.623113in}}%
\pgfpathlineto{\pgfqpoint{2.832284in}{0.632814in}}%
\pgfpathlineto{\pgfqpoint{2.827677in}{0.637460in}}%
\pgfpathlineto{\pgfqpoint{2.823071in}{0.649696in}}%
\pgfpathlineto{\pgfqpoint{2.818464in}{0.630011in}}%
\pgfpathlineto{\pgfqpoint{2.813857in}{0.623202in}}%
\pgfpathlineto{\pgfqpoint{2.809251in}{0.645111in}}%
\pgfpathlineto{\pgfqpoint{2.804644in}{0.621958in}}%
\pgfpathlineto{\pgfqpoint{2.800037in}{0.643402in}}%
\pgfpathlineto{\pgfqpoint{2.795431in}{0.636529in}}%
\pgfpathlineto{\pgfqpoint{2.790824in}{0.644131in}}%
\pgfpathlineto{\pgfqpoint{2.786217in}{0.636583in}}%
\pgfpathlineto{\pgfqpoint{2.781611in}{0.656379in}}%
\pgfpathlineto{\pgfqpoint{2.777004in}{0.640145in}}%
\pgfpathlineto{\pgfqpoint{2.772397in}{0.624083in}}%
\pgfpathlineto{\pgfqpoint{2.767791in}{0.639662in}}%
\pgfpathlineto{\pgfqpoint{2.763184in}{0.655785in}}%
\pgfpathlineto{\pgfqpoint{2.758577in}{0.663673in}}%
\pgfpathlineto{\pgfqpoint{2.753971in}{0.665957in}}%
\pgfpathlineto{\pgfqpoint{2.749364in}{0.647617in}}%
\pgfpathlineto{\pgfqpoint{2.744757in}{0.653224in}}%
\pgfpathlineto{\pgfqpoint{2.740151in}{0.658682in}}%
\pgfpathlineto{\pgfqpoint{2.735544in}{0.669983in}}%
\pgfpathlineto{\pgfqpoint{2.730937in}{0.647410in}}%
\pgfpathlineto{\pgfqpoint{2.726331in}{0.660472in}}%
\pgfpathlineto{\pgfqpoint{2.721724in}{0.662397in}}%
\pgfpathlineto{\pgfqpoint{2.717117in}{0.651920in}}%
\pgfpathlineto{\pgfqpoint{2.712510in}{0.649525in}}%
\pgfpathlineto{\pgfqpoint{2.707904in}{0.658428in}}%
\pgfpathlineto{\pgfqpoint{2.703297in}{0.652950in}}%
\pgfpathlineto{\pgfqpoint{2.698690in}{0.675603in}}%
\pgfpathlineto{\pgfqpoint{2.694084in}{0.663066in}}%
\pgfpathlineto{\pgfqpoint{2.689477in}{0.659509in}}%
\pgfpathlineto{\pgfqpoint{2.684870in}{0.669843in}}%
\pgfpathlineto{\pgfqpoint{2.680264in}{0.669660in}}%
\pgfpathlineto{\pgfqpoint{2.675657in}{0.672468in}}%
\pgfpathlineto{\pgfqpoint{2.671050in}{0.677663in}}%
\pgfpathlineto{\pgfqpoint{2.666444in}{0.646696in}}%
\pgfpathlineto{\pgfqpoint{2.661837in}{0.669857in}}%
\pgfpathlineto{\pgfqpoint{2.657230in}{0.678487in}}%
\pgfpathlineto{\pgfqpoint{2.652624in}{0.668378in}}%
\pgfpathlineto{\pgfqpoint{2.648017in}{0.680258in}}%
\pgfpathlineto{\pgfqpoint{2.643410in}{0.702290in}}%
\pgfpathlineto{\pgfqpoint{2.638804in}{0.683720in}}%
\pgfpathlineto{\pgfqpoint{2.634197in}{0.671878in}}%
\pgfpathlineto{\pgfqpoint{2.629590in}{0.695674in}}%
\pgfpathlineto{\pgfqpoint{2.624984in}{0.685639in}}%
\pgfpathlineto{\pgfqpoint{2.620377in}{0.687713in}}%
\pgfpathlineto{\pgfqpoint{2.615770in}{0.702324in}}%
\pgfpathlineto{\pgfqpoint{2.611163in}{0.686308in}}%
\pgfpathlineto{\pgfqpoint{2.606557in}{0.676013in}}%
\pgfpathlineto{\pgfqpoint{2.601950in}{0.690989in}}%
\pgfpathlineto{\pgfqpoint{2.597343in}{0.693292in}}%
\pgfpathlineto{\pgfqpoint{2.592737in}{0.689772in}}%
\pgfpathlineto{\pgfqpoint{2.588130in}{0.686369in}}%
\pgfpathlineto{\pgfqpoint{2.583523in}{0.712194in}}%
\pgfpathlineto{\pgfqpoint{2.578917in}{0.702252in}}%
\pgfpathlineto{\pgfqpoint{2.574310in}{0.694482in}}%
\pgfpathlineto{\pgfqpoint{2.569703in}{0.695497in}}%
\pgfpathlineto{\pgfqpoint{2.565097in}{0.688900in}}%
\pgfpathlineto{\pgfqpoint{2.560490in}{0.720726in}}%
\pgfpathlineto{\pgfqpoint{2.555883in}{0.707284in}}%
\pgfpathlineto{\pgfqpoint{2.551277in}{0.703646in}}%
\pgfpathlineto{\pgfqpoint{2.546670in}{0.705487in}}%
\pgfpathlineto{\pgfqpoint{2.542063in}{0.694326in}}%
\pgfpathlineto{\pgfqpoint{2.537457in}{0.702643in}}%
\pgfpathlineto{\pgfqpoint{2.532850in}{0.705701in}}%
\pgfpathlineto{\pgfqpoint{2.528243in}{0.712494in}}%
\pgfpathlineto{\pgfqpoint{2.523637in}{0.713480in}}%
\pgfpathlineto{\pgfqpoint{2.519030in}{0.718969in}}%
\pgfpathlineto{\pgfqpoint{2.514423in}{0.727526in}}%
\pgfpathlineto{\pgfqpoint{2.509817in}{0.716489in}}%
\pgfpathlineto{\pgfqpoint{2.505210in}{0.725200in}}%
\pgfpathlineto{\pgfqpoint{2.500603in}{0.722528in}}%
\pgfpathlineto{\pgfqpoint{2.495996in}{0.719918in}}%
\pgfpathlineto{\pgfqpoint{2.491390in}{0.725363in}}%
\pgfpathlineto{\pgfqpoint{2.486783in}{0.735659in}}%
\pgfpathlineto{\pgfqpoint{2.482176in}{0.726912in}}%
\pgfpathlineto{\pgfqpoint{2.477570in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.472963in}{0.741374in}}%
\pgfpathlineto{\pgfqpoint{2.468356in}{0.729399in}}%
\pgfpathlineto{\pgfqpoint{2.463750in}{0.727064in}}%
\pgfpathlineto{\pgfqpoint{2.459143in}{0.725530in}}%
\pgfpathlineto{\pgfqpoint{2.454536in}{0.723677in}}%
\pgfpathlineto{\pgfqpoint{2.449930in}{0.740143in}}%
\pgfpathlineto{\pgfqpoint{2.445323in}{0.737083in}}%
\pgfpathlineto{\pgfqpoint{2.440716in}{0.735940in}}%
\pgfpathlineto{\pgfqpoint{2.436110in}{0.738832in}}%
\pgfpathlineto{\pgfqpoint{2.431503in}{0.756829in}}%
\pgfpathlineto{\pgfqpoint{2.426896in}{0.742834in}}%
\pgfpathlineto{\pgfqpoint{2.422290in}{0.738176in}}%
\pgfpathlineto{\pgfqpoint{2.417683in}{0.737242in}}%
\pgfpathlineto{\pgfqpoint{2.413076in}{0.749783in}}%
\pgfpathlineto{\pgfqpoint{2.408470in}{0.744581in}}%
\pgfpathlineto{\pgfqpoint{2.403863in}{0.739966in}}%
\pgfpathlineto{\pgfqpoint{2.399256in}{0.748637in}}%
\pgfpathlineto{\pgfqpoint{2.394649in}{0.742394in}}%
\pgfpathlineto{\pgfqpoint{2.390043in}{0.747036in}}%
\pgfpathlineto{\pgfqpoint{2.385436in}{0.743587in}}%
\pgfpathlineto{\pgfqpoint{2.380829in}{0.756269in}}%
\pgfpathlineto{\pgfqpoint{2.376223in}{0.756779in}}%
\pgfpathlineto{\pgfqpoint{2.371616in}{0.763101in}}%
\pgfpathlineto{\pgfqpoint{2.367009in}{0.766981in}}%
\pgfpathlineto{\pgfqpoint{2.362403in}{0.763617in}}%
\pgfpathlineto{\pgfqpoint{2.357796in}{0.761241in}}%
\pgfpathlineto{\pgfqpoint{2.353189in}{0.760760in}}%
\pgfpathlineto{\pgfqpoint{2.348583in}{0.763991in}}%
\pgfpathlineto{\pgfqpoint{2.343976in}{0.763100in}}%
\pgfpathlineto{\pgfqpoint{2.339369in}{0.759094in}}%
\pgfpathlineto{\pgfqpoint{2.334763in}{0.767556in}}%
\pgfpathlineto{\pgfqpoint{2.330156in}{0.775392in}}%
\pgfpathlineto{\pgfqpoint{2.325549in}{0.778709in}}%
\pgfpathlineto{\pgfqpoint{2.320943in}{0.769314in}}%
\pgfpathlineto{\pgfqpoint{2.316336in}{0.767047in}}%
\pgfpathlineto{\pgfqpoint{2.311729in}{0.771549in}}%
\pgfpathlineto{\pgfqpoint{2.307123in}{0.751706in}}%
\pgfpathlineto{\pgfqpoint{2.302516in}{0.784414in}}%
\pgfpathlineto{\pgfqpoint{2.297909in}{0.777974in}}%
\pgfpathlineto{\pgfqpoint{2.293303in}{0.768830in}}%
\pgfpathlineto{\pgfqpoint{2.288696in}{0.760137in}}%
\pgfpathlineto{\pgfqpoint{2.284089in}{0.777363in}}%
\pgfpathlineto{\pgfqpoint{2.279482in}{0.772116in}}%
\pgfpathlineto{\pgfqpoint{2.274876in}{0.783575in}}%
\pgfpathlineto{\pgfqpoint{2.270269in}{0.785981in}}%
\pgfpathlineto{\pgfqpoint{2.265662in}{0.788408in}}%
\pgfpathlineto{\pgfqpoint{2.261056in}{0.797761in}}%
\pgfpathlineto{\pgfqpoint{2.256449in}{0.769073in}}%
\pgfpathlineto{\pgfqpoint{2.251842in}{0.779869in}}%
\pgfpathlineto{\pgfqpoint{2.247236in}{0.770380in}}%
\pgfpathlineto{\pgfqpoint{2.242629in}{0.782696in}}%
\pgfpathlineto{\pgfqpoint{2.238022in}{0.786739in}}%
\pgfpathlineto{\pgfqpoint{2.233416in}{0.789024in}}%
\pgfpathlineto{\pgfqpoint{2.228809in}{0.789839in}}%
\pgfpathlineto{\pgfqpoint{2.224202in}{0.812025in}}%
\pgfpathlineto{\pgfqpoint{2.219596in}{0.771214in}}%
\pgfpathlineto{\pgfqpoint{2.214989in}{0.788893in}}%
\pgfpathlineto{\pgfqpoint{2.210382in}{0.797577in}}%
\pgfpathlineto{\pgfqpoint{2.205776in}{0.790672in}}%
\pgfpathlineto{\pgfqpoint{2.201169in}{0.800434in}}%
\pgfpathlineto{\pgfqpoint{2.196562in}{0.793966in}}%
\pgfpathlineto{\pgfqpoint{2.191956in}{0.803086in}}%
\pgfpathlineto{\pgfqpoint{2.187349in}{0.809889in}}%
\pgfpathlineto{\pgfqpoint{2.182742in}{0.806207in}}%
\pgfpathlineto{\pgfqpoint{2.178135in}{0.818129in}}%
\pgfpathlineto{\pgfqpoint{2.173529in}{0.811580in}}%
\pgfpathlineto{\pgfqpoint{2.168922in}{0.814278in}}%
\pgfpathlineto{\pgfqpoint{2.164315in}{0.799407in}}%
\pgfpathlineto{\pgfqpoint{2.159709in}{0.806041in}}%
\pgfpathlineto{\pgfqpoint{2.155102in}{0.816003in}}%
\pgfpathlineto{\pgfqpoint{2.150495in}{0.819667in}}%
\pgfpathlineto{\pgfqpoint{2.145889in}{0.829411in}}%
\pgfpathlineto{\pgfqpoint{2.141282in}{0.829581in}}%
\pgfpathlineto{\pgfqpoint{2.136675in}{0.817540in}}%
\pgfpathlineto{\pgfqpoint{2.132069in}{0.828573in}}%
\pgfpathlineto{\pgfqpoint{2.127462in}{0.813242in}}%
\pgfpathlineto{\pgfqpoint{2.122855in}{0.836104in}}%
\pgfpathlineto{\pgfqpoint{2.118249in}{0.832113in}}%
\pgfpathlineto{\pgfqpoint{2.113642in}{0.825673in}}%
\pgfpathlineto{\pgfqpoint{2.109035in}{0.829029in}}%
\pgfpathlineto{\pgfqpoint{2.104429in}{0.839340in}}%
\pgfpathlineto{\pgfqpoint{2.099822in}{0.823738in}}%
\pgfpathlineto{\pgfqpoint{2.095215in}{0.831237in}}%
\pgfpathlineto{\pgfqpoint{2.090609in}{0.823878in}}%
\pgfpathlineto{\pgfqpoint{2.086002in}{0.833781in}}%
\pgfpathlineto{\pgfqpoint{2.081395in}{0.835959in}}%
\pgfpathlineto{\pgfqpoint{2.076789in}{0.831038in}}%
\pgfpathlineto{\pgfqpoint{2.072182in}{0.833364in}}%
\pgfpathlineto{\pgfqpoint{2.067575in}{0.843442in}}%
\pgfpathlineto{\pgfqpoint{2.062968in}{0.838413in}}%
\pgfpathlineto{\pgfqpoint{2.058362in}{0.841583in}}%
\pgfpathlineto{\pgfqpoint{2.053755in}{0.851706in}}%
\pgfpathlineto{\pgfqpoint{2.049148in}{0.861059in}}%
\pgfpathlineto{\pgfqpoint{2.044542in}{0.824132in}}%
\pgfpathlineto{\pgfqpoint{2.039935in}{0.842385in}}%
\pgfpathlineto{\pgfqpoint{2.035328in}{0.844255in}}%
\pgfpathlineto{\pgfqpoint{2.030722in}{0.846782in}}%
\pgfpathlineto{\pgfqpoint{2.026115in}{0.858832in}}%
\pgfpathlineto{\pgfqpoint{2.021508in}{0.854499in}}%
\pgfpathlineto{\pgfqpoint{2.016902in}{0.860568in}}%
\pgfpathlineto{\pgfqpoint{2.012295in}{0.853512in}}%
\pgfpathlineto{\pgfqpoint{2.007688in}{0.875676in}}%
\pgfpathlineto{\pgfqpoint{2.003082in}{0.852023in}}%
\pgfpathlineto{\pgfqpoint{1.998475in}{0.868709in}}%
\pgfpathlineto{\pgfqpoint{1.993868in}{0.855847in}}%
\pgfpathlineto{\pgfqpoint{1.989262in}{0.868679in}}%
\pgfpathlineto{\pgfqpoint{1.984655in}{0.864808in}}%
\pgfpathlineto{\pgfqpoint{1.980048in}{0.866275in}}%
\pgfpathlineto{\pgfqpoint{1.975442in}{0.871624in}}%
\pgfpathlineto{\pgfqpoint{1.970835in}{0.863327in}}%
\pgfpathlineto{\pgfqpoint{1.966228in}{0.851886in}}%
\pgfpathlineto{\pgfqpoint{1.961621in}{0.872237in}}%
\pgfpathlineto{\pgfqpoint{1.957015in}{0.864245in}}%
\pgfpathlineto{\pgfqpoint{1.952408in}{0.876749in}}%
\pgfpathlineto{\pgfqpoint{1.947801in}{0.875461in}}%
\pgfpathlineto{\pgfqpoint{1.943195in}{0.869185in}}%
\pgfpathlineto{\pgfqpoint{1.938588in}{0.878164in}}%
\pgfpathlineto{\pgfqpoint{1.933981in}{0.880337in}}%
\pgfpathlineto{\pgfqpoint{1.929375in}{0.887056in}}%
\pgfpathlineto{\pgfqpoint{1.924768in}{0.881967in}}%
\pgfpathlineto{\pgfqpoint{1.920161in}{0.896864in}}%
\pgfpathlineto{\pgfqpoint{1.915555in}{0.872750in}}%
\pgfpathlineto{\pgfqpoint{1.910948in}{0.896910in}}%
\pgfpathlineto{\pgfqpoint{1.906341in}{0.891596in}}%
\pgfpathlineto{\pgfqpoint{1.901735in}{0.895076in}}%
\pgfpathlineto{\pgfqpoint{1.897128in}{0.912989in}}%
\pgfpathlineto{\pgfqpoint{1.892521in}{0.929372in}}%
\pgfpathlineto{\pgfqpoint{1.887915in}{0.927877in}}%
\pgfpathlineto{\pgfqpoint{1.883308in}{0.932442in}}%
\pgfpathlineto{\pgfqpoint{1.878701in}{0.949510in}}%
\pgfpathlineto{\pgfqpoint{1.874095in}{0.937863in}}%
\pgfpathlineto{\pgfqpoint{1.869488in}{0.951823in}}%
\pgfpathlineto{\pgfqpoint{1.864881in}{0.956116in}}%
\pgfpathlineto{\pgfqpoint{1.860275in}{0.988998in}}%
\pgfpathlineto{\pgfqpoint{1.855668in}{1.056527in}}%
\pgfpathlineto{\pgfqpoint{1.851061in}{1.187805in}}%
\pgfpathlineto{\pgfqpoint{1.846454in}{0.858485in}}%
\pgfpathlineto{\pgfqpoint{1.841848in}{0.854296in}}%
\pgfpathlineto{\pgfqpoint{1.837241in}{0.866522in}}%
\pgfpathlineto{\pgfqpoint{1.832634in}{0.874378in}}%
\pgfpathlineto{\pgfqpoint{1.828028in}{0.868268in}}%
\pgfpathlineto{\pgfqpoint{1.823421in}{0.866205in}}%
\pgfpathlineto{\pgfqpoint{1.818814in}{0.879720in}}%
\pgfpathlineto{\pgfqpoint{1.814208in}{0.874590in}}%
\pgfpathlineto{\pgfqpoint{1.809601in}{0.872333in}}%
\pgfpathlineto{\pgfqpoint{1.804994in}{0.874764in}}%
\pgfpathlineto{\pgfqpoint{1.800388in}{0.880669in}}%
\pgfpathlineto{\pgfqpoint{1.795781in}{0.875801in}}%
\pgfpathlineto{\pgfqpoint{1.791174in}{0.863289in}}%
\pgfpathlineto{\pgfqpoint{1.786568in}{0.885974in}}%
\pgfpathlineto{\pgfqpoint{1.781961in}{0.892762in}}%
\pgfpathlineto{\pgfqpoint{1.777354in}{0.894493in}}%
\pgfpathlineto{\pgfqpoint{1.772748in}{0.879212in}}%
\pgfpathlineto{\pgfqpoint{1.768141in}{0.901992in}}%
\pgfpathlineto{\pgfqpoint{1.763534in}{0.904571in}}%
\pgfpathlineto{\pgfqpoint{1.758928in}{0.901317in}}%
\pgfpathlineto{\pgfqpoint{1.754321in}{0.895165in}}%
\pgfpathlineto{\pgfqpoint{1.749714in}{0.899282in}}%
\pgfpathlineto{\pgfqpoint{1.745107in}{0.895175in}}%
\pgfpathlineto{\pgfqpoint{1.740501in}{0.905129in}}%
\pgfpathlineto{\pgfqpoint{1.735894in}{0.895973in}}%
\pgfpathlineto{\pgfqpoint{1.731287in}{0.895963in}}%
\pgfpathlineto{\pgfqpoint{1.726681in}{0.899703in}}%
\pgfpathlineto{\pgfqpoint{1.722074in}{0.895044in}}%
\pgfpathlineto{\pgfqpoint{1.717467in}{0.903270in}}%
\pgfpathlineto{\pgfqpoint{1.712861in}{0.885779in}}%
\pgfpathlineto{\pgfqpoint{1.708254in}{0.906221in}}%
\pgfpathlineto{\pgfqpoint{1.703647in}{0.896484in}}%
\pgfpathlineto{\pgfqpoint{1.699041in}{0.899208in}}%
\pgfpathlineto{\pgfqpoint{1.694434in}{0.913272in}}%
\pgfpathlineto{\pgfqpoint{1.689827in}{0.907807in}}%
\pgfpathlineto{\pgfqpoint{1.685221in}{0.894520in}}%
\pgfpathlineto{\pgfqpoint{1.680614in}{0.906956in}}%
\pgfpathlineto{\pgfqpoint{1.676007in}{0.899407in}}%
\pgfpathlineto{\pgfqpoint{1.671401in}{0.907439in}}%
\pgfpathlineto{\pgfqpoint{1.666794in}{0.900352in}}%
\pgfpathlineto{\pgfqpoint{1.662187in}{0.886234in}}%
\pgfpathlineto{\pgfqpoint{1.657581in}{0.912076in}}%
\pgfpathlineto{\pgfqpoint{1.652974in}{0.900531in}}%
\pgfpathlineto{\pgfqpoint{1.648367in}{0.904535in}}%
\pgfpathlineto{\pgfqpoint{1.643761in}{0.907009in}}%
\pgfpathlineto{\pgfqpoint{1.639154in}{0.901443in}}%
\pgfpathlineto{\pgfqpoint{1.634547in}{0.905034in}}%
\pgfpathlineto{\pgfqpoint{1.629940in}{0.892899in}}%
\pgfpathlineto{\pgfqpoint{1.625334in}{0.910175in}}%
\pgfpathlineto{\pgfqpoint{1.620727in}{0.910895in}}%
\pgfpathlineto{\pgfqpoint{1.616120in}{0.903214in}}%
\pgfpathlineto{\pgfqpoint{1.611514in}{0.889433in}}%
\pgfpathlineto{\pgfqpoint{1.606907in}{0.907194in}}%
\pgfpathlineto{\pgfqpoint{1.602300in}{0.900643in}}%
\pgfpathlineto{\pgfqpoint{1.597694in}{0.904555in}}%
\pgfpathlineto{\pgfqpoint{1.593087in}{0.897710in}}%
\pgfpathlineto{\pgfqpoint{1.588480in}{0.898192in}}%
\pgfpathlineto{\pgfqpoint{1.583874in}{0.913269in}}%
\pgfpathlineto{\pgfqpoint{1.579267in}{0.911726in}}%
\pgfpathlineto{\pgfqpoint{1.574660in}{0.897707in}}%
\pgfpathlineto{\pgfqpoint{1.570054in}{0.898518in}}%
\pgfpathlineto{\pgfqpoint{1.565447in}{0.906144in}}%
\pgfpathlineto{\pgfqpoint{1.560840in}{0.901496in}}%
\pgfpathlineto{\pgfqpoint{1.556234in}{0.892110in}}%
\pgfpathlineto{\pgfqpoint{1.551627in}{0.896125in}}%
\pgfpathlineto{\pgfqpoint{1.547020in}{0.899716in}}%
\pgfpathlineto{\pgfqpoint{1.542414in}{0.904508in}}%
\pgfpathlineto{\pgfqpoint{1.537807in}{0.903255in}}%
\pgfpathlineto{\pgfqpoint{1.533200in}{0.904707in}}%
\pgfpathlineto{\pgfqpoint{1.528593in}{0.891212in}}%
\pgfpathlineto{\pgfqpoint{1.523987in}{0.911513in}}%
\pgfpathlineto{\pgfqpoint{1.519380in}{0.909573in}}%
\pgfpathlineto{\pgfqpoint{1.514773in}{0.907603in}}%
\pgfpathlineto{\pgfqpoint{1.510167in}{0.903469in}}%
\pgfpathlineto{\pgfqpoint{1.505560in}{0.902747in}}%
\pgfpathlineto{\pgfqpoint{1.500953in}{0.906274in}}%
\pgfpathlineto{\pgfqpoint{1.496347in}{0.907924in}}%
\pgfpathlineto{\pgfqpoint{1.491740in}{0.901433in}}%
\pgfpathlineto{\pgfqpoint{1.487133in}{0.895934in}}%
\pgfpathlineto{\pgfqpoint{1.482527in}{0.905278in}}%
\pgfpathlineto{\pgfqpoint{1.477920in}{0.901105in}}%
\pgfpathlineto{\pgfqpoint{1.473313in}{0.901109in}}%
\pgfpathlineto{\pgfqpoint{1.468707in}{0.913009in}}%
\pgfpathlineto{\pgfqpoint{1.464100in}{0.914056in}}%
\pgfpathlineto{\pgfqpoint{1.459493in}{0.902737in}}%
\pgfpathlineto{\pgfqpoint{1.454887in}{0.908704in}}%
\pgfpathlineto{\pgfqpoint{1.450280in}{0.897276in}}%
\pgfpathlineto{\pgfqpoint{1.445673in}{0.894141in}}%
\pgfpathlineto{\pgfqpoint{1.441067in}{0.912738in}}%
\pgfpathlineto{\pgfqpoint{1.436460in}{0.912141in}}%
\pgfpathlineto{\pgfqpoint{1.431853in}{0.907416in}}%
\pgfpathlineto{\pgfqpoint{1.427247in}{0.913860in}}%
\pgfpathlineto{\pgfqpoint{1.422640in}{0.912634in}}%
\pgfpathlineto{\pgfqpoint{1.418033in}{0.912959in}}%
\pgfpathlineto{\pgfqpoint{1.413426in}{0.907792in}}%
\pgfpathlineto{\pgfqpoint{1.408820in}{0.925727in}}%
\pgfpathlineto{\pgfqpoint{1.404213in}{0.918575in}}%
\pgfpathlineto{\pgfqpoint{1.399606in}{0.918922in}}%
\pgfpathlineto{\pgfqpoint{1.395000in}{0.917367in}}%
\pgfpathlineto{\pgfqpoint{1.390393in}{0.909697in}}%
\pgfpathlineto{\pgfqpoint{1.385786in}{0.919851in}}%
\pgfpathlineto{\pgfqpoint{1.381180in}{0.928798in}}%
\pgfpathlineto{\pgfqpoint{1.376573in}{0.927212in}}%
\pgfpathlineto{\pgfqpoint{1.371966in}{0.932256in}}%
\pgfpathlineto{\pgfqpoint{1.367360in}{0.926999in}}%
\pgfpathlineto{\pgfqpoint{1.362753in}{0.932823in}}%
\pgfpathlineto{\pgfqpoint{1.358146in}{0.935556in}}%
\pgfpathlineto{\pgfqpoint{1.353540in}{0.935879in}}%
\pgfpathlineto{\pgfqpoint{1.348933in}{0.937753in}}%
\pgfpathlineto{\pgfqpoint{1.344326in}{0.935067in}}%
\pgfpathlineto{\pgfqpoint{1.339720in}{0.939149in}}%
\pgfpathlineto{\pgfqpoint{1.335113in}{0.936250in}}%
\pgfpathlineto{\pgfqpoint{1.330506in}{0.950171in}}%
\pgfpathlineto{\pgfqpoint{1.325900in}{0.943995in}}%
\pgfpathlineto{\pgfqpoint{1.321293in}{0.949338in}}%
\pgfpathlineto{\pgfqpoint{1.316686in}{0.941587in}}%
\pgfpathlineto{\pgfqpoint{1.312079in}{0.960883in}}%
\pgfpathlineto{\pgfqpoint{1.307473in}{0.953328in}}%
\pgfpathlineto{\pgfqpoint{1.302866in}{0.944130in}}%
\pgfpathlineto{\pgfqpoint{1.298259in}{0.949191in}}%
\pgfpathlineto{\pgfqpoint{1.293653in}{0.962757in}}%
\pgfpathlineto{\pgfqpoint{1.289046in}{0.964388in}}%
\pgfpathlineto{\pgfqpoint{1.284439in}{0.968586in}}%
\pgfpathlineto{\pgfqpoint{1.279833in}{0.960980in}}%
\pgfpathlineto{\pgfqpoint{1.275226in}{0.965420in}}%
\pgfpathlineto{\pgfqpoint{1.270619in}{0.975352in}}%
\pgfpathlineto{\pgfqpoint{1.266013in}{0.966009in}}%
\pgfpathlineto{\pgfqpoint{1.261406in}{0.976451in}}%
\pgfpathlineto{\pgfqpoint{1.256799in}{0.971327in}}%
\pgfpathlineto{\pgfqpoint{1.252193in}{0.990400in}}%
\pgfpathlineto{\pgfqpoint{1.247586in}{1.015637in}}%
\pgfpathlineto{\pgfqpoint{1.242979in}{0.942081in}}%
\pgfpathlineto{\pgfqpoint{1.238373in}{0.928405in}}%
\pgfpathlineto{\pgfqpoint{1.233766in}{0.937606in}}%
\pgfpathlineto{\pgfqpoint{1.229159in}{0.938583in}}%
\pgfpathlineto{\pgfqpoint{1.224553in}{0.945443in}}%
\pgfpathlineto{\pgfqpoint{1.219946in}{0.937748in}}%
\pgfpathlineto{\pgfqpoint{1.215339in}{0.946749in}}%
\pgfpathlineto{\pgfqpoint{1.210733in}{0.946998in}}%
\pgfpathlineto{\pgfqpoint{1.206126in}{0.947443in}}%
\pgfpathlineto{\pgfqpoint{1.201519in}{0.939388in}}%
\pgfpathlineto{\pgfqpoint{1.196912in}{0.955809in}}%
\pgfpathlineto{\pgfqpoint{1.192306in}{0.948562in}}%
\pgfpathlineto{\pgfqpoint{1.187699in}{0.948866in}}%
\pgfpathlineto{\pgfqpoint{1.183092in}{0.952912in}}%
\pgfpathlineto{\pgfqpoint{1.178486in}{0.959225in}}%
\pgfpathlineto{\pgfqpoint{1.173879in}{0.962280in}}%
\pgfpathlineto{\pgfqpoint{1.169272in}{0.975249in}}%
\pgfpathlineto{\pgfqpoint{1.164666in}{0.957855in}}%
\pgfpathlineto{\pgfqpoint{1.160059in}{0.971313in}}%
\pgfpathlineto{\pgfqpoint{1.155452in}{0.971645in}}%
\pgfpathlineto{\pgfqpoint{1.150846in}{0.965586in}}%
\pgfpathlineto{\pgfqpoint{1.146239in}{0.980857in}}%
\pgfpathlineto{\pgfqpoint{1.141632in}{0.974654in}}%
\pgfpathlineto{\pgfqpoint{1.137026in}{0.976366in}}%
\pgfpathlineto{\pgfqpoint{1.132419in}{0.984487in}}%
\pgfpathlineto{\pgfqpoint{1.127812in}{0.988182in}}%
\pgfpathlineto{\pgfqpoint{1.123206in}{0.985504in}}%
\pgfpathlineto{\pgfqpoint{1.118599in}{0.995661in}}%
\pgfpathlineto{\pgfqpoint{1.113992in}{0.996949in}}%
\pgfpathlineto{\pgfqpoint{1.109386in}{0.999995in}}%
\pgfpathlineto{\pgfqpoint{1.104779in}{0.999102in}}%
\pgfpathlineto{\pgfqpoint{1.100172in}{1.003401in}}%
\pgfpathlineto{\pgfqpoint{1.095565in}{1.002949in}}%
\pgfpathlineto{\pgfqpoint{1.090959in}{1.007368in}}%
\pgfpathlineto{\pgfqpoint{1.086352in}{1.011490in}}%
\pgfpathlineto{\pgfqpoint{1.081745in}{1.008245in}}%
\pgfpathlineto{\pgfqpoint{1.077139in}{1.012213in}}%
\pgfpathlineto{\pgfqpoint{1.072532in}{1.012484in}}%
\pgfpathlineto{\pgfqpoint{1.067925in}{1.017209in}}%
\pgfpathlineto{\pgfqpoint{1.063319in}{1.016663in}}%
\pgfpathlineto{\pgfqpoint{1.058712in}{1.017135in}}%
\pgfpathlineto{\pgfqpoint{1.054105in}{1.016284in}}%
\pgfpathlineto{\pgfqpoint{1.049499in}{1.018822in}}%
\pgfpathlineto{\pgfqpoint{1.044892in}{1.025149in}}%
\pgfpathlineto{\pgfqpoint{1.040285in}{1.020442in}}%
\pgfpathlineto{\pgfqpoint{1.035679in}{1.019268in}}%
\pgfpathlineto{\pgfqpoint{1.031072in}{1.021993in}}%
\pgfpathlineto{\pgfqpoint{1.026465in}{1.020137in}}%
\pgfpathlineto{\pgfqpoint{1.021859in}{1.025908in}}%
\pgfpathlineto{\pgfqpoint{1.017252in}{1.022954in}}%
\pgfpathlineto{\pgfqpoint{1.012645in}{1.027316in}}%
\pgfpathlineto{\pgfqpoint{1.008039in}{1.030483in}}%
\pgfpathlineto{\pgfqpoint{1.003432in}{1.028139in}}%
\pgfpathlineto{\pgfqpoint{0.998825in}{1.039600in}}%
\pgfpathlineto{\pgfqpoint{0.994219in}{1.041169in}}%
\pgfpathlineto{\pgfqpoint{0.989612in}{1.044717in}}%
\pgfpathlineto{\pgfqpoint{0.985005in}{1.045132in}}%
\pgfpathlineto{\pgfqpoint{0.980398in}{1.050058in}}%
\pgfpathlineto{\pgfqpoint{0.975792in}{1.053471in}}%
\pgfpathlineto{\pgfqpoint{0.971185in}{1.058611in}}%
\pgfpathlineto{\pgfqpoint{0.966578in}{1.059141in}}%
\pgfpathlineto{\pgfqpoint{0.961972in}{1.062492in}}%
\pgfpathlineto{\pgfqpoint{0.957365in}{1.066516in}}%
\pgfpathlineto{\pgfqpoint{0.952758in}{1.063009in}}%
\pgfpathlineto{\pgfqpoint{0.948152in}{1.068934in}}%
\pgfpathlineto{\pgfqpoint{0.943545in}{1.082299in}}%
\pgfpathlineto{\pgfqpoint{0.938938in}{1.082905in}}%
\pgfpathlineto{\pgfqpoint{0.934332in}{1.090678in}}%
\pgfpathlineto{\pgfqpoint{0.929725in}{1.090127in}}%
\pgfpathlineto{\pgfqpoint{0.925118in}{1.091077in}}%
\pgfpathlineto{\pgfqpoint{0.920512in}{1.098559in}}%
\pgfpathlineto{\pgfqpoint{0.915905in}{1.117241in}}%
\pgfpathlineto{\pgfqpoint{0.911298in}{1.127102in}}%
\pgfpathlineto{\pgfqpoint{0.906692in}{1.137197in}}%
\pgfpathlineto{\pgfqpoint{0.902085in}{1.151770in}}%
\pgfpathlineto{\pgfqpoint{0.897478in}{1.439657in}}%
\pgfpathlineto{\pgfqpoint{0.892872in}{1.160907in}}%
\pgfpathlineto{\pgfqpoint{0.888265in}{1.334300in}}%
\pgfpathlineto{\pgfqpoint{0.883658in}{1.348381in}}%
\pgfpathlineto{\pgfqpoint{0.879051in}{1.386120in}}%
\pgfpathlineto{\pgfqpoint{0.874445in}{1.919162in}}%
\pgfpathlineto{\pgfqpoint{0.869838in}{1.511767in}}%
\pgfpathlineto{\pgfqpoint{0.865231in}{1.620751in}}%
\pgfpathlineto{\pgfqpoint{0.860625in}{2.163229in}}%
\pgfpathlineto{\pgfqpoint{0.856018in}{2.204699in}}%
\pgfpathlineto{\pgfqpoint{0.851411in}{2.289933in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.851411in}{0.473557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.851411in,y=0.376335in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680614in}{0.473557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.680614in,y=0.376335in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 3600}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.509817in}{0.473557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.509817in,y=0.376335in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 7200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.339019in}{0.473557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.339019in,y=0.376335in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10800}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.168222in}{0.473557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.168222in,y=0.376335in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 14400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.997424in}{0.473557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.997424in,y=0.376335in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 18000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.922114in,y=0.222655in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Training iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644341in}{0.473557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.278211in,y=0.435295in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644341in}{0.804078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.278211in,y=0.765816in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.025\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644341in}{1.134599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.278211in,y=1.096336in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.050\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644341in}{1.465119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.278211in,y=1.426857in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.075\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644341in}{1.795640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.278211in,y=1.757378in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644341in}{2.126161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.278211in,y=2.087899in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.125\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644341in}{2.456682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.278211in,y=2.418419in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.150\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644341in}{2.787203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.278211in,y=2.748940in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.175\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644341in}{3.117723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.278211in,y=3.079461in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.222655in,y=1.795640in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Negative log-likelihood}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644341in}{0.473557in}}{\pgfqpoint{4.555547in}{2.644166in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.851411in}{1.002248in}}%
\pgfpathlineto{\pgfqpoint{4.992817in}{1.002248in}}%
\pgfpathlineto{\pgfqpoint{4.992817in}{1.002248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644341in}{0.473557in}}{\pgfqpoint{4.555547in}{2.644166in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851411in}{2.427305in}}%
\pgfpathlineto{\pgfqpoint{0.856018in}{2.210522in}}%
\pgfpathlineto{\pgfqpoint{0.865231in}{1.032240in}}%
\pgfpathlineto{\pgfqpoint{0.883658in}{1.019048in}}%
\pgfpathlineto{\pgfqpoint{0.888265in}{1.019378in}}%
\pgfpathlineto{\pgfqpoint{0.892872in}{1.009072in}}%
\pgfpathlineto{\pgfqpoint{0.897478in}{1.012773in}}%
\pgfpathlineto{\pgfqpoint{0.902085in}{1.005479in}}%
\pgfpathlineto{\pgfqpoint{0.925118in}{1.006660in}}%
\pgfpathlineto{\pgfqpoint{0.938938in}{1.002492in}}%
\pgfpathlineto{\pgfqpoint{0.943545in}{1.003955in}}%
\pgfpathlineto{\pgfqpoint{0.952758in}{1.001506in}}%
\pgfpathlineto{\pgfqpoint{0.957365in}{1.003009in}}%
\pgfpathlineto{\pgfqpoint{0.971185in}{1.001201in}}%
\pgfpathlineto{\pgfqpoint{0.975792in}{1.003143in}}%
\pgfpathlineto{\pgfqpoint{0.980398in}{1.001767in}}%
\pgfpathlineto{\pgfqpoint{0.989612in}{1.003267in}}%
\pgfpathlineto{\pgfqpoint{1.003432in}{1.001843in}}%
\pgfpathlineto{\pgfqpoint{1.017252in}{1.002928in}}%
\pgfpathlineto{\pgfqpoint{1.026465in}{1.001273in}}%
\pgfpathlineto{\pgfqpoint{1.031072in}{1.001175in}}%
\pgfpathlineto{\pgfqpoint{1.035679in}{1.003122in}}%
\pgfpathlineto{\pgfqpoint{1.040285in}{1.001708in}}%
\pgfpathlineto{\pgfqpoint{1.044892in}{1.002486in}}%
\pgfpathlineto{\pgfqpoint{1.049499in}{1.000959in}}%
\pgfpathlineto{\pgfqpoint{1.058712in}{1.002164in}}%
\pgfpathlineto{\pgfqpoint{1.077139in}{1.001453in}}%
\pgfpathlineto{\pgfqpoint{1.113992in}{1.002421in}}%
\pgfpathlineto{\pgfqpoint{1.123206in}{1.001186in}}%
\pgfpathlineto{\pgfqpoint{1.141632in}{1.001195in}}%
\pgfpathlineto{\pgfqpoint{1.150846in}{1.001473in}}%
\pgfpathlineto{\pgfqpoint{1.160059in}{1.002071in}}%
\pgfpathlineto{\pgfqpoint{1.196912in}{1.000856in}}%
\pgfpathlineto{\pgfqpoint{1.206126in}{1.001492in}}%
\pgfpathlineto{\pgfqpoint{1.482527in}{1.001100in}}%
\pgfpathlineto{\pgfqpoint{1.519380in}{1.001333in}}%
\pgfpathlineto{\pgfqpoint{1.565447in}{1.001692in}}%
\pgfpathlineto{\pgfqpoint{1.574660in}{1.001008in}}%
\pgfpathlineto{\pgfqpoint{1.588480in}{1.001452in}}%
\pgfpathlineto{\pgfqpoint{1.689827in}{1.001422in}}%
\pgfpathlineto{\pgfqpoint{1.722074in}{1.001763in}}%
\pgfpathlineto{\pgfqpoint{1.740501in}{1.001179in}}%
\pgfpathlineto{\pgfqpoint{1.763534in}{1.001258in}}%
\pgfpathlineto{\pgfqpoint{1.947801in}{1.001167in}}%
\pgfpathlineto{\pgfqpoint{1.966228in}{1.001115in}}%
\pgfpathlineto{\pgfqpoint{2.049148in}{1.001399in}}%
\pgfpathlineto{\pgfqpoint{2.067575in}{1.001283in}}%
\pgfpathlineto{\pgfqpoint{2.090609in}{1.001190in}}%
\pgfpathlineto{\pgfqpoint{2.104429in}{1.001049in}}%
\pgfpathlineto{\pgfqpoint{2.228809in}{1.001451in}}%
\pgfpathlineto{\pgfqpoint{2.325549in}{1.001054in}}%
\pgfpathlineto{\pgfqpoint{2.417683in}{1.001314in}}%
\pgfpathlineto{\pgfqpoint{2.454536in}{1.001011in}}%
\pgfpathlineto{\pgfqpoint{2.472963in}{1.001246in}}%
\pgfpathlineto{\pgfqpoint{4.992817in}{1.001288in}}%
\pgfpathlineto{\pgfqpoint{4.992817in}{1.001288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644341in}{0.473557in}}{\pgfqpoint{4.555547in}{2.644166in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853106in}{3.131612in}}%
\pgfpathlineto{\pgfqpoint{0.856018in}{2.863678in}}%
\pgfpathlineto{\pgfqpoint{0.860625in}{1.780518in}}%
\pgfpathlineto{\pgfqpoint{0.865231in}{1.606112in}}%
\pgfpathlineto{\pgfqpoint{0.874445in}{1.481114in}}%
\pgfpathlineto{\pgfqpoint{0.879051in}{1.448411in}}%
\pgfpathlineto{\pgfqpoint{0.883658in}{1.432929in}}%
\pgfpathlineto{\pgfqpoint{0.888265in}{1.338834in}}%
\pgfpathlineto{\pgfqpoint{0.892872in}{1.162118in}}%
\pgfpathlineto{\pgfqpoint{0.897478in}{1.202579in}}%
\pgfpathlineto{\pgfqpoint{0.902085in}{1.151471in}}%
\pgfpathlineto{\pgfqpoint{0.906692in}{1.141796in}}%
\pgfpathlineto{\pgfqpoint{0.911298in}{1.136748in}}%
\pgfpathlineto{\pgfqpoint{0.915905in}{1.124843in}}%
\pgfpathlineto{\pgfqpoint{0.920512in}{1.101822in}}%
\pgfpathlineto{\pgfqpoint{0.925118in}{1.097484in}}%
\pgfpathlineto{\pgfqpoint{0.934332in}{1.096945in}}%
\pgfpathlineto{\pgfqpoint{0.938938in}{1.090136in}}%
\pgfpathlineto{\pgfqpoint{0.943545in}{1.075601in}}%
\pgfpathlineto{\pgfqpoint{0.948152in}{1.074945in}}%
\pgfpathlineto{\pgfqpoint{0.952758in}{2.230814in}}%
\pgfpathlineto{\pgfqpoint{0.957365in}{1.083841in}}%
\pgfpathlineto{\pgfqpoint{0.961972in}{1.070845in}}%
\pgfpathlineto{\pgfqpoint{0.971185in}{1.064040in}}%
\pgfpathlineto{\pgfqpoint{0.975792in}{1.063267in}}%
\pgfpathlineto{\pgfqpoint{0.980398in}{1.052091in}}%
\pgfpathlineto{\pgfqpoint{0.985005in}{1.048684in}}%
\pgfpathlineto{\pgfqpoint{0.989612in}{1.042860in}}%
\pgfpathlineto{\pgfqpoint{0.994219in}{1.043536in}}%
\pgfpathlineto{\pgfqpoint{0.998825in}{1.040612in}}%
\pgfpathlineto{\pgfqpoint{1.003432in}{1.034245in}}%
\pgfpathlineto{\pgfqpoint{1.008039in}{1.032436in}}%
\pgfpathlineto{\pgfqpoint{1.012645in}{1.027217in}}%
\pgfpathlineto{\pgfqpoint{1.035679in}{1.020313in}}%
\pgfpathlineto{\pgfqpoint{1.040285in}{1.030416in}}%
\pgfpathlineto{\pgfqpoint{1.044892in}{1.022694in}}%
\pgfpathlineto{\pgfqpoint{1.054105in}{1.017607in}}%
\pgfpathlineto{\pgfqpoint{1.058712in}{1.019311in}}%
\pgfpathlineto{\pgfqpoint{1.063319in}{1.015320in}}%
\pgfpathlineto{\pgfqpoint{1.067925in}{1.018888in}}%
\pgfpathlineto{\pgfqpoint{1.072532in}{1.017347in}}%
\pgfpathlineto{\pgfqpoint{1.077139in}{1.013847in}}%
\pgfpathlineto{\pgfqpoint{1.090959in}{1.010921in}}%
\pgfpathlineto{\pgfqpoint{1.095565in}{1.011846in}}%
\pgfpathlineto{\pgfqpoint{1.104779in}{1.010020in}}%
\pgfpathlineto{\pgfqpoint{1.109386in}{1.011246in}}%
\pgfpathlineto{\pgfqpoint{1.118599in}{1.009171in}}%
\pgfpathlineto{\pgfqpoint{1.132419in}{1.010840in}}%
\pgfpathlineto{\pgfqpoint{1.141632in}{1.009174in}}%
\pgfpathlineto{\pgfqpoint{1.155452in}{1.006906in}}%
\pgfpathlineto{\pgfqpoint{1.160059in}{1.007708in}}%
\pgfpathlineto{\pgfqpoint{1.164666in}{1.006187in}}%
\pgfpathlineto{\pgfqpoint{1.169272in}{1.007219in}}%
\pgfpathlineto{\pgfqpoint{1.183092in}{1.004930in}}%
\pgfpathlineto{\pgfqpoint{1.196912in}{1.004565in}}%
\pgfpathlineto{\pgfqpoint{1.201519in}{1.006427in}}%
\pgfpathlineto{\pgfqpoint{1.210733in}{1.004009in}}%
\pgfpathlineto{\pgfqpoint{1.215339in}{1.004903in}}%
\pgfpathlineto{\pgfqpoint{1.224553in}{1.004063in}}%
\pgfpathlineto{\pgfqpoint{1.242979in}{1.002990in}}%
\pgfpathlineto{\pgfqpoint{1.247586in}{1.004094in}}%
\pgfpathlineto{\pgfqpoint{1.252193in}{1.002958in}}%
\pgfpathlineto{\pgfqpoint{1.256799in}{1.004355in}}%
\pgfpathlineto{\pgfqpoint{1.266013in}{1.001958in}}%
\pgfpathlineto{\pgfqpoint{1.270619in}{1.003289in}}%
\pgfpathlineto{\pgfqpoint{1.279833in}{1.002075in}}%
\pgfpathlineto{\pgfqpoint{1.302866in}{1.001564in}}%
\pgfpathlineto{\pgfqpoint{1.321293in}{1.004127in}}%
\pgfpathlineto{\pgfqpoint{1.330506in}{1.001904in}}%
\pgfpathlineto{\pgfqpoint{1.339720in}{1.001803in}}%
\pgfpathlineto{\pgfqpoint{1.344326in}{1.001385in}}%
\pgfpathlineto{\pgfqpoint{1.348933in}{1.002611in}}%
\pgfpathlineto{\pgfqpoint{1.362753in}{1.001434in}}%
\pgfpathlineto{\pgfqpoint{1.376573in}{1.002671in}}%
\pgfpathlineto{\pgfqpoint{1.381180in}{1.001056in}}%
\pgfpathlineto{\pgfqpoint{1.390393in}{1.001767in}}%
\pgfpathlineto{\pgfqpoint{1.418033in}{1.001750in}}%
\pgfpathlineto{\pgfqpoint{1.427247in}{1.002246in}}%
\pgfpathlineto{\pgfqpoint{1.431853in}{1.003007in}}%
\pgfpathlineto{\pgfqpoint{1.441067in}{1.000961in}}%
\pgfpathlineto{\pgfqpoint{1.454887in}{1.001346in}}%
\pgfpathlineto{\pgfqpoint{1.468707in}{1.001325in}}%
\pgfpathlineto{\pgfqpoint{1.477920in}{1.002338in}}%
\pgfpathlineto{\pgfqpoint{1.491740in}{1.001281in}}%
\pgfpathlineto{\pgfqpoint{1.505560in}{1.001617in}}%
\pgfpathlineto{\pgfqpoint{1.892521in}{1.001026in}}%
\pgfpathlineto{\pgfqpoint{1.901735in}{1.002681in}}%
\pgfpathlineto{\pgfqpoint{1.910948in}{1.001037in}}%
\pgfpathlineto{\pgfqpoint{1.915555in}{1.002049in}}%
\pgfpathlineto{\pgfqpoint{1.924768in}{1.000584in}}%
\pgfpathlineto{\pgfqpoint{1.933981in}{1.001920in}}%
\pgfpathlineto{\pgfqpoint{1.989262in}{1.001465in}}%
\pgfpathlineto{\pgfqpoint{1.998475in}{1.002101in}}%
\pgfpathlineto{\pgfqpoint{2.007688in}{1.001150in}}%
\pgfpathlineto{\pgfqpoint{2.081395in}{1.001345in}}%
\pgfpathlineto{\pgfqpoint{2.086002in}{1.002229in}}%
\pgfpathlineto{\pgfqpoint{2.095215in}{1.001323in}}%
\pgfpathlineto{\pgfqpoint{2.109035in}{1.001551in}}%
\pgfpathlineto{\pgfqpoint{2.113642in}{1.000467in}}%
\pgfpathlineto{\pgfqpoint{2.122855in}{1.000942in}}%
\pgfpathlineto{\pgfqpoint{2.141282in}{1.001132in}}%
\pgfpathlineto{\pgfqpoint{2.145889in}{1.002419in}}%
\pgfpathlineto{\pgfqpoint{2.155102in}{1.001200in}}%
\pgfpathlineto{\pgfqpoint{2.159709in}{1.002289in}}%
\pgfpathlineto{\pgfqpoint{2.164315in}{1.000481in}}%
\pgfpathlineto{\pgfqpoint{2.168922in}{1.001709in}}%
\pgfpathlineto{\pgfqpoint{2.178135in}{1.001130in}}%
\pgfpathlineto{\pgfqpoint{2.224202in}{1.001330in}}%
\pgfpathlineto{\pgfqpoint{2.228809in}{1.000985in}}%
\pgfpathlineto{\pgfqpoint{2.233416in}{0.997675in}}%
\pgfpathlineto{\pgfqpoint{2.238022in}{1.001433in}}%
\pgfpathlineto{\pgfqpoint{2.242629in}{1.002428in}}%
\pgfpathlineto{\pgfqpoint{2.247236in}{0.999381in}}%
\pgfpathlineto{\pgfqpoint{2.256449in}{0.988173in}}%
\pgfpathlineto{\pgfqpoint{2.261056in}{1.002114in}}%
\pgfpathlineto{\pgfqpoint{2.311729in}{1.001680in}}%
\pgfpathlineto{\pgfqpoint{2.320943in}{1.001863in}}%
\pgfpathlineto{\pgfqpoint{2.325549in}{1.000335in}}%
\pgfpathlineto{\pgfqpoint{2.330156in}{1.002131in}}%
\pgfpathlineto{\pgfqpoint{2.343976in}{1.001579in}}%
\pgfpathlineto{\pgfqpoint{2.385436in}{1.000449in}}%
\pgfpathlineto{\pgfqpoint{2.390043in}{1.001968in}}%
\pgfpathlineto{\pgfqpoint{2.399256in}{1.000786in}}%
\pgfpathlineto{\pgfqpoint{2.417683in}{1.002180in}}%
\pgfpathlineto{\pgfqpoint{2.422290in}{1.000490in}}%
\pgfpathlineto{\pgfqpoint{2.426896in}{1.001749in}}%
\pgfpathlineto{\pgfqpoint{2.440716in}{1.000558in}}%
\pgfpathlineto{\pgfqpoint{2.445323in}{1.002187in}}%
\pgfpathlineto{\pgfqpoint{2.454536in}{1.001145in}}%
\pgfpathlineto{\pgfqpoint{2.509817in}{0.998842in}}%
\pgfpathlineto{\pgfqpoint{2.519030in}{1.000414in}}%
\pgfpathlineto{\pgfqpoint{2.537457in}{0.998883in}}%
\pgfpathlineto{\pgfqpoint{2.542063in}{0.995207in}}%
\pgfpathlineto{\pgfqpoint{2.546670in}{0.986535in}}%
\pgfpathlineto{\pgfqpoint{2.560490in}{0.992962in}}%
\pgfpathlineto{\pgfqpoint{2.565097in}{0.983731in}}%
\pgfpathlineto{\pgfqpoint{2.569703in}{1.039800in}}%
\pgfpathlineto{\pgfqpoint{2.574310in}{0.997203in}}%
\pgfpathlineto{\pgfqpoint{2.578917in}{0.996014in}}%
\pgfpathlineto{\pgfqpoint{2.588130in}{0.988855in}}%
\pgfpathlineto{\pgfqpoint{2.592737in}{0.977062in}}%
\pgfpathlineto{\pgfqpoint{2.597343in}{0.980610in}}%
\pgfpathlineto{\pgfqpoint{2.601950in}{0.980032in}}%
\pgfpathlineto{\pgfqpoint{2.606557in}{0.976779in}}%
\pgfpathlineto{\pgfqpoint{2.615770in}{0.975963in}}%
\pgfpathlineto{\pgfqpoint{2.620377in}{0.972034in}}%
\pgfpathlineto{\pgfqpoint{2.624984in}{0.975973in}}%
\pgfpathlineto{\pgfqpoint{2.629590in}{0.972324in}}%
\pgfpathlineto{\pgfqpoint{2.634197in}{0.976362in}}%
\pgfpathlineto{\pgfqpoint{2.638804in}{0.977576in}}%
\pgfpathlineto{\pgfqpoint{2.643410in}{0.973834in}}%
\pgfpathlineto{\pgfqpoint{2.648017in}{0.976479in}}%
\pgfpathlineto{\pgfqpoint{2.652624in}{0.969071in}}%
\pgfpathlineto{\pgfqpoint{2.657230in}{0.970612in}}%
\pgfpathlineto{\pgfqpoint{2.661837in}{0.968975in}}%
\pgfpathlineto{\pgfqpoint{2.666444in}{0.972925in}}%
\pgfpathlineto{\pgfqpoint{2.671050in}{0.968941in}}%
\pgfpathlineto{\pgfqpoint{2.675657in}{0.967153in}}%
\pgfpathlineto{\pgfqpoint{2.680264in}{0.974858in}}%
\pgfpathlineto{\pgfqpoint{2.694084in}{0.966199in}}%
\pgfpathlineto{\pgfqpoint{2.698690in}{0.967147in}}%
\pgfpathlineto{\pgfqpoint{2.703297in}{0.966189in}}%
\pgfpathlineto{\pgfqpoint{2.717117in}{0.968871in}}%
\pgfpathlineto{\pgfqpoint{2.721724in}{0.963054in}}%
\pgfpathlineto{\pgfqpoint{2.726331in}{0.962189in}}%
\pgfpathlineto{\pgfqpoint{2.730937in}{0.963172in}}%
\pgfpathlineto{\pgfqpoint{2.735544in}{0.966755in}}%
\pgfpathlineto{\pgfqpoint{2.740151in}{0.957759in}}%
\pgfpathlineto{\pgfqpoint{2.744757in}{0.971554in}}%
\pgfpathlineto{\pgfqpoint{2.749364in}{0.967827in}}%
\pgfpathlineto{\pgfqpoint{2.753971in}{0.952774in}}%
\pgfpathlineto{\pgfqpoint{2.758577in}{0.959865in}}%
\pgfpathlineto{\pgfqpoint{2.763184in}{0.962620in}}%
\pgfpathlineto{\pgfqpoint{2.767791in}{0.956428in}}%
\pgfpathlineto{\pgfqpoint{2.772397in}{0.964999in}}%
\pgfpathlineto{\pgfqpoint{2.777004in}{0.954677in}}%
\pgfpathlineto{\pgfqpoint{2.781611in}{0.963106in}}%
\pgfpathlineto{\pgfqpoint{2.786217in}{0.953042in}}%
\pgfpathlineto{\pgfqpoint{2.795431in}{0.959485in}}%
\pgfpathlineto{\pgfqpoint{2.800037in}{0.950471in}}%
\pgfpathlineto{\pgfqpoint{2.804644in}{0.951400in}}%
\pgfpathlineto{\pgfqpoint{2.809251in}{0.961014in}}%
\pgfpathlineto{\pgfqpoint{2.813857in}{0.959205in}}%
\pgfpathlineto{\pgfqpoint{2.818464in}{0.955114in}}%
\pgfpathlineto{\pgfqpoint{2.827677in}{0.960171in}}%
\pgfpathlineto{\pgfqpoint{2.832284in}{0.956540in}}%
\pgfpathlineto{\pgfqpoint{2.836891in}{0.950932in}}%
\pgfpathlineto{\pgfqpoint{2.841498in}{0.948737in}}%
\pgfpathlineto{\pgfqpoint{2.846104in}{0.962578in}}%
\pgfpathlineto{\pgfqpoint{2.855318in}{0.951494in}}%
\pgfpathlineto{\pgfqpoint{2.859924in}{0.949836in}}%
\pgfpathlineto{\pgfqpoint{2.864531in}{0.954352in}}%
\pgfpathlineto{\pgfqpoint{2.869138in}{0.950995in}}%
\pgfpathlineto{\pgfqpoint{2.873744in}{0.943534in}}%
\pgfpathlineto{\pgfqpoint{2.878351in}{0.949765in}}%
\pgfpathlineto{\pgfqpoint{2.882958in}{0.953071in}}%
\pgfpathlineto{\pgfqpoint{2.887564in}{0.942870in}}%
\pgfpathlineto{\pgfqpoint{2.892171in}{1.146050in}}%
\pgfpathlineto{\pgfqpoint{2.896778in}{0.995496in}}%
\pgfpathlineto{\pgfqpoint{2.901384in}{0.990173in}}%
\pgfpathlineto{\pgfqpoint{2.915204in}{0.981726in}}%
\pgfpathlineto{\pgfqpoint{2.919811in}{0.981385in}}%
\pgfpathlineto{\pgfqpoint{2.924418in}{0.979413in}}%
\pgfpathlineto{\pgfqpoint{2.929024in}{0.964077in}}%
\pgfpathlineto{\pgfqpoint{2.933631in}{0.963930in}}%
\pgfpathlineto{\pgfqpoint{2.938238in}{0.960470in}}%
\pgfpathlineto{\pgfqpoint{2.942845in}{0.951091in}}%
\pgfpathlineto{\pgfqpoint{2.947451in}{0.953739in}}%
\pgfpathlineto{\pgfqpoint{2.952058in}{0.946990in}}%
\pgfpathlineto{\pgfqpoint{2.956665in}{0.951111in}}%
\pgfpathlineto{\pgfqpoint{2.961271in}{0.959877in}}%
\pgfpathlineto{\pgfqpoint{2.965878in}{0.950359in}}%
\pgfpathlineto{\pgfqpoint{2.970485in}{0.947875in}}%
\pgfpathlineto{\pgfqpoint{2.975091in}{0.948855in}}%
\pgfpathlineto{\pgfqpoint{2.979698in}{0.946154in}}%
\pgfpathlineto{\pgfqpoint{2.984305in}{0.949810in}}%
\pgfpathlineto{\pgfqpoint{2.988911in}{0.945434in}}%
\pgfpathlineto{\pgfqpoint{2.993518in}{0.951591in}}%
\pgfpathlineto{\pgfqpoint{2.998125in}{0.938841in}}%
\pgfpathlineto{\pgfqpoint{3.002731in}{0.952650in}}%
\pgfpathlineto{\pgfqpoint{3.011945in}{0.939827in}}%
\pgfpathlineto{\pgfqpoint{3.016551in}{0.946384in}}%
\pgfpathlineto{\pgfqpoint{3.021158in}{0.946950in}}%
\pgfpathlineto{\pgfqpoint{3.025765in}{0.942414in}}%
\pgfpathlineto{\pgfqpoint{3.030371in}{0.948994in}}%
\pgfpathlineto{\pgfqpoint{3.034978in}{0.947471in}}%
\pgfpathlineto{\pgfqpoint{3.039585in}{0.950734in}}%
\pgfpathlineto{\pgfqpoint{3.044191in}{0.934704in}}%
\pgfpathlineto{\pgfqpoint{3.048798in}{0.941755in}}%
\pgfpathlineto{\pgfqpoint{3.053405in}{0.932711in}}%
\pgfpathlineto{\pgfqpoint{3.058012in}{0.940306in}}%
\pgfpathlineto{\pgfqpoint{3.062618in}{0.934667in}}%
\pgfpathlineto{\pgfqpoint{3.067225in}{0.938979in}}%
\pgfpathlineto{\pgfqpoint{3.081045in}{0.939028in}}%
\pgfpathlineto{\pgfqpoint{3.085652in}{0.929931in}}%
\pgfpathlineto{\pgfqpoint{3.094865in}{0.940299in}}%
\pgfpathlineto{\pgfqpoint{3.104078in}{0.937864in}}%
\pgfpathlineto{\pgfqpoint{3.108685in}{0.923507in}}%
\pgfpathlineto{\pgfqpoint{3.117898in}{0.932163in}}%
\pgfpathlineto{\pgfqpoint{3.122505in}{0.944280in}}%
\pgfpathlineto{\pgfqpoint{3.127112in}{0.926241in}}%
\pgfpathlineto{\pgfqpoint{3.131718in}{0.930169in}}%
\pgfpathlineto{\pgfqpoint{3.136325in}{0.937056in}}%
\pgfpathlineto{\pgfqpoint{3.140932in}{0.935462in}}%
\pgfpathlineto{\pgfqpoint{3.150145in}{0.920524in}}%
\pgfpathlineto{\pgfqpoint{3.154752in}{0.920550in}}%
\pgfpathlineto{\pgfqpoint{3.159359in}{0.913461in}}%
\pgfpathlineto{\pgfqpoint{3.163965in}{0.909751in}}%
\pgfpathlineto{\pgfqpoint{3.168572in}{0.914262in}}%
\pgfpathlineto{\pgfqpoint{3.173179in}{0.924603in}}%
\pgfpathlineto{\pgfqpoint{3.177785in}{0.917422in}}%
\pgfpathlineto{\pgfqpoint{3.182392in}{0.903801in}}%
\pgfpathlineto{\pgfqpoint{3.186999in}{0.908751in}}%
\pgfpathlineto{\pgfqpoint{3.191605in}{0.920937in}}%
\pgfpathlineto{\pgfqpoint{3.196212in}{0.909373in}}%
\pgfpathlineto{\pgfqpoint{3.200819in}{0.919633in}}%
\pgfpathlineto{\pgfqpoint{3.205425in}{0.920904in}}%
\pgfpathlineto{\pgfqpoint{3.210032in}{0.910125in}}%
\pgfpathlineto{\pgfqpoint{3.214639in}{0.922238in}}%
\pgfpathlineto{\pgfqpoint{3.223852in}{0.913288in}}%
\pgfpathlineto{\pgfqpoint{3.228459in}{0.909063in}}%
\pgfpathlineto{\pgfqpoint{3.233065in}{0.924516in}}%
\pgfpathlineto{\pgfqpoint{3.237672in}{0.900884in}}%
\pgfpathlineto{\pgfqpoint{3.242279in}{0.908775in}}%
\pgfpathlineto{\pgfqpoint{3.246885in}{0.940068in}}%
\pgfpathlineto{\pgfqpoint{3.251492in}{0.941198in}}%
\pgfpathlineto{\pgfqpoint{3.256099in}{0.916829in}}%
\pgfpathlineto{\pgfqpoint{3.260705in}{0.932777in}}%
\pgfpathlineto{\pgfqpoint{3.265312in}{0.930751in}}%
\pgfpathlineto{\pgfqpoint{3.269919in}{0.925693in}}%
\pgfpathlineto{\pgfqpoint{3.274526in}{0.917873in}}%
\pgfpathlineto{\pgfqpoint{3.279132in}{0.919119in}}%
\pgfpathlineto{\pgfqpoint{3.283739in}{0.924290in}}%
\pgfpathlineto{\pgfqpoint{3.288346in}{0.914128in}}%
\pgfpathlineto{\pgfqpoint{3.297559in}{0.924536in}}%
\pgfpathlineto{\pgfqpoint{3.302166in}{0.919536in}}%
\pgfpathlineto{\pgfqpoint{3.306772in}{0.910629in}}%
\pgfpathlineto{\pgfqpoint{3.311379in}{0.913348in}}%
\pgfpathlineto{\pgfqpoint{3.315986in}{0.910614in}}%
\pgfpathlineto{\pgfqpoint{3.320592in}{0.904071in}}%
\pgfpathlineto{\pgfqpoint{3.325199in}{0.906492in}}%
\pgfpathlineto{\pgfqpoint{3.329806in}{0.922455in}}%
\pgfpathlineto{\pgfqpoint{3.334412in}{0.905406in}}%
\pgfpathlineto{\pgfqpoint{3.339019in}{0.914062in}}%
\pgfpathlineto{\pgfqpoint{3.343626in}{0.899179in}}%
\pgfpathlineto{\pgfqpoint{3.348232in}{0.909746in}}%
\pgfpathlineto{\pgfqpoint{3.352839in}{0.916269in}}%
\pgfpathlineto{\pgfqpoint{3.357446in}{0.909067in}}%
\pgfpathlineto{\pgfqpoint{3.362052in}{0.895576in}}%
\pgfpathlineto{\pgfqpoint{3.366659in}{0.912062in}}%
\pgfpathlineto{\pgfqpoint{3.371266in}{0.886842in}}%
\pgfpathlineto{\pgfqpoint{3.375873in}{0.896222in}}%
\pgfpathlineto{\pgfqpoint{3.380479in}{0.892341in}}%
\pgfpathlineto{\pgfqpoint{3.389693in}{0.907092in}}%
\pgfpathlineto{\pgfqpoint{3.394299in}{0.904696in}}%
\pgfpathlineto{\pgfqpoint{3.403513in}{0.886626in}}%
\pgfpathlineto{\pgfqpoint{3.408119in}{0.890078in}}%
\pgfpathlineto{\pgfqpoint{3.412726in}{0.883945in}}%
\pgfpathlineto{\pgfqpoint{3.421939in}{0.893879in}}%
\pgfpathlineto{\pgfqpoint{3.426546in}{0.895645in}}%
\pgfpathlineto{\pgfqpoint{3.431153in}{0.889008in}}%
\pgfpathlineto{\pgfqpoint{3.435759in}{0.894656in}}%
\pgfpathlineto{\pgfqpoint{3.440366in}{0.890422in}}%
\pgfpathlineto{\pgfqpoint{3.444973in}{0.896868in}}%
\pgfpathlineto{\pgfqpoint{3.449579in}{0.898853in}}%
\pgfpathlineto{\pgfqpoint{3.458793in}{0.892304in}}%
\pgfpathlineto{\pgfqpoint{3.463399in}{0.872864in}}%
\pgfpathlineto{\pgfqpoint{3.468006in}{0.895863in}}%
\pgfpathlineto{\pgfqpoint{3.472613in}{0.899146in}}%
\pgfpathlineto{\pgfqpoint{3.477219in}{0.876800in}}%
\pgfpathlineto{\pgfqpoint{3.481826in}{0.888323in}}%
\pgfpathlineto{\pgfqpoint{3.486433in}{0.892002in}}%
\pgfpathlineto{\pgfqpoint{3.495646in}{0.881612in}}%
\pgfpathlineto{\pgfqpoint{3.500253in}{0.902581in}}%
\pgfpathlineto{\pgfqpoint{3.504860in}{0.888971in}}%
\pgfpathlineto{\pgfqpoint{3.514073in}{0.881519in}}%
\pgfpathlineto{\pgfqpoint{3.518680in}{0.875508in}}%
\pgfpathlineto{\pgfqpoint{3.523286in}{0.866637in}}%
\pgfpathlineto{\pgfqpoint{3.527893in}{0.879299in}}%
\pgfpathlineto{\pgfqpoint{3.537106in}{0.890047in}}%
\pgfpathlineto{\pgfqpoint{3.541713in}{0.868251in}}%
\pgfpathlineto{\pgfqpoint{3.550926in}{0.877229in}}%
\pgfpathlineto{\pgfqpoint{3.560140in}{0.860530in}}%
\pgfpathlineto{\pgfqpoint{3.564746in}{0.862949in}}%
\pgfpathlineto{\pgfqpoint{3.569353in}{0.862263in}}%
\pgfpathlineto{\pgfqpoint{3.578566in}{0.850919in}}%
\pgfpathlineto{\pgfqpoint{3.592387in}{0.847840in}}%
\pgfpathlineto{\pgfqpoint{3.596993in}{0.850101in}}%
\pgfpathlineto{\pgfqpoint{3.601600in}{0.842155in}}%
\pgfpathlineto{\pgfqpoint{3.606207in}{0.862528in}}%
\pgfpathlineto{\pgfqpoint{3.610813in}{0.846961in}}%
\pgfpathlineto{\pgfqpoint{3.615420in}{0.837359in}}%
\pgfpathlineto{\pgfqpoint{3.620027in}{0.848417in}}%
\pgfpathlineto{\pgfqpoint{3.624633in}{0.826726in}}%
\pgfpathlineto{\pgfqpoint{3.629240in}{0.844165in}}%
\pgfpathlineto{\pgfqpoint{3.633847in}{0.831701in}}%
\pgfpathlineto{\pgfqpoint{3.638453in}{0.840524in}}%
\pgfpathlineto{\pgfqpoint{3.643060in}{0.831238in}}%
\pgfpathlineto{\pgfqpoint{3.647667in}{0.850795in}}%
\pgfpathlineto{\pgfqpoint{3.652273in}{0.826926in}}%
\pgfpathlineto{\pgfqpoint{3.661487in}{0.826107in}}%
\pgfpathlineto{\pgfqpoint{3.666093in}{0.827857in}}%
\pgfpathlineto{\pgfqpoint{3.670700in}{0.818338in}}%
\pgfpathlineto{\pgfqpoint{3.675307in}{0.826167in}}%
\pgfpathlineto{\pgfqpoint{3.679913in}{0.813348in}}%
\pgfpathlineto{\pgfqpoint{3.684520in}{0.809234in}}%
\pgfpathlineto{\pgfqpoint{3.689127in}{0.825214in}}%
\pgfpathlineto{\pgfqpoint{3.693733in}{0.811352in}}%
\pgfpathlineto{\pgfqpoint{3.698340in}{0.805349in}}%
\pgfpathlineto{\pgfqpoint{3.702947in}{0.823343in}}%
\pgfpathlineto{\pgfqpoint{3.707554in}{0.816860in}}%
\pgfpathlineto{\pgfqpoint{3.712160in}{0.819581in}}%
\pgfpathlineto{\pgfqpoint{3.716767in}{0.814910in}}%
\pgfpathlineto{\pgfqpoint{3.721374in}{0.802513in}}%
\pgfpathlineto{\pgfqpoint{3.725980in}{0.816577in}}%
\pgfpathlineto{\pgfqpoint{3.735194in}{0.794348in}}%
\pgfpathlineto{\pgfqpoint{3.739800in}{0.805427in}}%
\pgfpathlineto{\pgfqpoint{3.744407in}{0.807274in}}%
\pgfpathlineto{\pgfqpoint{3.749014in}{0.784710in}}%
\pgfpathlineto{\pgfqpoint{3.753620in}{0.776075in}}%
\pgfpathlineto{\pgfqpoint{3.758227in}{0.783260in}}%
\pgfpathlineto{\pgfqpoint{3.762834in}{0.778334in}}%
\pgfpathlineto{\pgfqpoint{3.767440in}{0.780989in}}%
\pgfpathlineto{\pgfqpoint{3.772047in}{0.774975in}}%
\pgfpathlineto{\pgfqpoint{3.776654in}{0.775737in}}%
\pgfpathlineto{\pgfqpoint{3.781260in}{0.768374in}}%
\pgfpathlineto{\pgfqpoint{3.785867in}{0.770274in}}%
\pgfpathlineto{\pgfqpoint{3.790474in}{0.763094in}}%
\pgfpathlineto{\pgfqpoint{3.799687in}{0.761501in}}%
\pgfpathlineto{\pgfqpoint{3.804294in}{0.769815in}}%
\pgfpathlineto{\pgfqpoint{3.808901in}{0.749599in}}%
\pgfpathlineto{\pgfqpoint{3.813507in}{0.755087in}}%
\pgfpathlineto{\pgfqpoint{3.818114in}{0.767883in}}%
\pgfpathlineto{\pgfqpoint{3.827327in}{0.749828in}}%
\pgfpathlineto{\pgfqpoint{3.831934in}{0.754389in}}%
\pgfpathlineto{\pgfqpoint{3.841147in}{0.748754in}}%
\pgfpathlineto{\pgfqpoint{3.845754in}{0.751396in}}%
\pgfpathlineto{\pgfqpoint{3.850361in}{0.733149in}}%
\pgfpathlineto{\pgfqpoint{3.854967in}{0.724094in}}%
\pgfpathlineto{\pgfqpoint{3.859574in}{0.740782in}}%
\pgfpathlineto{\pgfqpoint{3.864181in}{0.730470in}}%
\pgfpathlineto{\pgfqpoint{3.868787in}{0.747065in}}%
\pgfpathlineto{\pgfqpoint{3.873394in}{0.726784in}}%
\pgfpathlineto{\pgfqpoint{3.878001in}{0.744192in}}%
\pgfpathlineto{\pgfqpoint{3.882607in}{0.728411in}}%
\pgfpathlineto{\pgfqpoint{3.887214in}{0.731581in}}%
\pgfpathlineto{\pgfqpoint{3.891821in}{0.737252in}}%
\pgfpathlineto{\pgfqpoint{3.896427in}{0.727146in}}%
\pgfpathlineto{\pgfqpoint{3.901034in}{0.727529in}}%
\pgfpathlineto{\pgfqpoint{3.905641in}{0.737140in}}%
\pgfpathlineto{\pgfqpoint{3.910247in}{0.737666in}}%
\pgfpathlineto{\pgfqpoint{3.914854in}{0.708656in}}%
\pgfpathlineto{\pgfqpoint{3.919461in}{0.724187in}}%
\pgfpathlineto{\pgfqpoint{3.924068in}{0.726340in}}%
\pgfpathlineto{\pgfqpoint{3.928674in}{0.714731in}}%
\pgfpathlineto{\pgfqpoint{3.933281in}{0.711893in}}%
\pgfpathlineto{\pgfqpoint{3.937888in}{0.730621in}}%
\pgfpathlineto{\pgfqpoint{3.942494in}{0.716326in}}%
\pgfpathlineto{\pgfqpoint{3.947101in}{0.769778in}}%
\pgfpathlineto{\pgfqpoint{3.951708in}{0.732886in}}%
\pgfpathlineto{\pgfqpoint{3.956314in}{0.726840in}}%
\pgfpathlineto{\pgfqpoint{3.960921in}{0.710175in}}%
\pgfpathlineto{\pgfqpoint{3.965528in}{0.717241in}}%
\pgfpathlineto{\pgfqpoint{3.970134in}{0.733051in}}%
\pgfpathlineto{\pgfqpoint{3.979348in}{0.714917in}}%
\pgfpathlineto{\pgfqpoint{3.983954in}{0.731657in}}%
\pgfpathlineto{\pgfqpoint{3.988561in}{0.710198in}}%
\pgfpathlineto{\pgfqpoint{3.993168in}{0.718443in}}%
\pgfpathlineto{\pgfqpoint{3.997774in}{0.752217in}}%
\pgfpathlineto{\pgfqpoint{4.002381in}{0.716926in}}%
\pgfpathlineto{\pgfqpoint{4.006988in}{0.700871in}}%
\pgfpathlineto{\pgfqpoint{4.011594in}{0.707953in}}%
\pgfpathlineto{\pgfqpoint{4.016201in}{0.704712in}}%
\pgfpathlineto{\pgfqpoint{4.020808in}{0.710996in}}%
\pgfpathlineto{\pgfqpoint{4.025415in}{0.694208in}}%
\pgfpathlineto{\pgfqpoint{4.030021in}{0.708048in}}%
\pgfpathlineto{\pgfqpoint{4.034628in}{0.705914in}}%
\pgfpathlineto{\pgfqpoint{4.039235in}{0.688014in}}%
\pgfpathlineto{\pgfqpoint{4.043841in}{0.694363in}}%
\pgfpathlineto{\pgfqpoint{4.048448in}{0.697381in}}%
\pgfpathlineto{\pgfqpoint{4.053055in}{0.687686in}}%
\pgfpathlineto{\pgfqpoint{4.057661in}{0.699278in}}%
\pgfpathlineto{\pgfqpoint{4.062268in}{0.681053in}}%
\pgfpathlineto{\pgfqpoint{4.066875in}{0.681918in}}%
\pgfpathlineto{\pgfqpoint{4.071481in}{0.679035in}}%
\pgfpathlineto{\pgfqpoint{4.076088in}{0.686097in}}%
\pgfpathlineto{\pgfqpoint{4.080695in}{0.682602in}}%
\pgfpathlineto{\pgfqpoint{4.085301in}{0.699771in}}%
\pgfpathlineto{\pgfqpoint{4.089908in}{0.684126in}}%
\pgfpathlineto{\pgfqpoint{4.094515in}{0.689429in}}%
\pgfpathlineto{\pgfqpoint{4.099121in}{0.674739in}}%
\pgfpathlineto{\pgfqpoint{4.103728in}{0.683570in}}%
\pgfpathlineto{\pgfqpoint{4.108335in}{0.666733in}}%
\pgfpathlineto{\pgfqpoint{4.112941in}{0.674925in}}%
\pgfpathlineto{\pgfqpoint{4.117548in}{0.679293in}}%
\pgfpathlineto{\pgfqpoint{4.122155in}{0.666474in}}%
\pgfpathlineto{\pgfqpoint{4.126761in}{0.669505in}}%
\pgfpathlineto{\pgfqpoint{4.135975in}{0.658563in}}%
\pgfpathlineto{\pgfqpoint{4.140582in}{0.662615in}}%
\pgfpathlineto{\pgfqpoint{4.145188in}{0.661975in}}%
\pgfpathlineto{\pgfqpoint{4.149795in}{0.665452in}}%
\pgfpathlineto{\pgfqpoint{4.154402in}{0.664673in}}%
\pgfpathlineto{\pgfqpoint{4.159008in}{0.654064in}}%
\pgfpathlineto{\pgfqpoint{4.163615in}{0.660063in}}%
\pgfpathlineto{\pgfqpoint{4.168222in}{0.654926in}}%
\pgfpathlineto{\pgfqpoint{4.172828in}{0.664919in}}%
\pgfpathlineto{\pgfqpoint{4.177435in}{0.650084in}}%
\pgfpathlineto{\pgfqpoint{4.182042in}{0.662864in}}%
\pgfpathlineto{\pgfqpoint{4.186648in}{0.661302in}}%
\pgfpathlineto{\pgfqpoint{4.191255in}{0.647518in}}%
\pgfpathlineto{\pgfqpoint{4.195862in}{0.651335in}}%
\pgfpathlineto{\pgfqpoint{4.200468in}{0.652720in}}%
\pgfpathlineto{\pgfqpoint{4.209682in}{0.647000in}}%
\pgfpathlineto{\pgfqpoint{4.218895in}{0.650100in}}%
\pgfpathlineto{\pgfqpoint{4.223502in}{0.630384in}}%
\pgfpathlineto{\pgfqpoint{4.228108in}{0.641613in}}%
\pgfpathlineto{\pgfqpoint{4.237322in}{0.638035in}}%
\pgfpathlineto{\pgfqpoint{4.241929in}{0.653692in}}%
\pgfpathlineto{\pgfqpoint{4.246535in}{0.620048in}}%
\pgfpathlineto{\pgfqpoint{4.251142in}{0.643447in}}%
\pgfpathlineto{\pgfqpoint{4.255749in}{0.636263in}}%
\pgfpathlineto{\pgfqpoint{4.264962in}{0.644909in}}%
\pgfpathlineto{\pgfqpoint{4.269569in}{0.634721in}}%
\pgfpathlineto{\pgfqpoint{4.278782in}{0.639376in}}%
\pgfpathlineto{\pgfqpoint{4.283389in}{0.629774in}}%
\pgfpathlineto{\pgfqpoint{4.287995in}{0.633776in}}%
\pgfpathlineto{\pgfqpoint{4.292602in}{0.629497in}}%
\pgfpathlineto{\pgfqpoint{4.297209in}{0.629043in}}%
\pgfpathlineto{\pgfqpoint{4.301815in}{0.634528in}}%
\pgfpathlineto{\pgfqpoint{4.306422in}{0.633811in}}%
\pgfpathlineto{\pgfqpoint{4.311029in}{0.642457in}}%
\pgfpathlineto{\pgfqpoint{4.315635in}{0.619043in}}%
\pgfpathlineto{\pgfqpoint{4.320242in}{0.633484in}}%
\pgfpathlineto{\pgfqpoint{4.324849in}{0.634034in}}%
\pgfpathlineto{\pgfqpoint{4.334062in}{0.624461in}}%
\pgfpathlineto{\pgfqpoint{4.338669in}{0.630155in}}%
\pgfpathlineto{\pgfqpoint{4.347882in}{0.611897in}}%
\pgfpathlineto{\pgfqpoint{4.352489in}{0.626964in}}%
\pgfpathlineto{\pgfqpoint{4.357096in}{0.632250in}}%
\pgfpathlineto{\pgfqpoint{4.361702in}{0.619475in}}%
\pgfpathlineto{\pgfqpoint{4.366309in}{0.626029in}}%
\pgfpathlineto{\pgfqpoint{4.370916in}{0.620585in}}%
\pgfpathlineto{\pgfqpoint{4.375522in}{0.630848in}}%
\pgfpathlineto{\pgfqpoint{4.380129in}{0.622506in}}%
\pgfpathlineto{\pgfqpoint{4.384736in}{0.622364in}}%
\pgfpathlineto{\pgfqpoint{4.389342in}{0.644343in}}%
\pgfpathlineto{\pgfqpoint{4.393949in}{0.629946in}}%
\pgfpathlineto{\pgfqpoint{4.398556in}{0.633621in}}%
\pgfpathlineto{\pgfqpoint{4.403162in}{0.632754in}}%
\pgfpathlineto{\pgfqpoint{4.412376in}{0.606016in}}%
\pgfpathlineto{\pgfqpoint{4.416982in}{0.616109in}}%
\pgfpathlineto{\pgfqpoint{4.421589in}{0.605212in}}%
\pgfpathlineto{\pgfqpoint{4.426196in}{0.630154in}}%
\pgfpathlineto{\pgfqpoint{4.430802in}{0.612082in}}%
\pgfpathlineto{\pgfqpoint{4.435409in}{0.613870in}}%
\pgfpathlineto{\pgfqpoint{4.440016in}{0.624156in}}%
\pgfpathlineto{\pgfqpoint{4.444622in}{0.608674in}}%
\pgfpathlineto{\pgfqpoint{4.449229in}{0.616483in}}%
\pgfpathlineto{\pgfqpoint{4.453836in}{0.618307in}}%
\pgfpathlineto{\pgfqpoint{4.467656in}{0.607170in}}%
\pgfpathlineto{\pgfqpoint{4.472263in}{0.629129in}}%
\pgfpathlineto{\pgfqpoint{4.476869in}{0.610061in}}%
\pgfpathlineto{\pgfqpoint{4.486083in}{0.597589in}}%
\pgfpathlineto{\pgfqpoint{4.490689in}{0.610478in}}%
\pgfpathlineto{\pgfqpoint{4.495296in}{0.613289in}}%
\pgfpathlineto{\pgfqpoint{4.499903in}{0.623932in}}%
\pgfpathlineto{\pgfqpoint{4.504509in}{0.620281in}}%
\pgfpathlineto{\pgfqpoint{4.509116in}{0.594097in}}%
\pgfpathlineto{\pgfqpoint{4.513723in}{0.611861in}}%
\pgfpathlineto{\pgfqpoint{4.518329in}{0.614224in}}%
\pgfpathlineto{\pgfqpoint{4.522936in}{0.618776in}}%
\pgfpathlineto{\pgfqpoint{4.527543in}{0.607550in}}%
\pgfpathlineto{\pgfqpoint{4.532149in}{0.614584in}}%
\pgfpathlineto{\pgfqpoint{4.536756in}{0.600372in}}%
\pgfpathlineto{\pgfqpoint{4.541363in}{0.597106in}}%
\pgfpathlineto{\pgfqpoint{4.545969in}{0.605068in}}%
\pgfpathlineto{\pgfqpoint{4.555183in}{0.593448in}}%
\pgfpathlineto{\pgfqpoint{4.559789in}{0.605472in}}%
\pgfpathlineto{\pgfqpoint{4.564396in}{0.611826in}}%
\pgfpathlineto{\pgfqpoint{4.569003in}{0.611525in}}%
\pgfpathlineto{\pgfqpoint{4.578216in}{0.601090in}}%
\pgfpathlineto{\pgfqpoint{4.582823in}{0.616493in}}%
\pgfpathlineto{\pgfqpoint{4.587430in}{0.607581in}}%
\pgfpathlineto{\pgfqpoint{4.592036in}{0.604544in}}%
\pgfpathlineto{\pgfqpoint{4.596643in}{0.603811in}}%
\pgfpathlineto{\pgfqpoint{4.601250in}{0.596432in}}%
\pgfpathlineto{\pgfqpoint{4.605856in}{0.593094in}}%
\pgfpathlineto{\pgfqpoint{4.615070in}{0.606085in}}%
\pgfpathlineto{\pgfqpoint{4.619676in}{0.592721in}}%
\pgfpathlineto{\pgfqpoint{4.628890in}{0.596062in}}%
\pgfpathlineto{\pgfqpoint{4.633496in}{0.594164in}}%
\pgfpathlineto{\pgfqpoint{4.638103in}{0.606513in}}%
\pgfpathlineto{\pgfqpoint{4.642710in}{0.596884in}}%
\pgfpathlineto{\pgfqpoint{4.647316in}{0.578951in}}%
\pgfpathlineto{\pgfqpoint{4.651923in}{0.598271in}}%
\pgfpathlineto{\pgfqpoint{4.656530in}{0.589843in}}%
\pgfpathlineto{\pgfqpoint{4.661136in}{0.592152in}}%
\pgfpathlineto{\pgfqpoint{4.665743in}{0.578142in}}%
\pgfpathlineto{\pgfqpoint{4.670350in}{0.572427in}}%
\pgfpathlineto{\pgfqpoint{4.674957in}{0.589068in}}%
\pgfpathlineto{\pgfqpoint{4.679563in}{0.595984in}}%
\pgfpathlineto{\pgfqpoint{4.684170in}{0.590912in}}%
\pgfpathlineto{\pgfqpoint{4.688777in}{0.602042in}}%
\pgfpathlineto{\pgfqpoint{4.693383in}{0.577551in}}%
\pgfpathlineto{\pgfqpoint{4.697990in}{0.586137in}}%
\pgfpathlineto{\pgfqpoint{4.702597in}{0.589176in}}%
\pgfpathlineto{\pgfqpoint{4.707203in}{0.583224in}}%
\pgfpathlineto{\pgfqpoint{4.711810in}{0.596589in}}%
\pgfpathlineto{\pgfqpoint{4.716417in}{0.582010in}}%
\pgfpathlineto{\pgfqpoint{4.721023in}{0.582736in}}%
\pgfpathlineto{\pgfqpoint{4.725630in}{0.575473in}}%
\pgfpathlineto{\pgfqpoint{4.730237in}{0.590826in}}%
\pgfpathlineto{\pgfqpoint{4.734843in}{0.581824in}}%
\pgfpathlineto{\pgfqpoint{4.739450in}{0.587147in}}%
\pgfpathlineto{\pgfqpoint{4.744057in}{0.570918in}}%
\pgfpathlineto{\pgfqpoint{4.748663in}{0.582616in}}%
\pgfpathlineto{\pgfqpoint{4.753270in}{0.588193in}}%
\pgfpathlineto{\pgfqpoint{4.757877in}{0.578743in}}%
\pgfpathlineto{\pgfqpoint{4.762483in}{0.587642in}}%
\pgfpathlineto{\pgfqpoint{4.771697in}{0.576734in}}%
\pgfpathlineto{\pgfqpoint{4.776303in}{0.592426in}}%
\pgfpathlineto{\pgfqpoint{4.780910in}{0.566809in}}%
\pgfpathlineto{\pgfqpoint{4.785517in}{0.582867in}}%
\pgfpathlineto{\pgfqpoint{4.790124in}{0.589642in}}%
\pgfpathlineto{\pgfqpoint{4.799337in}{0.578343in}}%
\pgfpathlineto{\pgfqpoint{4.803944in}{0.568345in}}%
\pgfpathlineto{\pgfqpoint{4.808550in}{0.572710in}}%
\pgfpathlineto{\pgfqpoint{4.813157in}{0.567636in}}%
\pgfpathlineto{\pgfqpoint{4.817764in}{0.574622in}}%
\pgfpathlineto{\pgfqpoint{4.822370in}{0.576975in}}%
\pgfpathlineto{\pgfqpoint{4.826977in}{0.566447in}}%
\pgfpathlineto{\pgfqpoint{4.831584in}{0.576880in}}%
\pgfpathlineto{\pgfqpoint{4.840797in}{0.570255in}}%
\pgfpathlineto{\pgfqpoint{4.845404in}{0.559952in}}%
\pgfpathlineto{\pgfqpoint{4.850010in}{0.584898in}}%
\pgfpathlineto{\pgfqpoint{4.859224in}{0.566228in}}%
\pgfpathlineto{\pgfqpoint{4.863830in}{0.576467in}}%
\pgfpathlineto{\pgfqpoint{4.868437in}{0.580295in}}%
\pgfpathlineto{\pgfqpoint{4.873044in}{0.566728in}}%
\pgfpathlineto{\pgfqpoint{4.877650in}{0.570374in}}%
\pgfpathlineto{\pgfqpoint{4.882257in}{0.568717in}}%
\pgfpathlineto{\pgfqpoint{4.886864in}{0.572100in}}%
\pgfpathlineto{\pgfqpoint{4.891471in}{0.572403in}}%
\pgfpathlineto{\pgfqpoint{4.896077in}{0.570417in}}%
\pgfpathlineto{\pgfqpoint{4.900684in}{0.575969in}}%
\pgfpathlineto{\pgfqpoint{4.905291in}{0.554553in}}%
\pgfpathlineto{\pgfqpoint{4.909897in}{0.569418in}}%
\pgfpathlineto{\pgfqpoint{4.914504in}{0.568521in}}%
\pgfpathlineto{\pgfqpoint{4.919111in}{0.556783in}}%
\pgfpathlineto{\pgfqpoint{4.928324in}{0.571923in}}%
\pgfpathlineto{\pgfqpoint{4.932931in}{0.575781in}}%
\pgfpathlineto{\pgfqpoint{4.937537in}{0.558024in}}%
\pgfpathlineto{\pgfqpoint{4.942144in}{0.567107in}}%
\pgfpathlineto{\pgfqpoint{4.951357in}{0.573162in}}%
\pgfpathlineto{\pgfqpoint{4.955964in}{0.557808in}}%
\pgfpathlineto{\pgfqpoint{4.969784in}{0.559616in}}%
\pgfpathlineto{\pgfqpoint{4.974391in}{0.571557in}}%
\pgfpathlineto{\pgfqpoint{4.978997in}{0.566216in}}%
\pgfpathlineto{\pgfqpoint{4.988211in}{0.563867in}}%
\pgfpathlineto{\pgfqpoint{4.992817in}{0.568578in}}%
\pgfpathlineto{\pgfqpoint{4.992817in}{0.568578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644341in}{0.473557in}}{\pgfqpoint{4.555547in}{2.644166in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851411in}{2.289933in}}%
\pgfpathlineto{\pgfqpoint{0.856018in}{2.204699in}}%
\pgfpathlineto{\pgfqpoint{0.860625in}{2.163229in}}%
\pgfpathlineto{\pgfqpoint{0.865231in}{1.620751in}}%
\pgfpathlineto{\pgfqpoint{0.869838in}{1.511767in}}%
\pgfpathlineto{\pgfqpoint{0.874445in}{1.919162in}}%
\pgfpathlineto{\pgfqpoint{0.879051in}{1.386120in}}%
\pgfpathlineto{\pgfqpoint{0.883658in}{1.348381in}}%
\pgfpathlineto{\pgfqpoint{0.888265in}{1.334300in}}%
\pgfpathlineto{\pgfqpoint{0.892872in}{1.160907in}}%
\pgfpathlineto{\pgfqpoint{0.897478in}{1.439657in}}%
\pgfpathlineto{\pgfqpoint{0.902085in}{1.151770in}}%
\pgfpathlineto{\pgfqpoint{0.911298in}{1.127102in}}%
\pgfpathlineto{\pgfqpoint{0.915905in}{1.117241in}}%
\pgfpathlineto{\pgfqpoint{0.920512in}{1.098559in}}%
\pgfpathlineto{\pgfqpoint{0.925118in}{1.091077in}}%
\pgfpathlineto{\pgfqpoint{0.934332in}{1.090678in}}%
\pgfpathlineto{\pgfqpoint{0.938938in}{1.082905in}}%
\pgfpathlineto{\pgfqpoint{0.943545in}{1.082299in}}%
\pgfpathlineto{\pgfqpoint{0.948152in}{1.068934in}}%
\pgfpathlineto{\pgfqpoint{0.952758in}{1.063009in}}%
\pgfpathlineto{\pgfqpoint{0.957365in}{1.066516in}}%
\pgfpathlineto{\pgfqpoint{0.966578in}{1.059141in}}%
\pgfpathlineto{\pgfqpoint{0.971185in}{1.058611in}}%
\pgfpathlineto{\pgfqpoint{0.985005in}{1.045132in}}%
\pgfpathlineto{\pgfqpoint{0.989612in}{1.044717in}}%
\pgfpathlineto{\pgfqpoint{0.994219in}{1.041169in}}%
\pgfpathlineto{\pgfqpoint{0.998825in}{1.039600in}}%
\pgfpathlineto{\pgfqpoint{1.003432in}{1.028139in}}%
\pgfpathlineto{\pgfqpoint{1.008039in}{1.030483in}}%
\pgfpathlineto{\pgfqpoint{1.017252in}{1.022954in}}%
\pgfpathlineto{\pgfqpoint{1.021859in}{1.025908in}}%
\pgfpathlineto{\pgfqpoint{1.026465in}{1.020137in}}%
\pgfpathlineto{\pgfqpoint{1.031072in}{1.021993in}}%
\pgfpathlineto{\pgfqpoint{1.035679in}{1.019268in}}%
\pgfpathlineto{\pgfqpoint{1.040285in}{1.020442in}}%
\pgfpathlineto{\pgfqpoint{1.044892in}{1.025149in}}%
\pgfpathlineto{\pgfqpoint{1.049499in}{1.018822in}}%
\pgfpathlineto{\pgfqpoint{1.054105in}{1.016284in}}%
\pgfpathlineto{\pgfqpoint{1.063319in}{1.016663in}}%
\pgfpathlineto{\pgfqpoint{1.067925in}{1.017209in}}%
\pgfpathlineto{\pgfqpoint{1.072532in}{1.012484in}}%
\pgfpathlineto{\pgfqpoint{1.077139in}{1.012213in}}%
\pgfpathlineto{\pgfqpoint{1.081745in}{1.008245in}}%
\pgfpathlineto{\pgfqpoint{1.086352in}{1.011490in}}%
\pgfpathlineto{\pgfqpoint{1.095565in}{1.002949in}}%
\pgfpathlineto{\pgfqpoint{1.100172in}{1.003401in}}%
\pgfpathlineto{\pgfqpoint{1.104779in}{0.999102in}}%
\pgfpathlineto{\pgfqpoint{1.109386in}{0.999995in}}%
\pgfpathlineto{\pgfqpoint{1.118599in}{0.995661in}}%
\pgfpathlineto{\pgfqpoint{1.123206in}{0.985504in}}%
\pgfpathlineto{\pgfqpoint{1.127812in}{0.988182in}}%
\pgfpathlineto{\pgfqpoint{1.132419in}{0.984487in}}%
\pgfpathlineto{\pgfqpoint{1.137026in}{0.976366in}}%
\pgfpathlineto{\pgfqpoint{1.141632in}{0.974654in}}%
\pgfpathlineto{\pgfqpoint{1.146239in}{0.980857in}}%
\pgfpathlineto{\pgfqpoint{1.150846in}{0.965586in}}%
\pgfpathlineto{\pgfqpoint{1.155452in}{0.971645in}}%
\pgfpathlineto{\pgfqpoint{1.160059in}{0.971313in}}%
\pgfpathlineto{\pgfqpoint{1.164666in}{0.957855in}}%
\pgfpathlineto{\pgfqpoint{1.169272in}{0.975249in}}%
\pgfpathlineto{\pgfqpoint{1.173879in}{0.962280in}}%
\pgfpathlineto{\pgfqpoint{1.178486in}{0.959225in}}%
\pgfpathlineto{\pgfqpoint{1.187699in}{0.948866in}}%
\pgfpathlineto{\pgfqpoint{1.192306in}{0.948562in}}%
\pgfpathlineto{\pgfqpoint{1.196912in}{0.955809in}}%
\pgfpathlineto{\pgfqpoint{1.201519in}{0.939388in}}%
\pgfpathlineto{\pgfqpoint{1.206126in}{0.947443in}}%
\pgfpathlineto{\pgfqpoint{1.215339in}{0.946749in}}%
\pgfpathlineto{\pgfqpoint{1.219946in}{0.937748in}}%
\pgfpathlineto{\pgfqpoint{1.224553in}{0.945443in}}%
\pgfpathlineto{\pgfqpoint{1.229159in}{0.938583in}}%
\pgfpathlineto{\pgfqpoint{1.233766in}{0.937606in}}%
\pgfpathlineto{\pgfqpoint{1.238373in}{0.928405in}}%
\pgfpathlineto{\pgfqpoint{1.242979in}{0.942081in}}%
\pgfpathlineto{\pgfqpoint{1.247586in}{1.015637in}}%
\pgfpathlineto{\pgfqpoint{1.256799in}{0.971327in}}%
\pgfpathlineto{\pgfqpoint{1.261406in}{0.976451in}}%
\pgfpathlineto{\pgfqpoint{1.266013in}{0.966009in}}%
\pgfpathlineto{\pgfqpoint{1.270619in}{0.975352in}}%
\pgfpathlineto{\pgfqpoint{1.275226in}{0.965420in}}%
\pgfpathlineto{\pgfqpoint{1.279833in}{0.960980in}}%
\pgfpathlineto{\pgfqpoint{1.284439in}{0.968586in}}%
\pgfpathlineto{\pgfqpoint{1.289046in}{0.964388in}}%
\pgfpathlineto{\pgfqpoint{1.293653in}{0.962757in}}%
\pgfpathlineto{\pgfqpoint{1.298259in}{0.949191in}}%
\pgfpathlineto{\pgfqpoint{1.302866in}{0.944130in}}%
\pgfpathlineto{\pgfqpoint{1.312079in}{0.960883in}}%
\pgfpathlineto{\pgfqpoint{1.316686in}{0.941587in}}%
\pgfpathlineto{\pgfqpoint{1.321293in}{0.949338in}}%
\pgfpathlineto{\pgfqpoint{1.325900in}{0.943995in}}%
\pgfpathlineto{\pgfqpoint{1.330506in}{0.950171in}}%
\pgfpathlineto{\pgfqpoint{1.335113in}{0.936250in}}%
\pgfpathlineto{\pgfqpoint{1.339720in}{0.939149in}}%
\pgfpathlineto{\pgfqpoint{1.344326in}{0.935067in}}%
\pgfpathlineto{\pgfqpoint{1.348933in}{0.937753in}}%
\pgfpathlineto{\pgfqpoint{1.362753in}{0.932823in}}%
\pgfpathlineto{\pgfqpoint{1.367360in}{0.926999in}}%
\pgfpathlineto{\pgfqpoint{1.371966in}{0.932256in}}%
\pgfpathlineto{\pgfqpoint{1.376573in}{0.927212in}}%
\pgfpathlineto{\pgfqpoint{1.381180in}{0.928798in}}%
\pgfpathlineto{\pgfqpoint{1.390393in}{0.909697in}}%
\pgfpathlineto{\pgfqpoint{1.395000in}{0.917367in}}%
\pgfpathlineto{\pgfqpoint{1.399606in}{0.918922in}}%
\pgfpathlineto{\pgfqpoint{1.404213in}{0.918575in}}%
\pgfpathlineto{\pgfqpoint{1.408820in}{0.925727in}}%
\pgfpathlineto{\pgfqpoint{1.413426in}{0.907792in}}%
\pgfpathlineto{\pgfqpoint{1.418033in}{0.912959in}}%
\pgfpathlineto{\pgfqpoint{1.422640in}{0.912634in}}%
\pgfpathlineto{\pgfqpoint{1.427247in}{0.913860in}}%
\pgfpathlineto{\pgfqpoint{1.431853in}{0.907416in}}%
\pgfpathlineto{\pgfqpoint{1.436460in}{0.912141in}}%
\pgfpathlineto{\pgfqpoint{1.441067in}{0.912738in}}%
\pgfpathlineto{\pgfqpoint{1.445673in}{0.894141in}}%
\pgfpathlineto{\pgfqpoint{1.450280in}{0.897276in}}%
\pgfpathlineto{\pgfqpoint{1.454887in}{0.908704in}}%
\pgfpathlineto{\pgfqpoint{1.459493in}{0.902737in}}%
\pgfpathlineto{\pgfqpoint{1.464100in}{0.914056in}}%
\pgfpathlineto{\pgfqpoint{1.468707in}{0.913009in}}%
\pgfpathlineto{\pgfqpoint{1.473313in}{0.901109in}}%
\pgfpathlineto{\pgfqpoint{1.477920in}{0.901105in}}%
\pgfpathlineto{\pgfqpoint{1.482527in}{0.905278in}}%
\pgfpathlineto{\pgfqpoint{1.487133in}{0.895934in}}%
\pgfpathlineto{\pgfqpoint{1.496347in}{0.907924in}}%
\pgfpathlineto{\pgfqpoint{1.500953in}{0.906274in}}%
\pgfpathlineto{\pgfqpoint{1.505560in}{0.902747in}}%
\pgfpathlineto{\pgfqpoint{1.510167in}{0.903469in}}%
\pgfpathlineto{\pgfqpoint{1.514773in}{0.907603in}}%
\pgfpathlineto{\pgfqpoint{1.523987in}{0.911513in}}%
\pgfpathlineto{\pgfqpoint{1.528593in}{0.891212in}}%
\pgfpathlineto{\pgfqpoint{1.533200in}{0.904707in}}%
\pgfpathlineto{\pgfqpoint{1.537807in}{0.903255in}}%
\pgfpathlineto{\pgfqpoint{1.542414in}{0.904508in}}%
\pgfpathlineto{\pgfqpoint{1.556234in}{0.892110in}}%
\pgfpathlineto{\pgfqpoint{1.560840in}{0.901496in}}%
\pgfpathlineto{\pgfqpoint{1.565447in}{0.906144in}}%
\pgfpathlineto{\pgfqpoint{1.570054in}{0.898518in}}%
\pgfpathlineto{\pgfqpoint{1.574660in}{0.897707in}}%
\pgfpathlineto{\pgfqpoint{1.579267in}{0.911726in}}%
\pgfpathlineto{\pgfqpoint{1.583874in}{0.913269in}}%
\pgfpathlineto{\pgfqpoint{1.588480in}{0.898192in}}%
\pgfpathlineto{\pgfqpoint{1.593087in}{0.897710in}}%
\pgfpathlineto{\pgfqpoint{1.597694in}{0.904555in}}%
\pgfpathlineto{\pgfqpoint{1.602300in}{0.900643in}}%
\pgfpathlineto{\pgfqpoint{1.606907in}{0.907194in}}%
\pgfpathlineto{\pgfqpoint{1.611514in}{0.889433in}}%
\pgfpathlineto{\pgfqpoint{1.616120in}{0.903214in}}%
\pgfpathlineto{\pgfqpoint{1.620727in}{0.910895in}}%
\pgfpathlineto{\pgfqpoint{1.625334in}{0.910175in}}%
\pgfpathlineto{\pgfqpoint{1.629940in}{0.892899in}}%
\pgfpathlineto{\pgfqpoint{1.634547in}{0.905034in}}%
\pgfpathlineto{\pgfqpoint{1.639154in}{0.901443in}}%
\pgfpathlineto{\pgfqpoint{1.643761in}{0.907009in}}%
\pgfpathlineto{\pgfqpoint{1.652974in}{0.900531in}}%
\pgfpathlineto{\pgfqpoint{1.657581in}{0.912076in}}%
\pgfpathlineto{\pgfqpoint{1.662187in}{0.886234in}}%
\pgfpathlineto{\pgfqpoint{1.666794in}{0.900352in}}%
\pgfpathlineto{\pgfqpoint{1.671401in}{0.907439in}}%
\pgfpathlineto{\pgfqpoint{1.676007in}{0.899407in}}%
\pgfpathlineto{\pgfqpoint{1.680614in}{0.906956in}}%
\pgfpathlineto{\pgfqpoint{1.685221in}{0.894520in}}%
\pgfpathlineto{\pgfqpoint{1.689827in}{0.907807in}}%
\pgfpathlineto{\pgfqpoint{1.694434in}{0.913272in}}%
\pgfpathlineto{\pgfqpoint{1.699041in}{0.899208in}}%
\pgfpathlineto{\pgfqpoint{1.703647in}{0.896484in}}%
\pgfpathlineto{\pgfqpoint{1.708254in}{0.906221in}}%
\pgfpathlineto{\pgfqpoint{1.712861in}{0.885779in}}%
\pgfpathlineto{\pgfqpoint{1.717467in}{0.903270in}}%
\pgfpathlineto{\pgfqpoint{1.722074in}{0.895044in}}%
\pgfpathlineto{\pgfqpoint{1.726681in}{0.899703in}}%
\pgfpathlineto{\pgfqpoint{1.731287in}{0.895963in}}%
\pgfpathlineto{\pgfqpoint{1.735894in}{0.895973in}}%
\pgfpathlineto{\pgfqpoint{1.740501in}{0.905129in}}%
\pgfpathlineto{\pgfqpoint{1.745107in}{0.895175in}}%
\pgfpathlineto{\pgfqpoint{1.749714in}{0.899282in}}%
\pgfpathlineto{\pgfqpoint{1.754321in}{0.895165in}}%
\pgfpathlineto{\pgfqpoint{1.758928in}{0.901317in}}%
\pgfpathlineto{\pgfqpoint{1.763534in}{0.904571in}}%
\pgfpathlineto{\pgfqpoint{1.768141in}{0.901992in}}%
\pgfpathlineto{\pgfqpoint{1.772748in}{0.879212in}}%
\pgfpathlineto{\pgfqpoint{1.777354in}{0.894493in}}%
\pgfpathlineto{\pgfqpoint{1.781961in}{0.892762in}}%
\pgfpathlineto{\pgfqpoint{1.786568in}{0.885974in}}%
\pgfpathlineto{\pgfqpoint{1.791174in}{0.863289in}}%
\pgfpathlineto{\pgfqpoint{1.795781in}{0.875801in}}%
\pgfpathlineto{\pgfqpoint{1.800388in}{0.880669in}}%
\pgfpathlineto{\pgfqpoint{1.804994in}{0.874764in}}%
\pgfpathlineto{\pgfqpoint{1.809601in}{0.872333in}}%
\pgfpathlineto{\pgfqpoint{1.814208in}{0.874590in}}%
\pgfpathlineto{\pgfqpoint{1.818814in}{0.879720in}}%
\pgfpathlineto{\pgfqpoint{1.823421in}{0.866205in}}%
\pgfpathlineto{\pgfqpoint{1.828028in}{0.868268in}}%
\pgfpathlineto{\pgfqpoint{1.832634in}{0.874378in}}%
\pgfpathlineto{\pgfqpoint{1.837241in}{0.866522in}}%
\pgfpathlineto{\pgfqpoint{1.841848in}{0.854296in}}%
\pgfpathlineto{\pgfqpoint{1.846454in}{0.858485in}}%
\pgfpathlineto{\pgfqpoint{1.851061in}{1.187805in}}%
\pgfpathlineto{\pgfqpoint{1.855668in}{1.056527in}}%
\pgfpathlineto{\pgfqpoint{1.860275in}{0.988998in}}%
\pgfpathlineto{\pgfqpoint{1.864881in}{0.956116in}}%
\pgfpathlineto{\pgfqpoint{1.869488in}{0.951823in}}%
\pgfpathlineto{\pgfqpoint{1.874095in}{0.937863in}}%
\pgfpathlineto{\pgfqpoint{1.878701in}{0.949510in}}%
\pgfpathlineto{\pgfqpoint{1.883308in}{0.932442in}}%
\pgfpathlineto{\pgfqpoint{1.887915in}{0.927877in}}%
\pgfpathlineto{\pgfqpoint{1.892521in}{0.929372in}}%
\pgfpathlineto{\pgfqpoint{1.901735in}{0.895076in}}%
\pgfpathlineto{\pgfqpoint{1.906341in}{0.891596in}}%
\pgfpathlineto{\pgfqpoint{1.910948in}{0.896910in}}%
\pgfpathlineto{\pgfqpoint{1.915555in}{0.872750in}}%
\pgfpathlineto{\pgfqpoint{1.920161in}{0.896864in}}%
\pgfpathlineto{\pgfqpoint{1.924768in}{0.881967in}}%
\pgfpathlineto{\pgfqpoint{1.929375in}{0.887056in}}%
\pgfpathlineto{\pgfqpoint{1.933981in}{0.880337in}}%
\pgfpathlineto{\pgfqpoint{1.938588in}{0.878164in}}%
\pgfpathlineto{\pgfqpoint{1.943195in}{0.869185in}}%
\pgfpathlineto{\pgfqpoint{1.947801in}{0.875461in}}%
\pgfpathlineto{\pgfqpoint{1.952408in}{0.876749in}}%
\pgfpathlineto{\pgfqpoint{1.957015in}{0.864245in}}%
\pgfpathlineto{\pgfqpoint{1.961621in}{0.872237in}}%
\pgfpathlineto{\pgfqpoint{1.966228in}{0.851886in}}%
\pgfpathlineto{\pgfqpoint{1.975442in}{0.871624in}}%
\pgfpathlineto{\pgfqpoint{1.980048in}{0.866275in}}%
\pgfpathlineto{\pgfqpoint{1.984655in}{0.864808in}}%
\pgfpathlineto{\pgfqpoint{1.989262in}{0.868679in}}%
\pgfpathlineto{\pgfqpoint{1.993868in}{0.855847in}}%
\pgfpathlineto{\pgfqpoint{1.998475in}{0.868709in}}%
\pgfpathlineto{\pgfqpoint{2.003082in}{0.852023in}}%
\pgfpathlineto{\pgfqpoint{2.007688in}{0.875676in}}%
\pgfpathlineto{\pgfqpoint{2.012295in}{0.853512in}}%
\pgfpathlineto{\pgfqpoint{2.016902in}{0.860568in}}%
\pgfpathlineto{\pgfqpoint{2.021508in}{0.854499in}}%
\pgfpathlineto{\pgfqpoint{2.026115in}{0.858832in}}%
\pgfpathlineto{\pgfqpoint{2.030722in}{0.846782in}}%
\pgfpathlineto{\pgfqpoint{2.039935in}{0.842385in}}%
\pgfpathlineto{\pgfqpoint{2.044542in}{0.824132in}}%
\pgfpathlineto{\pgfqpoint{2.049148in}{0.861059in}}%
\pgfpathlineto{\pgfqpoint{2.058362in}{0.841583in}}%
\pgfpathlineto{\pgfqpoint{2.062968in}{0.838413in}}%
\pgfpathlineto{\pgfqpoint{2.067575in}{0.843442in}}%
\pgfpathlineto{\pgfqpoint{2.072182in}{0.833364in}}%
\pgfpathlineto{\pgfqpoint{2.076789in}{0.831038in}}%
\pgfpathlineto{\pgfqpoint{2.081395in}{0.835959in}}%
\pgfpathlineto{\pgfqpoint{2.086002in}{0.833781in}}%
\pgfpathlineto{\pgfqpoint{2.090609in}{0.823878in}}%
\pgfpathlineto{\pgfqpoint{2.095215in}{0.831237in}}%
\pgfpathlineto{\pgfqpoint{2.099822in}{0.823738in}}%
\pgfpathlineto{\pgfqpoint{2.104429in}{0.839340in}}%
\pgfpathlineto{\pgfqpoint{2.109035in}{0.829029in}}%
\pgfpathlineto{\pgfqpoint{2.113642in}{0.825673in}}%
\pgfpathlineto{\pgfqpoint{2.122855in}{0.836104in}}%
\pgfpathlineto{\pgfqpoint{2.127462in}{0.813242in}}%
\pgfpathlineto{\pgfqpoint{2.132069in}{0.828573in}}%
\pgfpathlineto{\pgfqpoint{2.136675in}{0.817540in}}%
\pgfpathlineto{\pgfqpoint{2.141282in}{0.829581in}}%
\pgfpathlineto{\pgfqpoint{2.145889in}{0.829411in}}%
\pgfpathlineto{\pgfqpoint{2.150495in}{0.819667in}}%
\pgfpathlineto{\pgfqpoint{2.155102in}{0.816003in}}%
\pgfpathlineto{\pgfqpoint{2.164315in}{0.799407in}}%
\pgfpathlineto{\pgfqpoint{2.168922in}{0.814278in}}%
\pgfpathlineto{\pgfqpoint{2.173529in}{0.811580in}}%
\pgfpathlineto{\pgfqpoint{2.178135in}{0.818129in}}%
\pgfpathlineto{\pgfqpoint{2.182742in}{0.806207in}}%
\pgfpathlineto{\pgfqpoint{2.187349in}{0.809889in}}%
\pgfpathlineto{\pgfqpoint{2.196562in}{0.793966in}}%
\pgfpathlineto{\pgfqpoint{2.201169in}{0.800434in}}%
\pgfpathlineto{\pgfqpoint{2.205776in}{0.790672in}}%
\pgfpathlineto{\pgfqpoint{2.210382in}{0.797577in}}%
\pgfpathlineto{\pgfqpoint{2.214989in}{0.788893in}}%
\pgfpathlineto{\pgfqpoint{2.219596in}{0.771214in}}%
\pgfpathlineto{\pgfqpoint{2.224202in}{0.812025in}}%
\pgfpathlineto{\pgfqpoint{2.228809in}{0.789839in}}%
\pgfpathlineto{\pgfqpoint{2.238022in}{0.786739in}}%
\pgfpathlineto{\pgfqpoint{2.242629in}{0.782696in}}%
\pgfpathlineto{\pgfqpoint{2.247236in}{0.770380in}}%
\pgfpathlineto{\pgfqpoint{2.251842in}{0.779869in}}%
\pgfpathlineto{\pgfqpoint{2.256449in}{0.769073in}}%
\pgfpathlineto{\pgfqpoint{2.261056in}{0.797761in}}%
\pgfpathlineto{\pgfqpoint{2.265662in}{0.788408in}}%
\pgfpathlineto{\pgfqpoint{2.274876in}{0.783575in}}%
\pgfpathlineto{\pgfqpoint{2.279482in}{0.772116in}}%
\pgfpathlineto{\pgfqpoint{2.284089in}{0.777363in}}%
\pgfpathlineto{\pgfqpoint{2.288696in}{0.760137in}}%
\pgfpathlineto{\pgfqpoint{2.302516in}{0.784414in}}%
\pgfpathlineto{\pgfqpoint{2.307123in}{0.751706in}}%
\pgfpathlineto{\pgfqpoint{2.311729in}{0.771549in}}%
\pgfpathlineto{\pgfqpoint{2.316336in}{0.767047in}}%
\pgfpathlineto{\pgfqpoint{2.320943in}{0.769314in}}%
\pgfpathlineto{\pgfqpoint{2.325549in}{0.778709in}}%
\pgfpathlineto{\pgfqpoint{2.330156in}{0.775392in}}%
\pgfpathlineto{\pgfqpoint{2.339369in}{0.759094in}}%
\pgfpathlineto{\pgfqpoint{2.343976in}{0.763100in}}%
\pgfpathlineto{\pgfqpoint{2.348583in}{0.763991in}}%
\pgfpathlineto{\pgfqpoint{2.353189in}{0.760760in}}%
\pgfpathlineto{\pgfqpoint{2.357796in}{0.761241in}}%
\pgfpathlineto{\pgfqpoint{2.367009in}{0.766981in}}%
\pgfpathlineto{\pgfqpoint{2.371616in}{0.763101in}}%
\pgfpathlineto{\pgfqpoint{2.376223in}{0.756779in}}%
\pgfpathlineto{\pgfqpoint{2.380829in}{0.756269in}}%
\pgfpathlineto{\pgfqpoint{2.385436in}{0.743587in}}%
\pgfpathlineto{\pgfqpoint{2.390043in}{0.747036in}}%
\pgfpathlineto{\pgfqpoint{2.394649in}{0.742394in}}%
\pgfpathlineto{\pgfqpoint{2.399256in}{0.748637in}}%
\pgfpathlineto{\pgfqpoint{2.403863in}{0.739966in}}%
\pgfpathlineto{\pgfqpoint{2.413076in}{0.749783in}}%
\pgfpathlineto{\pgfqpoint{2.417683in}{0.737242in}}%
\pgfpathlineto{\pgfqpoint{2.422290in}{0.738176in}}%
\pgfpathlineto{\pgfqpoint{2.426896in}{0.742834in}}%
\pgfpathlineto{\pgfqpoint{2.431503in}{0.756829in}}%
\pgfpathlineto{\pgfqpoint{2.436110in}{0.738832in}}%
\pgfpathlineto{\pgfqpoint{2.440716in}{0.735940in}}%
\pgfpathlineto{\pgfqpoint{2.445323in}{0.737083in}}%
\pgfpathlineto{\pgfqpoint{2.449930in}{0.740143in}}%
\pgfpathlineto{\pgfqpoint{2.454536in}{0.723677in}}%
\pgfpathlineto{\pgfqpoint{2.468356in}{0.729399in}}%
\pgfpathlineto{\pgfqpoint{2.472963in}{0.741374in}}%
\pgfpathlineto{\pgfqpoint{2.477570in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{2.486783in}{0.735659in}}%
\pgfpathlineto{\pgfqpoint{2.491390in}{0.725363in}}%
\pgfpathlineto{\pgfqpoint{2.495996in}{0.719918in}}%
\pgfpathlineto{\pgfqpoint{2.505210in}{0.725200in}}%
\pgfpathlineto{\pgfqpoint{2.509817in}{0.716489in}}%
\pgfpathlineto{\pgfqpoint{2.514423in}{0.727526in}}%
\pgfpathlineto{\pgfqpoint{2.523637in}{0.713480in}}%
\pgfpathlineto{\pgfqpoint{2.528243in}{0.712494in}}%
\pgfpathlineto{\pgfqpoint{2.532850in}{0.705701in}}%
\pgfpathlineto{\pgfqpoint{2.537457in}{0.702643in}}%
\pgfpathlineto{\pgfqpoint{2.542063in}{0.694326in}}%
\pgfpathlineto{\pgfqpoint{2.546670in}{0.705487in}}%
\pgfpathlineto{\pgfqpoint{2.551277in}{0.703646in}}%
\pgfpathlineto{\pgfqpoint{2.555883in}{0.707284in}}%
\pgfpathlineto{\pgfqpoint{2.560490in}{0.720726in}}%
\pgfpathlineto{\pgfqpoint{2.565097in}{0.688900in}}%
\pgfpathlineto{\pgfqpoint{2.569703in}{0.695497in}}%
\pgfpathlineto{\pgfqpoint{2.574310in}{0.694482in}}%
\pgfpathlineto{\pgfqpoint{2.583523in}{0.712194in}}%
\pgfpathlineto{\pgfqpoint{2.588130in}{0.686369in}}%
\pgfpathlineto{\pgfqpoint{2.597343in}{0.693292in}}%
\pgfpathlineto{\pgfqpoint{2.601950in}{0.690989in}}%
\pgfpathlineto{\pgfqpoint{2.606557in}{0.676013in}}%
\pgfpathlineto{\pgfqpoint{2.611163in}{0.686308in}}%
\pgfpathlineto{\pgfqpoint{2.615770in}{0.702324in}}%
\pgfpathlineto{\pgfqpoint{2.620377in}{0.687713in}}%
\pgfpathlineto{\pgfqpoint{2.624984in}{0.685639in}}%
\pgfpathlineto{\pgfqpoint{2.629590in}{0.695674in}}%
\pgfpathlineto{\pgfqpoint{2.634197in}{0.671878in}}%
\pgfpathlineto{\pgfqpoint{2.638804in}{0.683720in}}%
\pgfpathlineto{\pgfqpoint{2.643410in}{0.702290in}}%
\pgfpathlineto{\pgfqpoint{2.648017in}{0.680258in}}%
\pgfpathlineto{\pgfqpoint{2.652624in}{0.668378in}}%
\pgfpathlineto{\pgfqpoint{2.657230in}{0.678487in}}%
\pgfpathlineto{\pgfqpoint{2.661837in}{0.669857in}}%
\pgfpathlineto{\pgfqpoint{2.666444in}{0.646696in}}%
\pgfpathlineto{\pgfqpoint{2.671050in}{0.677663in}}%
\pgfpathlineto{\pgfqpoint{2.675657in}{0.672468in}}%
\pgfpathlineto{\pgfqpoint{2.680264in}{0.669660in}}%
\pgfpathlineto{\pgfqpoint{2.684870in}{0.669843in}}%
\pgfpathlineto{\pgfqpoint{2.689477in}{0.659509in}}%
\pgfpathlineto{\pgfqpoint{2.694084in}{0.663066in}}%
\pgfpathlineto{\pgfqpoint{2.698690in}{0.675603in}}%
\pgfpathlineto{\pgfqpoint{2.703297in}{0.652950in}}%
\pgfpathlineto{\pgfqpoint{2.707904in}{0.658428in}}%
\pgfpathlineto{\pgfqpoint{2.712510in}{0.649525in}}%
\pgfpathlineto{\pgfqpoint{2.717117in}{0.651920in}}%
\pgfpathlineto{\pgfqpoint{2.721724in}{0.662397in}}%
\pgfpathlineto{\pgfqpoint{2.726331in}{0.660472in}}%
\pgfpathlineto{\pgfqpoint{2.730937in}{0.647410in}}%
\pgfpathlineto{\pgfqpoint{2.735544in}{0.669983in}}%
\pgfpathlineto{\pgfqpoint{2.740151in}{0.658682in}}%
\pgfpathlineto{\pgfqpoint{2.749364in}{0.647617in}}%
\pgfpathlineto{\pgfqpoint{2.753971in}{0.665957in}}%
\pgfpathlineto{\pgfqpoint{2.758577in}{0.663673in}}%
\pgfpathlineto{\pgfqpoint{2.763184in}{0.655785in}}%
\pgfpathlineto{\pgfqpoint{2.772397in}{0.624083in}}%
\pgfpathlineto{\pgfqpoint{2.781611in}{0.656379in}}%
\pgfpathlineto{\pgfqpoint{2.786217in}{0.636583in}}%
\pgfpathlineto{\pgfqpoint{2.790824in}{0.644131in}}%
\pgfpathlineto{\pgfqpoint{2.795431in}{0.636529in}}%
\pgfpathlineto{\pgfqpoint{2.800037in}{0.643402in}}%
\pgfpathlineto{\pgfqpoint{2.804644in}{0.621958in}}%
\pgfpathlineto{\pgfqpoint{2.809251in}{0.645111in}}%
\pgfpathlineto{\pgfqpoint{2.813857in}{0.623202in}}%
\pgfpathlineto{\pgfqpoint{2.818464in}{0.630011in}}%
\pgfpathlineto{\pgfqpoint{2.823071in}{0.649696in}}%
\pgfpathlineto{\pgfqpoint{2.827677in}{0.637460in}}%
\pgfpathlineto{\pgfqpoint{2.832284in}{0.632814in}}%
\pgfpathlineto{\pgfqpoint{2.836891in}{0.623113in}}%
\pgfpathlineto{\pgfqpoint{2.841498in}{0.626878in}}%
\pgfpathlineto{\pgfqpoint{2.846104in}{0.648880in}}%
\pgfpathlineto{\pgfqpoint{2.850711in}{0.626556in}}%
\pgfpathlineto{\pgfqpoint{2.855318in}{0.629508in}}%
\pgfpathlineto{\pgfqpoint{2.859924in}{0.626044in}}%
\pgfpathlineto{\pgfqpoint{2.864531in}{0.614981in}}%
\pgfpathlineto{\pgfqpoint{2.869138in}{0.634813in}}%
\pgfpathlineto{\pgfqpoint{2.873744in}{0.638496in}}%
\pgfpathlineto{\pgfqpoint{2.887564in}{0.612112in}}%
\pgfpathlineto{\pgfqpoint{2.892171in}{0.616267in}}%
\pgfpathlineto{\pgfqpoint{2.896778in}{0.622725in}}%
\pgfpathlineto{\pgfqpoint{2.901384in}{0.622677in}}%
\pgfpathlineto{\pgfqpoint{2.905991in}{0.638638in}}%
\pgfpathlineto{\pgfqpoint{2.910598in}{0.633431in}}%
\pgfpathlineto{\pgfqpoint{2.915204in}{0.613630in}}%
\pgfpathlineto{\pgfqpoint{2.919811in}{0.626772in}}%
\pgfpathlineto{\pgfqpoint{2.924418in}{0.629079in}}%
\pgfpathlineto{\pgfqpoint{2.929024in}{0.616121in}}%
\pgfpathlineto{\pgfqpoint{2.933631in}{0.611961in}}%
\pgfpathlineto{\pgfqpoint{2.938238in}{0.618943in}}%
\pgfpathlineto{\pgfqpoint{2.942845in}{0.621346in}}%
\pgfpathlineto{\pgfqpoint{2.947451in}{0.621298in}}%
\pgfpathlineto{\pgfqpoint{2.952058in}{0.605192in}}%
\pgfpathlineto{\pgfqpoint{2.956665in}{0.619241in}}%
\pgfpathlineto{\pgfqpoint{2.961271in}{0.623456in}}%
\pgfpathlineto{\pgfqpoint{2.965878in}{0.619949in}}%
\pgfpathlineto{\pgfqpoint{2.970485in}{0.612231in}}%
\pgfpathlineto{\pgfqpoint{2.975091in}{0.617297in}}%
\pgfpathlineto{\pgfqpoint{2.979698in}{0.615648in}}%
\pgfpathlineto{\pgfqpoint{2.984305in}{0.605503in}}%
\pgfpathlineto{\pgfqpoint{2.993518in}{0.620829in}}%
\pgfpathlineto{\pgfqpoint{3.002731in}{0.597892in}}%
\pgfpathlineto{\pgfqpoint{3.016551in}{0.619380in}}%
\pgfpathlineto{\pgfqpoint{3.021158in}{0.617107in}}%
\pgfpathlineto{\pgfqpoint{3.025765in}{0.612379in}}%
\pgfpathlineto{\pgfqpoint{3.030371in}{0.599947in}}%
\pgfpathlineto{\pgfqpoint{3.034978in}{0.604216in}}%
\pgfpathlineto{\pgfqpoint{3.039585in}{0.596743in}}%
\pgfpathlineto{\pgfqpoint{3.044191in}{0.604563in}}%
\pgfpathlineto{\pgfqpoint{3.048798in}{0.606449in}}%
\pgfpathlineto{\pgfqpoint{3.058012in}{0.598669in}}%
\pgfpathlineto{\pgfqpoint{3.062618in}{0.623097in}}%
\pgfpathlineto{\pgfqpoint{3.067225in}{0.614291in}}%
\pgfpathlineto{\pgfqpoint{3.071832in}{0.624619in}}%
\pgfpathlineto{\pgfqpoint{3.076438in}{0.614843in}}%
\pgfpathlineto{\pgfqpoint{3.081045in}{0.595823in}}%
\pgfpathlineto{\pgfqpoint{3.085652in}{0.605585in}}%
\pgfpathlineto{\pgfqpoint{3.090258in}{0.606571in}}%
\pgfpathlineto{\pgfqpoint{3.094865in}{0.611817in}}%
\pgfpathlineto{\pgfqpoint{3.104078in}{0.589873in}}%
\pgfpathlineto{\pgfqpoint{3.108685in}{0.600301in}}%
\pgfpathlineto{\pgfqpoint{3.113292in}{0.587352in}}%
\pgfpathlineto{\pgfqpoint{3.117898in}{0.600012in}}%
\pgfpathlineto{\pgfqpoint{3.122505in}{0.591394in}}%
\pgfpathlineto{\pgfqpoint{3.127112in}{0.588297in}}%
\pgfpathlineto{\pgfqpoint{3.131718in}{0.589535in}}%
\pgfpathlineto{\pgfqpoint{3.136325in}{0.599475in}}%
\pgfpathlineto{\pgfqpoint{3.140932in}{0.600044in}}%
\pgfpathlineto{\pgfqpoint{3.145538in}{0.586522in}}%
\pgfpathlineto{\pgfqpoint{3.150145in}{0.596070in}}%
\pgfpathlineto{\pgfqpoint{3.154752in}{0.589173in}}%
\pgfpathlineto{\pgfqpoint{3.159359in}{0.588421in}}%
\pgfpathlineto{\pgfqpoint{3.163965in}{0.603801in}}%
\pgfpathlineto{\pgfqpoint{3.173179in}{0.583600in}}%
\pgfpathlineto{\pgfqpoint{3.177785in}{0.605345in}}%
\pgfpathlineto{\pgfqpoint{3.182392in}{0.602866in}}%
\pgfpathlineto{\pgfqpoint{3.186999in}{0.596975in}}%
\pgfpathlineto{\pgfqpoint{3.191605in}{0.583174in}}%
\pgfpathlineto{\pgfqpoint{3.196212in}{0.600490in}}%
\pgfpathlineto{\pgfqpoint{3.200819in}{0.594327in}}%
\pgfpathlineto{\pgfqpoint{3.205425in}{0.584756in}}%
\pgfpathlineto{\pgfqpoint{3.214639in}{0.594120in}}%
\pgfpathlineto{\pgfqpoint{3.219245in}{0.583430in}}%
\pgfpathlineto{\pgfqpoint{3.228459in}{0.604599in}}%
\pgfpathlineto{\pgfqpoint{3.233065in}{0.591200in}}%
\pgfpathlineto{\pgfqpoint{3.237672in}{0.585855in}}%
\pgfpathlineto{\pgfqpoint{3.242279in}{0.584820in}}%
\pgfpathlineto{\pgfqpoint{3.246885in}{0.594982in}}%
\pgfpathlineto{\pgfqpoint{3.251492in}{0.591431in}}%
\pgfpathlineto{\pgfqpoint{3.256099in}{0.591431in}}%
\pgfpathlineto{\pgfqpoint{3.260705in}{0.586136in}}%
\pgfpathlineto{\pgfqpoint{3.265312in}{0.592494in}}%
\pgfpathlineto{\pgfqpoint{3.269919in}{0.584868in}}%
\pgfpathlineto{\pgfqpoint{3.274526in}{0.582851in}}%
\pgfpathlineto{\pgfqpoint{3.279132in}{0.598938in}}%
\pgfpathlineto{\pgfqpoint{3.283739in}{0.582323in}}%
\pgfpathlineto{\pgfqpoint{3.292952in}{0.592921in}}%
\pgfpathlineto{\pgfqpoint{3.297559in}{0.573660in}}%
\pgfpathlineto{\pgfqpoint{3.302166in}{0.586225in}}%
\pgfpathlineto{\pgfqpoint{3.306772in}{0.593547in}}%
\pgfpathlineto{\pgfqpoint{3.311379in}{0.576132in}}%
\pgfpathlineto{\pgfqpoint{3.315986in}{0.576318in}}%
\pgfpathlineto{\pgfqpoint{3.320592in}{0.581557in}}%
\pgfpathlineto{\pgfqpoint{3.325199in}{0.583779in}}%
\pgfpathlineto{\pgfqpoint{3.329806in}{0.574053in}}%
\pgfpathlineto{\pgfqpoint{3.334412in}{0.572451in}}%
\pgfpathlineto{\pgfqpoint{3.339019in}{0.582170in}}%
\pgfpathlineto{\pgfqpoint{3.343626in}{0.583411in}}%
\pgfpathlineto{\pgfqpoint{3.348232in}{0.591170in}}%
\pgfpathlineto{\pgfqpoint{3.352839in}{0.576399in}}%
\pgfpathlineto{\pgfqpoint{3.357446in}{0.583875in}}%
\pgfpathlineto{\pgfqpoint{3.362052in}{0.573048in}}%
\pgfpathlineto{\pgfqpoint{3.366659in}{0.589586in}}%
\pgfpathlineto{\pgfqpoint{3.371266in}{0.572085in}}%
\pgfpathlineto{\pgfqpoint{3.375873in}{0.580694in}}%
\pgfpathlineto{\pgfqpoint{3.380479in}{0.599662in}}%
\pgfpathlineto{\pgfqpoint{3.385086in}{0.574605in}}%
\pgfpathlineto{\pgfqpoint{3.389693in}{0.595963in}}%
\pgfpathlineto{\pgfqpoint{3.394299in}{0.574867in}}%
\pgfpathlineto{\pgfqpoint{3.398906in}{0.568419in}}%
\pgfpathlineto{\pgfqpoint{3.403513in}{0.583085in}}%
\pgfpathlineto{\pgfqpoint{3.408119in}{0.582874in}}%
\pgfpathlineto{\pgfqpoint{3.417333in}{0.569097in}}%
\pgfpathlineto{\pgfqpoint{3.421939in}{0.568866in}}%
\pgfpathlineto{\pgfqpoint{3.426546in}{0.586247in}}%
\pgfpathlineto{\pgfqpoint{3.431153in}{0.581099in}}%
\pgfpathlineto{\pgfqpoint{3.435759in}{0.580399in}}%
\pgfpathlineto{\pgfqpoint{3.440366in}{0.565411in}}%
\pgfpathlineto{\pgfqpoint{3.449579in}{0.570721in}}%
\pgfpathlineto{\pgfqpoint{3.454186in}{0.569958in}}%
\pgfpathlineto{\pgfqpoint{3.458793in}{0.573114in}}%
\pgfpathlineto{\pgfqpoint{3.463399in}{0.581162in}}%
\pgfpathlineto{\pgfqpoint{3.468006in}{0.577825in}}%
\pgfpathlineto{\pgfqpoint{3.477219in}{0.580179in}}%
\pgfpathlineto{\pgfqpoint{3.481826in}{0.563178in}}%
\pgfpathlineto{\pgfqpoint{3.486433in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{3.491040in}{0.563558in}}%
\pgfpathlineto{\pgfqpoint{3.504860in}{0.584270in}}%
\pgfpathlineto{\pgfqpoint{3.509466in}{0.579669in}}%
\pgfpathlineto{\pgfqpoint{3.518680in}{0.577486in}}%
\pgfpathlineto{\pgfqpoint{3.523286in}{0.561752in}}%
\pgfpathlineto{\pgfqpoint{3.527893in}{0.568498in}}%
\pgfpathlineto{\pgfqpoint{3.532500in}{0.565334in}}%
\pgfpathlineto{\pgfqpoint{3.537106in}{0.574204in}}%
\pgfpathlineto{\pgfqpoint{3.541713in}{0.577538in}}%
\pgfpathlineto{\pgfqpoint{3.546320in}{0.563980in}}%
\pgfpathlineto{\pgfqpoint{3.550926in}{0.571009in}}%
\pgfpathlineto{\pgfqpoint{3.555533in}{0.570379in}}%
\pgfpathlineto{\pgfqpoint{3.560140in}{0.564697in}}%
\pgfpathlineto{\pgfqpoint{3.564746in}{0.562631in}}%
\pgfpathlineto{\pgfqpoint{3.569353in}{0.564743in}}%
\pgfpathlineto{\pgfqpoint{3.573960in}{0.558069in}}%
\pgfpathlineto{\pgfqpoint{3.578566in}{0.571048in}}%
\pgfpathlineto{\pgfqpoint{3.583173in}{0.565479in}}%
\pgfpathlineto{\pgfqpoint{3.587780in}{0.573468in}}%
\pgfpathlineto{\pgfqpoint{3.592387in}{0.565107in}}%
\pgfpathlineto{\pgfqpoint{3.596993in}{0.570278in}}%
\pgfpathlineto{\pgfqpoint{3.601600in}{0.556515in}}%
\pgfpathlineto{\pgfqpoint{3.606207in}{0.567129in}}%
\pgfpathlineto{\pgfqpoint{3.610813in}{0.586991in}}%
\pgfpathlineto{\pgfqpoint{3.615420in}{0.566454in}}%
\pgfpathlineto{\pgfqpoint{3.620027in}{0.566493in}}%
\pgfpathlineto{\pgfqpoint{3.629240in}{0.560973in}}%
\pgfpathlineto{\pgfqpoint{3.633847in}{0.575109in}}%
\pgfpathlineto{\pgfqpoint{3.638453in}{0.566934in}}%
\pgfpathlineto{\pgfqpoint{3.643060in}{0.569587in}}%
\pgfpathlineto{\pgfqpoint{3.647667in}{0.557210in}}%
\pgfpathlineto{\pgfqpoint{3.656880in}{0.562587in}}%
\pgfpathlineto{\pgfqpoint{3.661487in}{0.558647in}}%
\pgfpathlineto{\pgfqpoint{3.666093in}{0.567831in}}%
\pgfpathlineto{\pgfqpoint{3.670700in}{0.558161in}}%
\pgfpathlineto{\pgfqpoint{3.675307in}{0.573070in}}%
\pgfpathlineto{\pgfqpoint{3.679913in}{0.549645in}}%
\pgfpathlineto{\pgfqpoint{3.684520in}{0.566694in}}%
\pgfpathlineto{\pgfqpoint{3.689127in}{0.556951in}}%
\pgfpathlineto{\pgfqpoint{3.693733in}{0.569444in}}%
\pgfpathlineto{\pgfqpoint{3.698340in}{0.547893in}}%
\pgfpathlineto{\pgfqpoint{3.702947in}{0.563831in}}%
\pgfpathlineto{\pgfqpoint{3.721374in}{0.547519in}}%
\pgfpathlineto{\pgfqpoint{3.725980in}{0.558770in}}%
\pgfpathlineto{\pgfqpoint{3.730587in}{0.551210in}}%
\pgfpathlineto{\pgfqpoint{3.739800in}{0.552104in}}%
\pgfpathlineto{\pgfqpoint{3.744407in}{0.563511in}}%
\pgfpathlineto{\pgfqpoint{3.749014in}{0.557773in}}%
\pgfpathlineto{\pgfqpoint{3.753620in}{0.564271in}}%
\pgfpathlineto{\pgfqpoint{3.758227in}{0.565917in}}%
\pgfpathlineto{\pgfqpoint{3.762834in}{0.563880in}}%
\pgfpathlineto{\pgfqpoint{3.767440in}{0.542638in}}%
\pgfpathlineto{\pgfqpoint{3.772047in}{0.554167in}}%
\pgfpathlineto{\pgfqpoint{3.776654in}{0.545524in}}%
\pgfpathlineto{\pgfqpoint{3.785867in}{0.564441in}}%
\pgfpathlineto{\pgfqpoint{3.795080in}{0.556594in}}%
\pgfpathlineto{\pgfqpoint{3.799687in}{0.573681in}}%
\pgfpathlineto{\pgfqpoint{3.808901in}{0.543415in}}%
\pgfpathlineto{\pgfqpoint{3.813507in}{0.537294in}}%
\pgfpathlineto{\pgfqpoint{3.818114in}{0.553314in}}%
\pgfpathlineto{\pgfqpoint{3.822721in}{0.562915in}}%
\pgfpathlineto{\pgfqpoint{3.827327in}{0.541256in}}%
\pgfpathlineto{\pgfqpoint{3.831934in}{0.542150in}}%
\pgfpathlineto{\pgfqpoint{3.836541in}{0.562845in}}%
\pgfpathlineto{\pgfqpoint{3.841147in}{0.550159in}}%
\pgfpathlineto{\pgfqpoint{3.845754in}{0.548142in}}%
\pgfpathlineto{\pgfqpoint{3.850361in}{0.548051in}}%
\pgfpathlineto{\pgfqpoint{3.854967in}{0.541499in}}%
\pgfpathlineto{\pgfqpoint{3.859574in}{0.539862in}}%
\pgfpathlineto{\pgfqpoint{3.868787in}{0.550728in}}%
\pgfpathlineto{\pgfqpoint{3.873394in}{0.541528in}}%
\pgfpathlineto{\pgfqpoint{3.882607in}{0.546933in}}%
\pgfpathlineto{\pgfqpoint{3.887214in}{0.556796in}}%
\pgfpathlineto{\pgfqpoint{3.891821in}{0.560251in}}%
\pgfpathlineto{\pgfqpoint{3.896427in}{0.535249in}}%
\pgfpathlineto{\pgfqpoint{3.901034in}{0.538116in}}%
\pgfpathlineto{\pgfqpoint{3.905641in}{0.557553in}}%
\pgfpathlineto{\pgfqpoint{3.910247in}{0.537647in}}%
\pgfpathlineto{\pgfqpoint{3.914854in}{0.541861in}}%
\pgfpathlineto{\pgfqpoint{3.919461in}{0.560771in}}%
\pgfpathlineto{\pgfqpoint{3.928674in}{0.543979in}}%
\pgfpathlineto{\pgfqpoint{3.942494in}{0.542969in}}%
\pgfpathlineto{\pgfqpoint{3.947101in}{0.548409in}}%
\pgfpathlineto{\pgfqpoint{3.951708in}{0.545165in}}%
\pgfpathlineto{\pgfqpoint{3.956314in}{0.544238in}}%
\pgfpathlineto{\pgfqpoint{3.960921in}{0.539229in}}%
\pgfpathlineto{\pgfqpoint{3.965528in}{0.543128in}}%
\pgfpathlineto{\pgfqpoint{3.970134in}{0.535767in}}%
\pgfpathlineto{\pgfqpoint{3.974741in}{0.552040in}}%
\pgfpathlineto{\pgfqpoint{3.979348in}{0.540471in}}%
\pgfpathlineto{\pgfqpoint{3.983954in}{0.556241in}}%
\pgfpathlineto{\pgfqpoint{3.993168in}{0.538943in}}%
\pgfpathlineto{\pgfqpoint{3.997774in}{0.536703in}}%
\pgfpathlineto{\pgfqpoint{4.002381in}{0.528149in}}%
\pgfpathlineto{\pgfqpoint{4.006988in}{0.544347in}}%
\pgfpathlineto{\pgfqpoint{4.011594in}{0.552793in}}%
\pgfpathlineto{\pgfqpoint{4.016201in}{0.541147in}}%
\pgfpathlineto{\pgfqpoint{4.020808in}{0.540723in}}%
\pgfpathlineto{\pgfqpoint{4.025415in}{0.542996in}}%
\pgfpathlineto{\pgfqpoint{4.030021in}{0.540859in}}%
\pgfpathlineto{\pgfqpoint{4.034628in}{0.535343in}}%
\pgfpathlineto{\pgfqpoint{4.039235in}{0.540854in}}%
\pgfpathlineto{\pgfqpoint{4.043841in}{0.553879in}}%
\pgfpathlineto{\pgfqpoint{4.048448in}{0.534831in}}%
\pgfpathlineto{\pgfqpoint{4.053055in}{0.553512in}}%
\pgfpathlineto{\pgfqpoint{4.057661in}{0.540972in}}%
\pgfpathlineto{\pgfqpoint{4.062268in}{0.560690in}}%
\pgfpathlineto{\pgfqpoint{4.071481in}{0.535730in}}%
\pgfpathlineto{\pgfqpoint{4.076088in}{0.529078in}}%
\pgfpathlineto{\pgfqpoint{4.080695in}{0.537522in}}%
\pgfpathlineto{\pgfqpoint{4.085301in}{0.530021in}}%
\pgfpathlineto{\pgfqpoint{4.089908in}{0.538474in}}%
\pgfpathlineto{\pgfqpoint{4.094515in}{0.538481in}}%
\pgfpathlineto{\pgfqpoint{4.099121in}{0.542172in}}%
\pgfpathlineto{\pgfqpoint{4.103728in}{0.543812in}}%
\pgfpathlineto{\pgfqpoint{4.108335in}{0.539450in}}%
\pgfpathlineto{\pgfqpoint{4.112941in}{0.543200in}}%
\pgfpathlineto{\pgfqpoint{4.117548in}{0.534880in}}%
\pgfpathlineto{\pgfqpoint{4.122155in}{0.532439in}}%
\pgfpathlineto{\pgfqpoint{4.126761in}{0.534253in}}%
\pgfpathlineto{\pgfqpoint{4.131368in}{0.540611in}}%
\pgfpathlineto{\pgfqpoint{4.135975in}{0.550331in}}%
\pgfpathlineto{\pgfqpoint{4.140582in}{0.541834in}}%
\pgfpathlineto{\pgfqpoint{4.145188in}{0.542734in}}%
\pgfpathlineto{\pgfqpoint{4.149795in}{0.529890in}}%
\pgfpathlineto{\pgfqpoint{4.154402in}{0.530801in}}%
\pgfpathlineto{\pgfqpoint{4.159008in}{0.533959in}}%
\pgfpathlineto{\pgfqpoint{4.163615in}{0.533459in}}%
\pgfpathlineto{\pgfqpoint{4.168222in}{0.540248in}}%
\pgfpathlineto{\pgfqpoint{4.172828in}{0.533886in}}%
\pgfpathlineto{\pgfqpoint{4.177435in}{0.530408in}}%
\pgfpathlineto{\pgfqpoint{4.182042in}{0.538798in}}%
\pgfpathlineto{\pgfqpoint{4.186648in}{0.532548in}}%
\pgfpathlineto{\pgfqpoint{4.191255in}{0.531483in}}%
\pgfpathlineto{\pgfqpoint{4.195862in}{0.526522in}}%
\pgfpathlineto{\pgfqpoint{4.200468in}{0.539365in}}%
\pgfpathlineto{\pgfqpoint{4.209682in}{0.531433in}}%
\pgfpathlineto{\pgfqpoint{4.214288in}{0.550262in}}%
\pgfpathlineto{\pgfqpoint{4.218895in}{0.549684in}}%
\pgfpathlineto{\pgfqpoint{4.223502in}{0.521418in}}%
\pgfpathlineto{\pgfqpoint{4.228108in}{0.534145in}}%
\pgfpathlineto{\pgfqpoint{4.232715in}{0.534275in}}%
\pgfpathlineto{\pgfqpoint{4.237322in}{0.532189in}}%
\pgfpathlineto{\pgfqpoint{4.241929in}{0.524527in}}%
\pgfpathlineto{\pgfqpoint{4.246535in}{0.531238in}}%
\pgfpathlineto{\pgfqpoint{4.255749in}{0.520255in}}%
\pgfpathlineto{\pgfqpoint{4.260355in}{0.527607in}}%
\pgfpathlineto{\pgfqpoint{4.264962in}{0.540721in}}%
\pgfpathlineto{\pgfqpoint{4.274175in}{0.525528in}}%
\pgfpathlineto{\pgfqpoint{4.278782in}{0.522179in}}%
\pgfpathlineto{\pgfqpoint{4.283389in}{0.533331in}}%
\pgfpathlineto{\pgfqpoint{4.287995in}{0.536830in}}%
\pgfpathlineto{\pgfqpoint{4.292602in}{0.528099in}}%
\pgfpathlineto{\pgfqpoint{4.297209in}{0.540896in}}%
\pgfpathlineto{\pgfqpoint{4.306422in}{0.534249in}}%
\pgfpathlineto{\pgfqpoint{4.311029in}{0.520109in}}%
\pgfpathlineto{\pgfqpoint{4.315635in}{0.526495in}}%
\pgfpathlineto{\pgfqpoint{4.320242in}{0.526998in}}%
\pgfpathlineto{\pgfqpoint{4.324849in}{0.522960in}}%
\pgfpathlineto{\pgfqpoint{4.329455in}{0.523537in}}%
\pgfpathlineto{\pgfqpoint{4.334062in}{0.520536in}}%
\pgfpathlineto{\pgfqpoint{4.338669in}{0.538000in}}%
\pgfpathlineto{\pgfqpoint{4.347882in}{0.529688in}}%
\pgfpathlineto{\pgfqpoint{4.352489in}{0.518417in}}%
\pgfpathlineto{\pgfqpoint{4.357096in}{0.522015in}}%
\pgfpathlineto{\pgfqpoint{4.361702in}{0.543764in}}%
\pgfpathlineto{\pgfqpoint{4.370916in}{0.525214in}}%
\pgfpathlineto{\pgfqpoint{4.375522in}{0.535434in}}%
\pgfpathlineto{\pgfqpoint{4.380129in}{0.523452in}}%
\pgfpathlineto{\pgfqpoint{4.393949in}{0.529539in}}%
\pgfpathlineto{\pgfqpoint{4.398556in}{0.521452in}}%
\pgfpathlineto{\pgfqpoint{4.403162in}{0.530430in}}%
\pgfpathlineto{\pgfqpoint{4.407769in}{0.525174in}}%
\pgfpathlineto{\pgfqpoint{4.412376in}{0.524968in}}%
\pgfpathlineto{\pgfqpoint{4.416982in}{0.522070in}}%
\pgfpathlineto{\pgfqpoint{4.421589in}{0.530298in}}%
\pgfpathlineto{\pgfqpoint{4.426196in}{0.515945in}}%
\pgfpathlineto{\pgfqpoint{4.430802in}{0.523641in}}%
\pgfpathlineto{\pgfqpoint{4.435409in}{0.539129in}}%
\pgfpathlineto{\pgfqpoint{4.440016in}{0.525327in}}%
\pgfpathlineto{\pgfqpoint{4.444622in}{0.516450in}}%
\pgfpathlineto{\pgfqpoint{4.449229in}{0.519934in}}%
\pgfpathlineto{\pgfqpoint{4.453836in}{0.529758in}}%
\pgfpathlineto{\pgfqpoint{4.458443in}{0.518919in}}%
\pgfpathlineto{\pgfqpoint{4.463049in}{0.533381in}}%
\pgfpathlineto{\pgfqpoint{4.467656in}{0.523442in}}%
\pgfpathlineto{\pgfqpoint{4.472263in}{0.526505in}}%
\pgfpathlineto{\pgfqpoint{4.476869in}{0.520656in}}%
\pgfpathlineto{\pgfqpoint{4.490689in}{0.519174in}}%
\pgfpathlineto{\pgfqpoint{4.495296in}{0.539848in}}%
\pgfpathlineto{\pgfqpoint{4.499903in}{0.524398in}}%
\pgfpathlineto{\pgfqpoint{4.504509in}{0.519221in}}%
\pgfpathlineto{\pgfqpoint{4.509116in}{0.517417in}}%
\pgfpathlineto{\pgfqpoint{4.518329in}{0.534940in}}%
\pgfpathlineto{\pgfqpoint{4.522936in}{0.516151in}}%
\pgfpathlineto{\pgfqpoint{4.527543in}{0.528844in}}%
\pgfpathlineto{\pgfqpoint{4.532149in}{0.518162in}}%
\pgfpathlineto{\pgfqpoint{4.536756in}{0.521402in}}%
\pgfpathlineto{\pgfqpoint{4.541363in}{0.529529in}}%
\pgfpathlineto{\pgfqpoint{4.545969in}{0.520101in}}%
\pgfpathlineto{\pgfqpoint{4.550576in}{0.527973in}}%
\pgfpathlineto{\pgfqpoint{4.555183in}{0.518028in}}%
\pgfpathlineto{\pgfqpoint{4.569003in}{0.530342in}}%
\pgfpathlineto{\pgfqpoint{4.578216in}{0.512768in}}%
\pgfpathlineto{\pgfqpoint{4.582823in}{0.528838in}}%
\pgfpathlineto{\pgfqpoint{4.587430in}{0.517996in}}%
\pgfpathlineto{\pgfqpoint{4.592036in}{0.518198in}}%
\pgfpathlineto{\pgfqpoint{4.596643in}{0.533623in}}%
\pgfpathlineto{\pgfqpoint{4.601250in}{0.533052in}}%
\pgfpathlineto{\pgfqpoint{4.605856in}{0.529158in}}%
\pgfpathlineto{\pgfqpoint{4.610463in}{0.530692in}}%
\pgfpathlineto{\pgfqpoint{4.615070in}{0.523675in}}%
\pgfpathlineto{\pgfqpoint{4.619676in}{0.527108in}}%
\pgfpathlineto{\pgfqpoint{4.628890in}{0.520630in}}%
\pgfpathlineto{\pgfqpoint{4.633496in}{0.532803in}}%
\pgfpathlineto{\pgfqpoint{4.638103in}{0.539698in}}%
\pgfpathlineto{\pgfqpoint{4.642710in}{0.526413in}}%
\pgfpathlineto{\pgfqpoint{4.647316in}{0.518691in}}%
\pgfpathlineto{\pgfqpoint{4.651923in}{0.550583in}}%
\pgfpathlineto{\pgfqpoint{4.656530in}{0.517634in}}%
\pgfpathlineto{\pgfqpoint{4.661136in}{0.534786in}}%
\pgfpathlineto{\pgfqpoint{4.665743in}{0.528067in}}%
\pgfpathlineto{\pgfqpoint{4.670350in}{0.526035in}}%
\pgfpathlineto{\pgfqpoint{4.674957in}{0.519467in}}%
\pgfpathlineto{\pgfqpoint{4.679563in}{0.524119in}}%
\pgfpathlineto{\pgfqpoint{4.684170in}{0.519189in}}%
\pgfpathlineto{\pgfqpoint{4.688777in}{0.527712in}}%
\pgfpathlineto{\pgfqpoint{4.693383in}{0.512123in}}%
\pgfpathlineto{\pgfqpoint{4.697990in}{0.520653in}}%
\pgfpathlineto{\pgfqpoint{4.702597in}{0.514078in}}%
\pgfpathlineto{\pgfqpoint{4.707203in}{0.526732in}}%
\pgfpathlineto{\pgfqpoint{4.711810in}{0.517747in}}%
\pgfpathlineto{\pgfqpoint{4.716417in}{0.519522in}}%
\pgfpathlineto{\pgfqpoint{4.725630in}{0.529519in}}%
\pgfpathlineto{\pgfqpoint{4.734843in}{0.506389in}}%
\pgfpathlineto{\pgfqpoint{4.739450in}{0.519372in}}%
\pgfpathlineto{\pgfqpoint{4.748663in}{0.521736in}}%
\pgfpathlineto{\pgfqpoint{4.753270in}{0.519604in}}%
\pgfpathlineto{\pgfqpoint{4.757877in}{0.522061in}}%
\pgfpathlineto{\pgfqpoint{4.762483in}{0.519517in}}%
\pgfpathlineto{\pgfqpoint{4.767090in}{0.513156in}}%
\pgfpathlineto{\pgfqpoint{4.780910in}{0.528372in}}%
\pgfpathlineto{\pgfqpoint{4.785517in}{0.512182in}}%
\pgfpathlineto{\pgfqpoint{4.790124in}{0.519822in}}%
\pgfpathlineto{\pgfqpoint{4.794730in}{0.513375in}}%
\pgfpathlineto{\pgfqpoint{4.799337in}{0.510073in}}%
\pgfpathlineto{\pgfqpoint{4.803944in}{0.515702in}}%
\pgfpathlineto{\pgfqpoint{4.808550in}{0.525963in}}%
\pgfpathlineto{\pgfqpoint{4.817764in}{0.519809in}}%
\pgfpathlineto{\pgfqpoint{4.822370in}{0.526419in}}%
\pgfpathlineto{\pgfqpoint{4.826977in}{0.515048in}}%
\pgfpathlineto{\pgfqpoint{4.831584in}{0.517746in}}%
\pgfpathlineto{\pgfqpoint{4.836190in}{0.512509in}}%
\pgfpathlineto{\pgfqpoint{4.840797in}{0.511634in}}%
\pgfpathlineto{\pgfqpoint{4.850010in}{0.521052in}}%
\pgfpathlineto{\pgfqpoint{4.854617in}{0.520607in}}%
\pgfpathlineto{\pgfqpoint{4.859224in}{0.511016in}}%
\pgfpathlineto{\pgfqpoint{4.863830in}{0.517615in}}%
\pgfpathlineto{\pgfqpoint{4.868437in}{0.515038in}}%
\pgfpathlineto{\pgfqpoint{4.873044in}{0.515505in}}%
\pgfpathlineto{\pgfqpoint{4.877650in}{0.511319in}}%
\pgfpathlineto{\pgfqpoint{4.882257in}{0.509827in}}%
\pgfpathlineto{\pgfqpoint{4.886864in}{0.511745in}}%
\pgfpathlineto{\pgfqpoint{4.891471in}{0.522308in}}%
\pgfpathlineto{\pgfqpoint{4.896077in}{0.508162in}}%
\pgfpathlineto{\pgfqpoint{4.900684in}{0.513542in}}%
\pgfpathlineto{\pgfqpoint{4.905291in}{0.527854in}}%
\pgfpathlineto{\pgfqpoint{4.909897in}{0.513842in}}%
\pgfpathlineto{\pgfqpoint{4.914504in}{0.508715in}}%
\pgfpathlineto{\pgfqpoint{4.923717in}{0.519288in}}%
\pgfpathlineto{\pgfqpoint{4.928324in}{0.509796in}}%
\pgfpathlineto{\pgfqpoint{4.932931in}{0.512770in}}%
\pgfpathlineto{\pgfqpoint{4.937537in}{0.520722in}}%
\pgfpathlineto{\pgfqpoint{4.946751in}{0.513127in}}%
\pgfpathlineto{\pgfqpoint{4.951357in}{0.517028in}}%
\pgfpathlineto{\pgfqpoint{4.955964in}{0.517258in}}%
\pgfpathlineto{\pgfqpoint{4.960571in}{0.506528in}}%
\pgfpathlineto{\pgfqpoint{4.965177in}{0.511822in}}%
\pgfpathlineto{\pgfqpoint{4.969784in}{0.512148in}}%
\pgfpathlineto{\pgfqpoint{4.974391in}{0.514838in}}%
\pgfpathlineto{\pgfqpoint{4.978997in}{0.513155in}}%
\pgfpathlineto{\pgfqpoint{4.983604in}{0.519386in}}%
\pgfpathlineto{\pgfqpoint{4.988211in}{0.513017in}}%
\pgfpathlineto{\pgfqpoint{4.992817in}{0.527132in}}%
\pgfpathlineto{\pgfqpoint{4.992817in}{0.527132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644341in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{0.644341in}{3.117723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.199888in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{5.199888in}{3.117723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644341in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{5.199888in}{0.473557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644341in}{3.117723in}}%
\pgfpathlineto{\pgfqpoint{5.199888in}{3.117723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.050275in}{2.230891in}}%
\pgfpathlineto{\pgfqpoint{5.122110in}{2.230891in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.144332in}{2.230891in}}{\pgfqpoint{5.144332in}{2.253114in}}%
\pgfpathlineto{\pgfqpoint{5.144332in}{3.039946in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.144332in}{3.062168in}}{\pgfqpoint{5.122110in}{3.062168in}}%
\pgfpathlineto{\pgfqpoint{4.050275in}{3.062168in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.028053in}{3.062168in}}{\pgfqpoint{4.028053in}{3.039946in}}%
\pgfpathlineto{\pgfqpoint{4.028053in}{2.253114in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.028053in}{2.230891in}}{\pgfqpoint{4.050275in}{2.230891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.377910in,y=2.922068in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Model:}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.072497in}{2.800624in}}%
\pgfpathlineto{\pgfqpoint{4.294719in}{2.800624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.383608in,y=2.761735in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Memoryless}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.072497in}{2.645691in}}%
\pgfpathlineto{\pgfqpoint{4.294719in}{2.645691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.383608in,y=2.606802in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont LSTM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.072497in}{2.490758in}}%
\pgfpathlineto{\pgfqpoint{4.294719in}{2.490758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.383608in,y=2.451869in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont LSTM-chrono}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.072497in}{2.335825in}}%
\pgfpathlineto{\pgfqpoint{4.294719in}{2.335825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.383608in,y=2.296936in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont JANET}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

